Elastic Full Procrustes Analysis of Plane Curves via Hermitian Covariance Smoothing

Determining the mean shape of a collection of curves is not a trivial task, in particular when curves are only irregularly/sparsely sampled at discrete points. We newly propose an elastic full Procrustes mean of shapes of (oriented) plane curves, which are considered equivalence classes of parameterized curves with respect to translation, rotation, scale, and re-parameterization (warping), based on the square-root-velocity (SRV) framework. Identifying the real plane with the complex numbers, we establish a connection to covariance estimation in irregular/sparse functional data analysis. We introduce Hermitian covariance smoothing and show how to employ this extension of existing covariance estimation methods for obtaining an estimator of the (in)elastic full Procrustes mean, also in the sparse case not yet covered by existing (intrinsic) elastic shape means. For this, we provide different groundwork results which are also of independent interest: we characterize (the decomposition of) the covariance structure of rotation-invariant bivariate stochastic processes using complex representations, and we identify sampling schemes that allow for exact observation of derivatives / SRV transforms of sparsely sampled curves. We demonstrate the performance of the approach in a phonetic study on tongue shapes and in different realistic simulation settings, inter alia based on handwriting data.

==> figures/digits.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-11 17:38:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (155.81,180.67);
\begin{scope}
\path[clip] ( 14.88,  0.00) rectangle (140.93,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 14.88,  0.00) rectangle (140.93,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 20.38, 93.49) rectangle ( 82.34,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 20.38, 93.49) rectangle ( 82.34,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 35.70, 96.24) rectangle ( 82.24,157.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.70, 96.24) rectangle ( 82.24,157.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70,104.19) --
	( 82.24,104.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70,114.02) --
	( 82.24,114.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70,123.85) --
	( 82.24,123.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70,133.67) --
	( 82.24,133.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70,143.50) --
	( 82.24,143.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70,153.32) --
	( 82.24,153.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.17, 96.24) --
	( 38.17,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.00, 96.24) --
	( 48.00,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.82, 96.24) --
	( 57.82,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.65, 96.24) --
	( 67.65,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.48, 96.24) --
	( 77.48,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70, 99.28) --
	( 82.24, 99.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70,109.11) --
	( 82.24,109.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70,118.93) --
	( 82.24,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70,128.76) --
	( 82.24,128.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70,138.59) --
	( 82.24,138.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70,148.41) --
	( 82.24,148.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.08, 96.24) --
	( 43.08,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91, 96.24) --
	( 52.91,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.74, 96.24) --
	( 62.74,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.56, 96.24) --
	( 72.56,157.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89,105.04) --
	( 58.06,101.44) --
	( 69.11,104.10) --
	( 77.41,111.07) --
	( 80.13,120.43) --
	( 73.99,130.27) --
	( 62.44,134.08) --
	( 54.83,134.29) --
	( 60.57,136.38) --
	( 68.10,142.87) --
	( 67.02,148.56) --
	( 58.32,152.52) --
	( 42.71,152.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.81,102.63) --
	( 39.44,101.96) --
	( 41.07,101.36) --
	( 42.71,100.83) --
	( 44.35,100.37) --
	( 46.00, 99.97) --
	( 47.67, 99.65) --
	( 49.35, 99.38) --
	( 51.05, 99.18) --
	( 52.76, 99.06) --
	( 54.45, 99.04) --
	( 56.11, 99.12) --
	( 57.76, 99.30) --
	( 59.40, 99.58) --
	( 61.03, 99.97) --
	( 62.67,100.46) --
	( 64.32,101.07) --
	( 65.97,101.79) --
	( 67.52,102.59) --
	( 68.95,103.46) --
	( 70.27,104.41) --
	( 71.48,105.43) --
	( 72.60,106.53) --
	( 73.63,107.73) --
	( 74.57,109.02) --
	( 75.45,110.41) --
	( 76.17,111.83) --
	( 76.69,113.19) --
	( 77.03,114.52) --
	( 77.19,115.83) --
	( 77.20,117.13) --
	( 77.04,118.46) --
	( 76.70,119.83) --
	( 76.18,121.25) --
	( 75.47,122.71) --
	( 74.68,124.07) --
	( 73.81,125.34) --
	( 72.84,126.51) --
	( 71.79,127.61) --
	( 70.63,128.64) --
	( 69.36,129.59) --
	( 67.98,130.48) --
	( 66.48,131.31) --
	( 65.11,132.03) --
	( 63.92,132.65) --
	( 62.90,133.18) --
	( 62.05,133.61) --
	( 61.34,133.97) --
	( 60.77,134.26) --
	( 60.31,134.48) --
	( 59.96,134.65) --
	( 59.72,134.78) --
	( 59.56,134.89) --
	( 59.48,134.97) --
	( 59.45,135.04) --
	( 59.44,135.10) --
	( 59.47,135.17) --
	( 59.55,135.26) --
	( 59.69,135.36) --
	( 59.91,135.49) --
	( 60.20,135.64) --
	( 60.55,135.82) --
	( 60.98,136.04) --
	( 61.49,136.28) --
	( 62.10,136.55) --
	( 62.80,136.87) --
	( 63.61,137.22) --
	( 64.52,137.61) --
	( 65.38,138.04) --
	( 66.15,138.53) --
	( 66.86,139.06) --
	( 67.49,139.64) --
	( 68.06,140.27) --
	( 68.57,140.97) --
	( 69.04,141.73) --
	( 69.44,142.58) --
	( 69.75,143.43) --
	( 69.92,144.21) --
	( 69.97,144.96) --
	( 69.91,145.68) --
	( 69.73,146.39) --
	( 69.42,147.11) --
	( 68.97,147.86) --
	( 68.36,148.64) --
	( 67.58,149.44) --
	( 66.70,150.19) --
	( 65.72,150.88) --
	( 64.63,151.53) --
	( 63.40,152.12) --
	( 62.04,152.66) --
	( 60.52,153.14) --
	( 58.82,153.57) --
	( 56.95,153.92) --
	( 54.98,154.23) --
	( 52.94,154.50) --
	( 50.83,154.71) --
	( 48.64,154.88) --
	( 46.37,155.01) --
	( 44.02,155.08) --
	( 41.59,155.10) --
	( 39.07,155.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.70, 96.24) rectangle ( 82.24,157.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 28.06,127.07) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.97,169.11) {elastic full};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.97,159.61) {Procrustes};
\end{scope}
\begin{scope}
\path[clip] ( 82.34, 93.49) rectangle (135.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 93.49) rectangle (135.43,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 85.19, 96.24) rectangle (135.33,157.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.19, 96.24) rectangle (135.33,157.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19,106.74) --
	(135.33,106.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19,121.34) --
	(135.33,121.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19,135.95) --
	(135.33,135.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19,150.55) --
	(135.33,150.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.16, 96.24) --
	( 97.16,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.76, 96.24) --
	(111.76,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.36, 96.24) --
	(126.36,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 99.44) --
	(135.33, 99.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19,114.04) --
	(135.33,114.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19,128.64) --
	(135.33,128.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19,143.25) --
	(135.33,143.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19,157.85) --
	(135.33,157.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85, 96.24) --
	( 89.85,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.46, 96.24) --
	(104.46,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.06, 96.24) --
	(119.06,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.66, 96.24) --
	(133.66,157.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47,103.80) --
	(105.80, 99.04) --
	(120.94,101.73) --
	(131.15,110.37) --
	(133.05,121.33) --
	(128.11,130.28) --
	(124.07,134.92) --
	(123.45,136.57) --
	(125.59,138.34) --
	(127.91,141.23) --
	(125.79,147.15) --
	(116.09,152.97) --
	( 98.36,154.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.40,103.09) --
	( 93.34,102.29) --
	( 95.26,101.59) --
	( 97.15,100.97) --
	( 99.03,100.45) --
	(100.89,100.01) --
	(102.75, 99.65) --
	(104.59, 99.38) --
	(106.43, 99.18) --
	(108.26, 99.08) --
	(110.04, 99.08) --
	(111.78, 99.18) --
	(113.47, 99.39) --
	(115.14, 99.71) --
	(116.79,100.12) --
	(118.42,100.65) --
	(120.03,101.29) --
	(121.64,102.03) --
	(123.14,102.86) --
	(124.53,103.76) --
	(125.80,104.73) --
	(126.98,105.78) --
	(128.06,106.92) --
	(129.06,108.14) --
	(129.98,109.46) --
	(130.83,110.88) --
	(131.54,112.33) --
	(132.07,113.73) --
	(132.44,115.08) --
	(132.66,116.40) --
	(132.73,117.70) --
	(132.67,119.00) --
	(132.46,120.32) --
	(132.10,121.66) --
	(131.61,123.02) --
	(131.04,124.28) --
	(130.40,125.44) --
	(129.70,126.53) --
	(128.92,127.53) --
	(128.08,128.47) --
	(127.15,129.35) --
	(126.13,130.17) --
	(125.04,130.93) --
	(124.00,131.62) --
	(123.06,132.24) --
	(122.21,132.78) --
	(121.46,133.25) --
	(120.79,133.67) --
	(120.20,134.02) --
	(119.68,134.32) --
	(119.23,134.57) --
	(118.87,134.79) --
	(118.60,134.98) --
	(118.41,135.14) --
	(118.28,135.28) --
	(118.20,135.40) --
	(118.16,135.50) --
	(118.15,135.60) --
	(118.17,135.69) --
	(118.21,135.79) --
	(118.29,135.91) --
	(118.41,136.04) --
	(118.59,136.20) --
	(118.82,136.38) --
	(119.12,136.59) --
	(119.50,136.83) --
	(119.98,137.10) --
	(120.54,137.40) --
	(121.09,137.74) --
	(121.60,138.11) --
	(122.08,138.53) --
	(122.51,138.99) --
	(122.92,139.51) --
	(123.30,140.07) --
	(123.65,140.70) --
	(123.97,141.40) --
	(124.22,142.12) --
	(124.37,142.83) --
	(124.41,143.54) --
	(124.36,144.26) --
	(124.21,145.01) --
	(123.95,145.80) --
	(123.56,146.64) --
	(123.03,147.54) --
	(122.36,148.48) --
	(121.60,149.35) --
	(120.76,150.16) --
	(119.81,150.92) --
	(118.75,151.62) --
	(117.56,152.26) --
	(116.24,152.85) --
	(114.76,153.39) --
	(113.13,153.86) --
	(111.40,154.26) --
	(109.61,154.59) --
	(107.74,154.84) --
	(105.79,155.01) --
	(103.76,155.10) --
	(101.63,155.10) --
	( 99.41,155.01) --
	( 97.08,154.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.19, 96.24) rectangle (135.33,157.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.26,169.11) {inelastic full};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.26,159.61) {Procrustes};
\end{scope}
\begin{scope}
\path[clip] ( 20.38,  5.50) rectangle ( 82.34, 93.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 20.38,  5.50) rectangle ( 82.34, 93.49);
\end{scope}
\begin{scope}
\path[clip] ( 35.70, 20.71) rectangle ( 82.24, 85.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.70, 20.71) rectangle ( 82.24, 85.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70, 26.41) --
	( 82.24, 26.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70, 37.30) --
	( 82.24, 37.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70, 48.18) --
	( 82.24, 48.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70, 59.06) --
	( 82.24, 59.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70, 69.95) --
	( 82.24, 69.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.70, 80.83) --
	( 82.24, 80.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.09, 20.71) --
	( 45.09, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.98, 20.71) --
	( 55.98, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.86, 20.71) --
	( 66.86, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.75, 20.71) --
	( 77.75, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70, 20.97) --
	( 82.24, 20.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70, 31.85) --
	( 82.24, 31.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70, 42.74) --
	( 82.24, 42.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70, 53.62) --
	( 82.24, 53.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70, 64.50) --
	( 82.24, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.70, 75.39) --
	( 82.24, 75.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.65, 20.71) --
	( 39.65, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.54, 20.71) --
	( 50.54, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.42, 20.71) --
	( 61.42, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.30, 20.71) --
	( 72.30, 85.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41, 27.42) --
	( 56.32, 23.67) --
	( 67.45, 26.06) --
	( 76.23, 32.15) --
	( 80.13, 41.42) --
	( 70.12, 56.58) --
	( 60.41, 58.91) --
	( 52.15, 58.54) --
	( 61.61, 62.87) --
	( 67.14, 71.29) --
	( 64.88, 77.44) --
	( 53.85, 80.25) --
	( 42.78, 80.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.81, 38.12) --
	( 39.63, 35.47) --
	( 41.39, 33.28) --
	( 43.08, 31.50) --
	( 44.71, 30.09) --
	( 46.29, 28.98) --
	( 47.84, 28.15) --
	( 49.39, 27.57) --
	( 50.95, 27.22) --
	( 52.54, 27.04) --
	( 54.12, 26.95) --
	( 55.70, 26.92) --
	( 57.28, 26.96) --
	( 58.86, 27.07) --
	( 60.44, 27.25) --
	( 62.03, 27.50) --
	( 63.63, 27.82) --
	( 65.23, 28.21) --
	( 66.73, 28.69) --
	( 68.11, 29.26) --
	( 69.38, 29.93) --
	( 70.55, 30.68) --
	( 71.64, 31.53) --
	( 72.65, 32.49) --
	( 73.59, 33.55) --
	( 74.47, 34.75) --
	( 75.21, 35.98) --
	( 75.75, 37.14) --
	( 76.12, 38.27) --
	( 76.32, 39.36) --
	( 76.37, 40.45) --
	( 76.27, 41.55) --
	( 76.02, 42.68) --
	( 75.59, 43.87) --
	( 75.01, 45.08) --
	( 74.40, 46.19) --
	( 73.75, 47.21) --
	( 73.07, 48.14) --
	( 72.36, 48.99) --
	( 71.62, 49.75) --
	( 70.85, 50.45) --
	( 70.03, 51.08) --
	( 69.18, 51.65) --
	( 68.32, 52.12) --
	( 67.47, 52.49) --
	( 66.62, 52.77) --
	( 65.76, 52.97) --
	( 64.88, 53.08) --
	( 63.98, 53.11) --
	( 63.04, 53.05) --
	( 62.07, 52.90) --
	( 61.20, 52.81) --
	( 60.54, 52.89) --
	( 60.03, 53.10) --
	( 59.61, 53.46) --
	( 59.26, 54.01) --
	( 58.98, 54.82) --
	( 58.77, 55.97) --
	( 58.69, 57.55) --
	( 58.76, 59.40) --
	( 58.91, 60.77) --
	( 59.11, 61.71) --
	( 59.34, 62.30) --
	( 59.57, 62.64) --
	( 59.81, 62.81) --
	( 60.10, 62.87) --
	( 60.47, 62.80) --
	( 60.97, 62.57) --
	( 61.44, 62.43) --
	( 61.85, 62.44) --
	( 62.23, 62.57) --
	( 62.64, 62.87) --
	( 63.09, 63.38) --
	( 63.58, 64.18) --
	( 64.11, 65.34) --
	( 64.69, 66.94) --
	( 65.18, 68.68) --
	( 65.47, 70.19) --
	( 65.60, 71.51) --
	( 65.57, 72.67) --
	( 65.41, 73.68) --
	( 65.13, 74.58) --
	( 64.74, 75.39) --
	( 64.21, 76.14) --
	( 63.56, 76.84) --
	( 62.77, 77.53) --
	( 61.84, 78.22) --
	( 60.76, 78.89) --
	( 59.49, 79.56) --
	( 58.02, 80.21) --
	( 56.34, 80.85) --
	( 54.42, 81.47) --
	( 52.28, 82.06) --
	( 50.22, 82.47) --
	( 48.35, 82.70) --
	( 46.63, 82.76) --
	( 45.06, 82.66) --
	( 43.60, 82.41) --
	( 42.23, 82.02) --
	( 40.95, 81.49) --
	( 39.72, 80.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.70, 20.71) rectangle ( 82.24, 85.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 28.06, 53.21) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 58.97,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.97, 87.42) {elastic};
\end{scope}
\begin{scope}
\path[clip] ( 82.34,  5.50) rectangle (135.43, 93.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.34,  5.50) rectangle (135.43, 93.49);
\end{scope}
\begin{scope}
\path[clip] ( 85.19, 53.25) rectangle (110.24, 85.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.19, 53.25) rectangle (110.24, 85.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 56.78) --
	(110.24, 56.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 65.14) --
	(110.24, 65.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 73.50) --
	(110.24, 73.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 81.86) --
	(110.24, 81.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.56, 53.25) --
	( 86.56, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.15, 53.25) --
	( 94.15, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.74, 53.25) --
	(101.74, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.33, 53.25) --
	(109.33, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 60.96) --
	(110.24, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 69.32) --
	(110.24, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 77.68) --
	(110.24, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36, 53.25) --
	( 90.36, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.95, 53.25) --
	( 97.95, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.54, 53.25) --
	(105.54, 85.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09, 65.85) --
	( 89.37, 62.50) --
	( 93.16, 58.32) --
	( 99.99, 55.82) --
	(106.06, 57.49) --
	(107.58, 60.83) --
	(109.10, 65.85) --
	(106.82, 72.53) --
	(103.03, 75.88) --
	( 96.20, 76.71) --
	( 96.20, 81.73) --
	( 92.40, 83.40) --
	( 86.33, 84.24);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.09, 65.85) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.37, 62.50) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.16, 58.32) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.99, 55.82) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.06, 57.49) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.58, 60.83) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.10, 65.85) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.82, 72.53) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.03, 75.88) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.20, 76.71) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.20, 81.73) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.40, 83.40) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.33, 84.24) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.19, 53.25) rectangle (110.24, 85.71);
\end{scope}
\begin{scope}
\path[clip] ( 85.19, 20.71) rectangle (110.24, 53.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.19, 20.71) rectangle (110.24, 53.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 24.25) --
	(110.24, 24.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 32.61) --
	(110.24, 32.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 40.97) --
	(110.24, 40.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 49.33) --
	(110.24, 49.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.56, 20.71) --
	( 86.56, 53.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.15, 20.71) --
	( 94.15, 53.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.74, 20.71) --
	(101.74, 53.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.33, 20.71) --
	(109.33, 53.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 28.43) --
	(110.24, 28.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 36.79) --
	(110.24, 36.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 45.15) --
	(110.24, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36, 20.71) --
	( 90.36, 53.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.95, 20.71) --
	( 97.95, 53.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.54, 20.71) --
	(105.54, 53.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.69, 24.89) --
	( 96.72, 26.56) --
	(100.52, 28.23) --
	(101.28, 31.58) --
	( 99.76, 34.92) --
	( 97.48, 35.76) --
	( 95.20, 34.09) --
	( 99.00, 37.43) --
	(100.52, 41.61) --
	(102.04, 44.95) --
	(100.52, 47.46) --
	( 94.45, 46.63) --
	( 92.17, 44.12);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.69, 24.89) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.72, 26.56) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.52, 28.23) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.28, 31.58) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.76, 34.92) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.48, 35.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.20, 34.09) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.00, 37.43) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.52, 41.61) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.04, 44.95) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.52, 47.46) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.45, 46.63) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.17, 44.12) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.19, 20.71) rectangle (110.24, 53.18);
\end{scope}
\begin{scope}
\path[clip] (110.29, 53.25) rectangle (135.33, 85.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.29, 53.25) rectangle (135.33, 85.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 56.78) --
	(135.33, 56.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 65.14) --
	(135.33, 65.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 73.50) --
	(135.33, 73.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 81.86) --
	(135.33, 81.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.66, 53.25) --
	(111.66, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.25, 53.25) --
	(119.25, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.84, 53.25) --
	(126.84, 85.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43, 53.25) --
	(134.43, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29, 60.96) --
	(135.33, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29, 69.32) --
	(135.33, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29, 77.68) --
	(135.33, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.45, 53.25) --
	(115.45, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.04, 53.25) --
	(123.04, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.63, 53.25) --
	(130.63, 85.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 58.39) --
	(121.58, 58.39) --
	(125.38, 62.57) --
	(126.14, 65.91) --
	(123.86, 70.09) --
	(119.31, 69.26) --
	(116.27, 68.42) --
	(123.86, 70.09) --
	(126.14, 71.76) --
	(126.90, 74.27) --
	(126.90, 76.78) --
	(123.86, 77.61) --
	(121.58, 77.61);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.79, 58.39) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.58, 58.39) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.38, 62.57) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.14, 65.91) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.86, 70.09) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.31, 69.26) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (116.27, 68.42) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.86, 70.09) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.14, 71.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.90, 74.27) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.90, 76.78) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.86, 77.61) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.58, 77.61) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.29, 53.25) rectangle (135.33, 85.71);
\end{scope}
\begin{scope}
\path[clip] (110.29, 20.71) rectangle (135.33, 53.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.29, 20.71) rectangle (135.33, 53.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 24.25) --
	(135.33, 24.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 32.61) --
	(135.33, 32.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 40.97) --
	(135.33, 40.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.29, 49.33) --
	(135.33, 49.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.66, 20.71) --
	(111.66, 53.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.25, 20.71) --
	(119.25, 53.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.84, 20.71) --
	(126.84, 53.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43, 20.71) --
	(134.43, 53.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29, 28.43) --
	(135.33, 28.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29, 36.79) --
	(135.33, 36.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29, 45.15) --
	(135.33, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.45, 20.71) --
	(115.45, 53.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.04, 20.71) --
	(123.04, 53.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.63, 20.71) --
	(130.63, 53.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.98, 24.70) --
	(120.53, 22.19) --
	(127.36, 23.86) --
	(131.16, 28.04) --
	(127.36, 33.06) --
	(124.33, 36.40) --
	(118.26, 39.75) --
	(124.33, 39.75) --
	(127.36, 41.42) --
	(125.09, 44.76) --
	(122.81, 46.43) --
	(119.02, 48.10) --
	(115.98, 49.78);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.98, 24.70) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.53, 22.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.36, 23.86) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.16, 28.04) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.36, 33.06) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.33, 36.40) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (118.26, 39.75) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.33, 39.75) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.36, 41.42) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.09, 44.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.81, 46.43) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.02, 48.10) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.98, 49.78) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.29, 20.71) rectangle (135.33, 53.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (110.26,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.81,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.26, 87.42) {samples};
\end{scope}
\end{tikzpicture}


==> figures/digitsim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-12 07:50:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 93.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 93.08,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 32.01, 89.73) rectangle ( 87.48,151.93);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01, 98.26) --
	( 87.48, 98.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01,114.15) --
	( 87.48,114.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01,130.04) --
	( 87.48,130.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01,145.93) --
	( 87.48,145.93);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 90.32) --
	( 87.48, 90.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01,106.21) --
	( 87.48,106.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01,122.10) --
	( 87.48,122.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01,137.99) --
	( 87.48,137.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41,145.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41,149.10) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41,123.28) -- ( 42.41,137.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41,111.86) -- ( 42.41,103.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.91,123.28) --
	( 35.91,111.86) --
	( 48.91,111.86) --
	( 48.91,123.28) --
	( 35.91,123.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.91,117.27) -- ( 48.91,117.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.75,123.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.75,123.34) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.75,112.03) -- ( 59.75,120.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.75,104.85) -- ( 59.75, 96.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.24,112.03) --
	( 53.24,104.85) --
	( 66.25,104.85) --
	( 66.25,112.03) --
	( 53.24,112.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.24,108.28) -- ( 66.25,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.08,130.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.08,105.98) -- ( 77.08,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.08, 99.49) -- ( 77.08, 92.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.58,105.98) --
	( 70.58, 99.49) --
	( 83.58, 99.49) --
	( 83.58,105.98) --
	( 70.58,105.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.58,102.73) -- ( 83.58,102.73);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 42.41,132.42) circle (  1.96);
\definecolor{drawColor}{RGB}{55,116,165}
\definecolor{fillColor}{RGB}{55,116,165}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 42.41,123.27) circle (  1.96);
\definecolor{drawColor}{RGB}{41,86,125}
\definecolor{fillColor}{RGB}{41,86,125}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 59.75,118.61) circle (  1.96);
\definecolor{drawColor}{RGB}{19,43,67}
\definecolor{fillColor}{RGB}{19,43,67}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 77.08,111.16) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01,151.93) --
	( 87.48,151.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41,156.88) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.75,156.88) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.08,156.88) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41,151.93) --
	( 42.41,154.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.75,151.93) --
	( 59.75,154.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.08,151.93) --
	( 77.08,154.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.06, 87.89) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.06,103.78) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.06,119.67) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.06,135.56) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.75,167.40) {$n$ digits ``\textit{3}''};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 12.63,120.83) {\small$d([\hat{\mu}_l], [\mu]) / \sigma$};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle ( 87.58, 86.73);

\path[] (  5.50,  5.50) rectangle ( 87.58, 86.73);
\end{scope}
\begin{scope}
\path[clip] ( 32.01, 20.71) rectangle ( 87.48, 86.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.01, 20.71) rectangle ( 87.48, 86.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01, 25.89) --
	( 87.48, 25.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01, 38.82) --
	( 87.48, 38.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01, 51.75) --
	( 87.48, 51.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01, 64.68) --
	( 87.48, 64.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.01, 77.61) --
	( 87.48, 77.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.79, 20.71) --
	( 32.79, 86.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.71, 20.71) --
	( 45.71, 86.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.64, 20.71) --
	( 58.64, 86.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.57, 20.71) --
	( 71.57, 86.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.50, 20.71) --
	( 84.50, 86.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 32.36) --
	( 87.48, 32.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 45.29) --
	( 87.48, 45.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 58.22) --
	( 87.48, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 71.14) --
	( 87.48, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 84.07) --
	( 87.48, 84.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.25, 20.71) --
	( 39.25, 86.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 20.71) --
	( 52.18, 86.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.11, 20.71) --
	( 65.11, 86.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.04, 20.71) --
	( 78.04, 86.73);
\definecolor{drawColor}{RGB}{86,177,247}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 49.18, 30.67) --
	( 50.39, 29.75) --
	( 51.62, 28.89) --
	( 52.88, 28.10) --
	( 54.17, 27.37) --
	( 55.50, 26.71) --
	( 56.86, 26.10) --
	( 58.26, 25.55) --
	( 59.70, 25.06) --
	( 61.19, 24.63) --
	( 62.73, 24.26) --
	( 64.28, 23.97) --
	( 65.77, 23.79) --
	( 67.23, 23.72) --
	( 68.66, 23.74) --
	( 70.07, 23.87) --
	( 71.46, 24.09) --
	( 72.84, 24.42) --
	( 74.21, 24.85) --
	( 75.60, 25.39) --
	( 76.99, 26.04) --
	( 78.31, 26.78) --
	( 79.48, 27.58) --
	( 80.51, 28.45) --
	( 81.42, 29.38) --
	( 82.22, 30.39) --
	( 82.93, 31.49) --
	( 83.53, 32.68) --
	( 84.05, 33.98) --
	( 84.46, 35.42) --
	( 84.78, 37.00) --
	( 84.96, 38.66) --
	( 84.96, 40.34) --
	( 84.78, 42.06) --
	( 84.42, 43.83) --
	( 83.85, 45.67) --
	( 83.06, 47.61) --
	( 82.04, 49.64) --
	( 80.74, 51.80) --
	( 79.15, 54.09) --
	( 77.23, 56.52) --
	( 75.21, 58.87) --
	( 73.33, 60.95) --
	( 71.59, 62.76) --
	( 69.99, 64.33) --
	( 68.50, 65.67) --
	( 67.13, 66.80) --
	( 65.88, 67.75) --
	( 64.73, 68.52) --
	( 63.68, 69.14) --
	( 62.71, 69.61) --
	( 61.93, 70.00) --
	( 61.41, 70.33) --
	( 61.08, 70.61) --
	( 60.89, 70.85) --
	( 60.81, 71.06) --
	( 60.81, 71.26) --
	( 60.90, 71.47) --
	( 61.09, 71.73) --
	( 61.43, 72.05) --
	( 61.98, 72.43) --
	( 62.61, 72.85) --
	( 63.15, 73.25) --
	( 63.61, 73.65) --
	( 64.01, 74.04) --
	( 64.35, 74.43) --
	( 64.63, 74.81) --
	( 64.86, 75.19) --
	( 65.04, 75.57) --
	( 65.18, 75.95) --
	( 65.28, 76.35) --
	( 65.33, 76.74) --
	( 65.33, 77.12) --
	( 65.29, 77.51) --
	( 65.18, 77.91) --
	( 65.03, 78.32) --
	( 64.81, 78.75) --
	( 64.52, 79.20) --
	( 64.14, 79.68) --
	( 63.68, 80.19) --
	( 63.11, 80.73) --
	( 62.47, 81.26) --
	( 61.78, 81.74) --
	( 61.03, 82.17) --
	( 60.22, 82.55) --
	( 59.34, 82.88) --
	( 58.38, 83.16) --
	( 57.34, 83.39) --
	( 56.20, 83.57) --
	( 54.96, 83.68) --
	( 53.61, 83.73) --
	( 52.15, 83.73) --
	( 50.61, 83.68) --
	( 48.97, 83.58) --
	( 47.23, 83.44) --
	( 45.40, 83.24) --
	( 43.45, 82.99) --
	( 41.39, 82.67) --
	( 39.22, 82.30) --
	( 36.94, 81.86) --
	( 34.53, 81.36);
\definecolor{drawColor}{RGB}{41,86,125}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.67, 35.96) --
	( 47.58, 35.75) --
	( 48.54, 35.52) --
	( 49.55, 35.26) --
	( 50.62, 34.96) --
	( 51.76, 34.63) --
	( 52.95, 34.26) --
	( 54.21, 33.86) --
	( 55.53, 33.41) --
	( 56.93, 32.93) --
	( 58.39, 32.41) --
	( 59.87, 31.93) --
	( 61.32, 31.59) --
	( 62.75, 31.38) --
	( 64.18, 31.29) --
	( 65.61, 31.33) --
	( 67.05, 31.48) --
	( 68.52, 31.77) --
	( 70.02, 32.19) --
	( 71.56, 32.75) --
	( 73.16, 33.46) --
	( 74.65, 34.28) --
	( 75.90, 35.15) --
	( 76.95, 36.06) --
	( 77.81, 37.03) --
	( 78.52, 38.06) --
	( 79.08, 39.18) --
	( 79.50, 40.39) --
	( 79.78, 41.74) --
	( 79.93, 43.23) --
	( 79.91, 44.90) --
	( 79.72, 46.60) --
	( 79.36, 48.16) --
	( 78.83, 49.62) --
	( 78.13, 50.99) --
	( 77.25, 52.30) --
	( 76.17, 53.56) --
	( 74.86, 54.78) --
	( 73.30, 55.97) --
	( 71.44, 57.13) --
	( 69.25, 58.26) --
	( 67.01, 59.29) --
	( 65.01, 60.16) --
	( 63.23, 60.88) --
	( 61.67, 61.47) --
	( 60.30, 61.94) --
	( 59.11, 62.30) --
	( 58.09, 62.57) --
	( 57.22, 62.75) --
	( 56.49, 62.85) --
	( 55.89, 62.90) --
	( 55.45, 62.92) --
	( 55.19, 62.94) --
	( 55.07, 62.95) --
	( 55.03, 62.96) --
	( 55.02, 62.97) --
	( 55.04, 62.98) --
	( 55.13, 63.00) --
	( 55.33, 63.04) --
	( 55.70, 63.09) --
	( 56.28, 63.17) --
	( 57.03, 63.30) --
	( 57.89, 63.49) --
	( 58.87, 63.77) --
	( 59.98, 64.13) --
	( 61.22, 64.60) --
	( 62.61, 65.18) --
	( 64.15, 65.89) --
	( 65.86, 66.73) --
	( 67.75, 67.71) --
	( 69.82, 68.85) --
	( 71.74, 70.01) --
	( 73.21, 71.06) --
	( 74.29, 71.98) --
	( 75.05, 72.81) --
	( 75.56, 73.54) --
	( 75.85, 74.21) --
	( 75.98, 74.83) --
	( 75.96, 75.44) --
	( 75.78, 76.07) --
	( 75.42, 76.76) --
	( 74.92, 77.46) --
	( 74.33, 78.12) --
	( 73.65, 78.75) --
	( 72.85, 79.34) --
	( 71.92, 79.89) --
	( 70.86, 80.42) --
	( 69.64, 80.91) --
	( 68.25, 81.37) --
	( 66.67, 81.78) --
	( 64.88, 82.14) --
	( 63.03, 82.44) --
	( 61.26, 82.66) --
	( 59.57, 82.81) --
	( 57.96, 82.89) --
	( 56.42, 82.91) --
	( 54.96, 82.87) --
	( 53.55, 82.78) --
	( 52.21, 82.62) --
	( 50.92, 82.41) --
	( 49.69, 82.15);
\definecolor{drawColor}{RGB}{19,43,67}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.11, 37.45) --
	( 46.59, 36.58) --
	( 48.06, 35.78) --
	( 49.51, 35.08) --
	( 50.94, 34.44) --
	( 52.36, 33.88) --
	( 53.77, 33.40) --
	( 55.17, 32.98) --
	( 56.56, 32.63) --
	( 57.94, 32.35) --
	( 59.33, 32.13) --
	( 60.71, 31.99) --
	( 62.10, 31.96) --
	( 63.50, 32.03) --
	( 64.92, 32.20) --
	( 66.36, 32.48) --
	( 67.84, 32.87) --
	( 69.36, 33.38) --
	( 70.92, 34.02) --
	( 72.54, 34.79) --
	( 74.21, 35.70) --
	( 75.77, 36.68) --
	( 77.06, 37.66) --
	( 78.11, 38.64) --
	( 78.96, 39.61) --
	( 79.62, 40.59) --
	( 80.12, 41.59) --
	( 80.47, 42.63) --
	( 80.69, 43.72) --
	( 80.76, 44.88) --
	( 80.68, 46.14) --
	( 80.47, 47.42) --
	( 80.15, 48.62) --
	( 79.73, 49.77) --
	( 79.19, 50.86) --
	( 78.53, 51.92) --
	( 77.74, 52.95) --
	( 76.82, 53.96) --
	( 75.74, 54.95) --
	( 74.49, 55.92) --
	( 73.04, 56.88) --
	( 71.51, 57.80) --
	( 70.01, 58.65) --
	( 68.52, 59.43) --
	( 67.05, 60.15) --
	( 65.60, 60.80) --
	( 64.17, 61.38) --
	( 62.76, 61.91) --
	( 61.35, 62.38) --
	( 59.97, 62.79) --
	( 58.59, 63.15) --
	( 57.39, 63.44) --
	( 56.53, 63.64) --
	( 55.93, 63.77) --
	( 55.56, 63.84) --
	( 55.35, 63.88) --
	( 55.27, 63.89) --
	( 55.25, 63.89) --
	( 55.25, 63.88) --
	( 55.30, 63.86) --
	( 55.43, 63.81) --
	( 55.66, 63.74) --
	( 56.00, 63.72) --
	( 56.46, 63.75) --
	( 57.08, 63.84) --
	( 57.89, 64.03) --
	( 58.91, 64.32) --
	( 60.17, 64.75) --
	( 61.69, 65.32) --
	( 63.51, 66.07) --
	( 65.65, 67.01) --
	( 67.73, 68.03) --
	( 69.40, 69.00) --
	( 70.70, 69.93) --
	( 71.70, 70.80) --
	( 72.44, 71.63) --
	( 72.95, 72.43) --
	( 73.29, 73.21) --
	( 73.46, 74.00) --
	( 73.49, 74.82) --
	( 73.35, 75.71) --
	( 73.08, 76.59) --
	( 72.71, 77.38) --
	( 72.22, 78.12) --
	( 71.62, 78.80) --
	( 70.87, 79.44) --
	( 69.96, 80.05) --
	( 68.86, 80.62) --
	( 67.55, 81.15) --
	( 65.98, 81.63) --
	( 64.14, 82.06) --
	( 62.19, 82.41) --
	( 60.31, 82.69) --
	( 58.49, 82.88) --
	( 56.75, 83.01) --
	( 55.06, 83.07) --
	( 53.43, 83.06) --
	( 51.85, 82.98) --
	( 50.32, 82.84) --
	( 48.84, 82.64) --
	( 47.41, 82.38);
\definecolor{drawColor}{RGB}{55,116,165}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.50, 38.22) --
	( 47.51, 37.81) --
	( 48.56, 37.40) --
	( 49.67, 37.00) --
	( 50.84, 36.60) --
	( 52.08, 36.20) --
	( 53.37, 35.81) --
	( 54.73, 35.43) --
	( 56.16, 35.05) --
	( 57.65, 34.67) --
	( 59.21, 34.31) --
	( 60.79, 34.01) --
	( 62.31, 33.84) --
	( 63.81, 33.80) --
	( 65.27, 33.88) --
	( 66.72, 34.07) --
	( 68.17, 34.39) --
	( 69.62, 34.83) --
	( 71.07, 35.41) --
	( 72.55, 36.12) --
	( 74.06, 36.99) --
	( 75.43, 37.93) --
	( 76.54, 38.85) --
	( 77.40, 39.77) --
	( 78.07, 40.69) --
	( 78.56, 41.62) --
	( 78.90, 42.58) --
	( 79.09, 43.59) --
	( 79.13, 44.68) --
	( 79.01, 45.86) --
	( 78.72, 47.17) --
	( 78.29, 48.52) --
	( 77.77, 49.78) --
	( 77.17, 50.98) --
	( 76.48, 52.12) --
	( 75.71, 53.21) --
	( 74.83, 54.26) --
	( 73.85, 55.26) --
	( 72.76, 56.23) --
	( 71.55, 57.17) --
	( 70.20, 58.07) --
	( 68.79, 58.91) --
	( 67.38, 59.66) --
	( 65.98, 60.33) --
	( 64.58, 60.91) --
	( 63.17, 61.42) --
	( 61.76, 61.85) --
	( 60.34, 62.21) --
	( 58.90, 62.50) --
	( 57.45, 62.71) --
	( 55.98, 62.85) --
	( 54.74, 62.94) --
	( 53.92, 63.00) --
	( 53.44, 63.03) --
	( 53.20, 63.05) --
	( 53.12, 63.05) --
	( 53.12, 63.05) --
	( 53.14, 63.05) --
	( 53.27, 63.04) --
	( 53.59, 63.01) --
	( 54.20, 62.97) --
	( 55.03, 62.93) --
	( 55.97, 62.96) --
	( 57.05, 63.06) --
	( 58.27, 63.24) --
	( 59.64, 63.51) --
	( 61.18, 63.88) --
	( 62.90, 64.36) --
	( 64.81, 64.97) --
	( 66.93, 65.70) --
	( 69.26, 66.58) --
	( 71.41, 67.51) --
	( 73.05, 68.38) --
	( 74.25, 69.19) --
	( 75.10, 69.94) --
	( 75.66, 70.63) --
	( 75.99, 71.30) --
	( 76.14, 71.96) --
	( 76.12, 72.66) --
	( 75.92, 73.45) --
	( 75.48, 74.35) --
	( 74.89, 75.28) --
	( 74.22, 76.12) --
	( 73.47, 76.89) --
	( 72.64, 77.59) --
	( 71.71, 78.22) --
	( 70.68, 78.80) --
	( 69.52, 79.31) --
	( 68.23, 79.77) --
	( 66.79, 80.15) --
	( 65.19, 80.47) --
	( 63.53, 80.69) --
	( 61.94, 80.79) --
	( 60.39, 80.79) --
	( 58.89, 80.68) --
	( 57.43, 80.47) --
	( 56.00, 80.15) --
	( 54.59, 79.73) --
	( 53.20, 79.20) --
	( 51.81, 78.56) --
	( 50.43, 77.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.26, 36.51) --
	( 45.60, 35.80) --
	( 46.95, 35.14) --
	( 48.31, 34.53) --
	( 49.68, 33.96) --
	( 51.06, 33.44) --
	( 52.45, 32.96) --
	( 53.86, 32.52) --
	( 55.29, 32.13) --
	( 56.74, 31.77) --
	( 58.20, 31.47) --
	( 59.67, 31.22) --
	( 61.13, 31.08) --
	( 62.60, 31.02) --
	( 64.07, 31.06) --
	( 65.55, 31.19) --
	( 67.05, 31.41) --
	( 68.57, 31.73) --
	( 70.12, 32.15) --
	( 71.71, 32.68) --
	( 73.33, 33.32) --
	( 74.85, 34.05) --
	( 76.16, 34.83) --
	( 77.28, 35.67) --
	( 78.22, 36.56) --
	( 79.02, 37.52) --
	( 79.69, 38.56) --
	( 80.23, 39.70) --
	( 80.66, 40.94) --
	( 80.96, 42.32) --
	( 81.13, 43.86) --
	( 81.16, 45.43) --
	( 81.03, 46.89) --
	( 80.76, 48.28) --
	( 80.34, 49.60) --
	( 79.77, 50.88) --
	( 79.04, 52.12) --
	( 78.13, 53.35) --
	( 77.03, 54.57) --
	( 75.71, 55.78) --
	( 74.14, 57.00) --
	( 72.49, 58.15) --
	( 70.92, 59.17) --
	( 69.43, 60.08) --
	( 68.01, 60.87) --
	( 66.67, 61.56) --
	( 65.39, 62.15) --
	( 64.18, 62.65) --
	( 63.03, 63.06) --
	( 61.94, 63.39) --
	( 60.90, 63.64) --
	( 60.05, 63.84) --
	( 59.48, 64.00) --
	( 59.14, 64.12) --
	( 58.96, 64.21) --
	( 58.89, 64.27) --
	( 58.88, 64.31) --
	( 58.91, 64.35) --
	( 59.01, 64.41) --
	( 59.23, 64.50) --
	( 59.65, 64.61) --
	( 60.21, 64.76) --
	( 60.84, 64.97) --
	( 61.55, 65.24) --
	( 62.34, 65.59) --
	( 63.22, 66.01) --
	( 64.19, 66.51) --
	( 65.27, 67.11) --
	( 66.45, 67.82) --
	( 67.74, 68.62) --
	( 69.16, 69.55) --
	( 70.44, 70.49) --
	( 71.40, 71.36) --
	( 72.09, 72.15) --
	( 72.55, 72.88) --
	( 72.83, 73.56) --
	( 72.95, 74.24) --
	( 72.92, 74.92) --
	( 72.74, 75.64) --
	( 72.39, 76.44) --
	( 71.82, 77.32) --
	( 71.08, 78.22) --
	( 70.27, 79.02) --
	( 69.37, 79.74) --
	( 68.37, 80.38) --
	( 67.26, 80.95) --
	( 66.02, 81.45) --
	( 64.63, 81.87) --
	( 63.08, 82.22) --
	( 61.35, 82.47) --
	( 59.43, 82.62) --
	( 57.43, 82.70) --
	( 55.50, 82.73) --
	( 53.64, 82.72) --
	( 51.85, 82.66) --
	( 50.12, 82.56) --
	( 48.46, 82.42) --
	( 46.85, 82.24) --
	( 45.30, 82.02) --
	( 43.80, 81.76) --
	( 42.36, 81.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.01, 20.71) rectangle ( 87.48, 86.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.37, 53.72) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 59.75,  7.64) {\small$\Re(\beta)$};
\end{scope}
\end{tikzpicture}


==> figures/digitspirals.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-16 21:44:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (311.63,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (311.63,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.97, 89.67) rectangle ( 81.57,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.97, 89.67) rectangle ( 81.57,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 37.28, 92.42) rectangle ( 81.47,157.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.28, 92.42) rectangle ( 81.47,157.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 95.94) --
	( 81.47, 95.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28,108.31) --
	( 81.47,108.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28,120.67) --
	( 81.47,120.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28,133.04) --
	( 81.47,133.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28,145.41) --
	( 81.47,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28,157.77) --
	( 81.47,157.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.21, 92.42) --
	( 44.21,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.58, 92.42) --
	( 56.58,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.94, 92.42) --
	( 68.94,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.31, 92.42) --
	( 81.31,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28,102.12) --
	( 81.47,102.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28,114.49) --
	( 81.47,114.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28,126.86) --
	( 81.47,126.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28,139.22) --
	( 81.47,139.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28,151.59) --
	( 81.47,151.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 92.42) --
	( 38.03,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.39, 92.42) --
	( 50.39,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.76, 92.42) --
	( 62.76,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.12, 92.42) --
	( 75.12,157.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.23,104.39) --
	( 54.71,100.23) --
	( 65.65,101.05) --
	( 75.10,106.46) --
	( 79.42,114.98) --
	( 74.43,126.24) --
	( 64.11,131.53) --
	( 51.38,132.34) --
	( 59.99,133.55) --
	( 71.39,140.92) --
	( 70.72,148.37) --
	( 61.14,154.15) --
	( 46.59,154.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.90, 97.00) --
	( 43.58, 96.63) --
	( 45.27, 96.30) --
	( 46.95, 96.03) --
	( 48.63, 95.80) --
	( 50.30, 95.63) --
	( 51.98, 95.50) --
	( 53.66, 95.42) --
	( 55.35, 95.39) --
	( 57.03, 95.43) --
	( 58.66, 95.56) --
	( 60.26, 95.80) --
	( 61.83, 96.15) --
	( 63.38, 96.61) --
	( 64.92, 97.18) --
	( 66.44, 97.86) --
	( 67.96, 98.66) --
	( 69.48, 99.59) --
	( 70.90,100.58) --
	( 72.21,101.64) --
	( 73.42,102.75) --
	( 74.52,103.93) --
	( 75.53,105.18) --
	( 76.46,106.50) --
	( 77.31,107.91) --
	( 78.07,109.40) --
	( 78.69,110.90) --
	( 79.12,112.33) --
	( 79.37,113.69) --
	( 79.46,115.01) --
	( 79.40,116.30) --
	( 79.18,117.59) --
	( 78.80,118.89) --
	( 78.25,120.21) --
	( 77.52,121.55) --
	( 76.68,122.80) --
	( 75.73,123.97) --
	( 74.66,125.07) --
	( 73.45,126.10) --
	( 72.09,127.07) --
	( 70.57,127.99) --
	( 68.86,128.84) --
	( 66.98,129.63) --
	( 65.15,130.32) --
	( 63.45,130.91) --
	( 61.87,131.40) --
	( 60.41,131.81) --
	( 59.06,132.13) --
	( 57.81,132.38) --
	( 56.66,132.55) --
	( 55.60,132.67) --
	( 54.74,132.74) --
	( 54.16,132.80) --
	( 53.80,132.84) --
	( 53.61,132.87) --
	( 53.54,132.88) --
	( 53.52,132.89) --
	( 53.53,132.89) --
	( 53.59,132.91) --
	( 53.74,132.93) --
	( 53.98,132.98) --
	( 54.33,133.08) --
	( 54.83,133.23) --
	( 55.48,133.44) --
	( 56.31,133.74) --
	( 57.34,134.12) --
	( 58.60,134.61) --
	( 60.09,135.20) --
	( 61.53,135.86) --
	( 62.85,136.58) --
	( 64.07,137.35) --
	( 65.18,138.18) --
	( 66.20,139.07) --
	( 67.14,140.02) --
	( 68.00,141.04) --
	( 68.79,142.13) --
	( 69.42,143.19) --
	( 69.81,144.12) --
	( 70.02,144.94) --
	( 70.07,145.69) --
	( 69.97,146.40) --
	( 69.73,147.08) --
	( 69.33,147.77) --
	( 68.72,148.49) --
	( 67.92,149.22) --
	( 67.02,149.89) --
	( 66.02,150.49) --
	( 64.90,151.03) --
	( 63.66,151.51) --
	( 62.26,151.91) --
	( 60.71,152.25) --
	( 58.98,152.50) --
	( 57.06,152.67) --
	( 55.06,152.77) --
	( 52.99,152.82) --
	( 50.87,152.82) --
	( 48.69,152.76) --
	( 46.44,152.64) --
	( 44.13,152.46) --
	( 41.74,152.21) --
	( 39.29,151.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.28, 92.42) rectangle ( 81.47,157.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.64,125.16) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.38,169.11) {elastic full};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.38,159.61) {Procrustes};
\end{scope}
\begin{scope}
\path[clip] ( 81.57, 89.67) rectangle (139.35,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.57, 89.67) rectangle (139.35,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 84.42, 92.42) rectangle (139.25,157.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.42, 92.42) rectangle (139.25,157.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.42, 96.57) --
	(139.25, 96.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.42,117.02) --
	(139.25,117.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.42,137.47) --
	(139.25,137.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.98, 92.42) --
	( 89.98,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.20, 92.42) --
	(100.20,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.43, 92.42) --
	(110.43,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.65, 92.42) --
	(120.65,157.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.88, 92.42) --
	(130.88,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,106.79) --
	(139.25,106.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,127.25) --
	(139.25,127.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,147.70) --
	(139.25,147.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.86, 92.42) --
	( 84.86,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.09, 92.42) --
	( 95.09,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.32, 92.42) --
	(105.32,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54, 92.42) --
	(115.54,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.77, 92.42) --
	(125.77,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.99, 92.42) --
	(135.99,157.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.02,104.13) --
	(105.98, 98.15) --
	(121.45, 98.97) --
	(133.05,106.62) --
	(136.75,117.93) --
	(131.09,127.50) --
	(124.86,133.77) --
	(116.41,138.48) --
	(117.01,138.97) --
	(118.12,139.56) --
	(115.02,146.46) --
	(104.85,152.37) --
	( 89.44,151.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.91, 99.12) --
	( 89.01, 98.33) --
	( 91.07, 97.65) --
	( 93.11, 97.05) --
	( 95.12, 96.55) --
	( 97.12, 96.15) --
	( 99.11, 95.83) --
	(101.08, 95.59) --
	(103.05, 95.45) --
	(105.00, 95.39) --
	(106.90, 95.45) --
	(108.74, 95.62) --
	(110.55, 95.90) --
	(112.31, 96.29) --
	(114.05, 96.79) --
	(115.77, 97.40) --
	(117.47, 98.13) --
	(119.16, 98.98) --
	(120.73, 99.91) --
	(122.18,100.92) --
	(123.51,101.99) --
	(124.72,103.15) --
	(125.84,104.39) --
	(126.87,105.73) --
	(127.80,107.16) --
	(128.65,108.71) --
	(129.36,110.28) --
	(129.89,111.78) --
	(130.23,113.23) --
	(130.43,114.64) --
	(130.46,116.03) --
	(130.35,117.42) --
	(130.09,118.81) --
	(129.66,120.24) --
	(129.09,121.66) --
	(128.44,122.98) --
	(127.73,124.20) --
	(126.94,125.33) --
	(126.09,126.38) --
	(125.15,127.36) --
	(124.13,128.26) --
	(123.03,129.10) --
	(121.83,129.88) --
	(120.70,130.58) --
	(119.68,131.20) --
	(118.76,131.75) --
	(117.95,132.23) --
	(117.22,132.65) --
	(116.58,133.01) --
	(116.02,133.31) --
	(115.53,133.57) --
	(115.14,133.79) --
	(114.85,133.98) --
	(114.64,134.14) --
	(114.49,134.29) --
	(114.41,134.41) --
	(114.36,134.52) --
	(114.35,134.62) --
	(114.36,134.72) --
	(114.41,134.83) --
	(114.49,134.96) --
	(114.61,135.11) --
	(114.79,135.28) --
	(115.03,135.48) --
	(115.35,135.72) --
	(115.75,135.98) --
	(116.24,136.28) --
	(116.83,136.62) --
	(117.41,137.00) --
	(117.94,137.41) --
	(118.43,137.87) --
	(118.88,138.38) --
	(119.30,138.94) --
	(119.68,139.56) --
	(120.04,140.24) --
	(120.35,140.99) --
	(120.60,141.77) --
	(120.73,142.53) --
	(120.76,143.29) --
	(120.68,144.06) --
	(120.49,144.85) --
	(120.19,145.68) --
	(119.75,146.57) --
	(119.16,147.51) --
	(118.41,148.48) --
	(117.58,149.39) --
	(116.65,150.23) --
	(115.61,151.00) --
	(114.46,151.71) --
	(113.17,152.35) --
	(111.75,152.94) --
	(110.16,153.46) --
	(108.40,153.91) --
	(106.55,154.29) --
	(104.63,154.57) --
	(102.63,154.78) --
	(100.55,154.90) --
	( 98.38,154.92) --
	( 96.11,154.86) --
	( 93.74,154.69) --
	( 91.27,154.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.42, 92.42) rectangle (139.25,157.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.83,169.11) {inelastic full};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.83,159.61) {Procrustes};
\end{scope}
\begin{scope}
\path[clip] ( 21.97,  5.50) rectangle ( 81.57, 89.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.97,  5.50) rectangle ( 81.57, 89.67);
\end{scope}
\begin{scope}
\path[clip] ( 37.28, 20.71) rectangle ( 81.47, 81.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.28, 20.71) rectangle ( 81.47, 81.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 26.76) --
	( 81.47, 26.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 36.88) --
	( 81.47, 36.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 46.99) --
	( 81.47, 46.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 57.10) --
	( 81.47, 57.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 67.21) --
	( 81.47, 67.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 77.32) --
	( 81.47, 77.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06, 20.71) --
	( 46.06, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.17, 20.71) --
	( 56.17, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.28, 20.71) --
	( 66.28, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.39, 20.71) --
	( 76.39, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 21.71) --
	( 81.47, 21.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 31.82) --
	( 81.47, 31.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 41.93) --
	( 81.47, 41.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 52.04) --
	( 81.47, 52.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 62.16) --
	( 81.47, 62.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 72.27) --
	( 81.47, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.00, 20.71) --
	( 41.00, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.11, 20.71) --
	( 51.11, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.22, 20.71) --
	( 61.22, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.34, 20.71) --
	( 71.34, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.45, 20.71) --
	( 81.45, 81.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 32.02) --
	( 59.76, 23.50) --
	( 71.96, 25.80) --
	( 76.58, 32.03) --
	( 79.46, 38.95) --
	( 66.78, 55.72) --
	( 51.31, 55.21) --
	( 55.66, 57.42) --
	( 60.44, 60.88) --
	( 65.43, 66.14) --
	( 65.01, 73.90) --
	( 55.34, 77.48) --
	( 44.38, 77.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.29, 37.65) --
	( 40.98, 35.18) --
	( 42.61, 33.15) --
	( 44.18, 31.50) --
	( 45.70, 30.18) --
	( 47.17, 29.15) --
	( 48.61, 28.38) --
	( 50.05, 27.84) --
	( 51.49, 27.51) --
	( 52.97, 27.35) --
	( 54.44, 27.26) --
	( 55.91, 27.24) --
	( 57.38, 27.28) --
	( 58.84, 27.38) --
	( 60.31, 27.54) --
	( 61.79, 27.77) --
	( 63.28, 28.07) --
	( 64.77, 28.43) --
	( 66.16, 28.88) --
	( 67.44, 29.41) --
	( 68.62, 30.03) --
	( 69.71, 30.73) --
	( 70.72, 31.52) --
	( 71.66, 32.41) --
	( 72.54, 33.40) --
	( 73.35, 34.51) --
	( 74.04, 35.65) --
	( 74.54, 36.73) --
	( 74.88, 37.78) --
	( 75.07, 38.80) --
	( 75.11, 39.81) --
	( 75.02, 40.83) --
	( 74.79, 41.88) --
	( 74.39, 42.98) --
	( 73.85, 44.11) --
	( 73.28, 45.14) --
	( 72.68, 46.09) --
	( 72.05, 46.95) --
	( 71.39, 47.74) --
	( 70.70, 48.45) --
	( 69.98, 49.10) --
	( 69.23, 49.68) --
	( 68.43, 50.21) --
	( 67.64, 50.65) --
	( 66.85, 50.99) --
	( 66.06, 51.25) --
	( 65.26, 51.44) --
	( 64.44, 51.54) --
	( 63.60, 51.57) --
	( 62.73, 51.51) --
	( 61.83, 51.38) --
	( 61.02, 51.29) --
	( 60.41, 51.36) --
	( 59.93, 51.56) --
	( 59.55, 51.90) --
	( 59.22, 52.40) --
	( 58.95, 53.15) --
	( 58.77, 54.22) --
	( 58.69, 55.69) --
	( 58.75, 57.41) --
	( 58.89, 58.69) --
	( 59.08, 59.56) --
	( 59.29, 60.11) --
	( 59.51, 60.42) --
	( 59.73, 60.58) --
	( 60.00, 60.63) --
	( 60.34, 60.57) --
	( 60.81, 60.36) --
	( 61.24, 60.23) --
	( 61.62, 60.23) --
	( 61.98, 60.36) --
	( 62.36, 60.64) --
	( 62.77, 61.11) --
	( 63.23, 61.85) --
	( 63.73, 62.93) --
	( 64.27, 64.42) --
	( 64.72, 66.03) --
	( 64.99, 67.44) --
	( 65.10, 68.66) --
	( 65.08, 69.74) --
	( 64.93, 70.68) --
	( 64.67, 71.52) --
	( 64.31, 72.27) --
	( 63.82, 72.97) --
	( 63.21, 73.62) --
	( 62.48, 74.26) --
	( 61.62, 74.89) --
	( 60.61, 75.52) --
	( 59.43, 76.14) --
	( 58.07, 76.75) --
	( 56.51, 77.34) --
	( 54.72, 77.92) --
	( 52.73, 78.46) --
	( 50.82, 78.85) --
	( 49.08, 79.06) --
	( 47.49, 79.11) --
	( 46.02, 79.02) --
	( 44.66, 78.79) --
	( 43.40, 78.43) --
	( 42.20, 77.94) --
	( 41.06, 77.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.28, 20.71) rectangle ( 81.47, 81.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.64, 51.31) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 59.38,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.38, 83.61) {elastic};
\end{scope}
\begin{scope}
\path[clip] ( 81.57,  5.50) rectangle (139.35, 89.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.57,  5.50) rectangle (139.35, 89.67);
\end{scope}
\begin{scope}
\path[clip] ( 85.84, 51.34) rectangle (111.81, 81.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.84, 51.34) rectangle (111.81, 81.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 54.66) --
	(111.81, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 62.53) --
	(111.81, 62.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 70.40) --
	(111.81, 70.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 78.27) --
	(111.81, 78.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.26, 51.34) --
	( 87.26, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.13, 51.34) --
	( 95.13, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.00, 51.34) --
	(103.00, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.87, 51.34) --
	(110.87, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 58.60) --
	(111.81, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 66.46) --
	(111.81, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 74.33) --
	(111.81, 74.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.20, 51.34) --
	( 91.20, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 51.34) --
	( 99.07, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.93, 51.34) --
	(106.93, 81.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.81, 63.20) --
	( 90.17, 60.05) --
	( 94.10, 56.11) --
	(101.18, 53.75) --
	(107.48, 55.33) --
	(109.05, 58.47) --
	(110.63, 63.20) --
	(108.27, 69.49) --
	(104.33, 72.64) --
	( 97.25, 73.42) --
	( 97.25, 78.15) --
	( 93.32, 79.72) --
	( 87.02, 80.51);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.81, 63.20) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.17, 60.05) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.10, 56.11) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.18, 53.75) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.48, 55.33) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.05, 58.47) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (110.63, 63.20) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (108.27, 69.49) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.33, 72.64) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.25, 73.42) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.25, 78.15) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.32, 79.72) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.02, 80.51) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.84, 51.34) rectangle (111.81, 81.90);
\end{scope}
\begin{scope}
\path[clip] ( 85.84, 20.71) rectangle (111.81, 51.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.84, 20.71) rectangle (111.81, 51.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 24.04) --
	(111.81, 24.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 31.91) --
	(111.81, 31.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 39.78) --
	(111.81, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 47.65) --
	(111.81, 47.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.26, 20.71) --
	( 87.26, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.13, 20.71) --
	( 95.13, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.00, 20.71) --
	(103.00, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.87, 20.71) --
	(110.87, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 27.97) --
	(111.81, 27.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 35.84) --
	(111.81, 35.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 43.71) --
	(111.81, 43.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.20, 20.71) --
	( 91.20, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 20.71) --
	( 99.07, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.93, 20.71) --
	(106.93, 51.27);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 24.65) --
	( 97.80, 26.22) --
	(101.73, 27.79) --
	(102.52, 30.94) --
	(100.94, 34.09) --
	( 98.58, 34.87) --
	( 96.22, 33.30) --
	(100.16, 36.45) --
	(101.73, 40.38) --
	(103.30, 43.53) --
	(101.73, 45.89) --
	( 95.43, 45.10) --
	( 93.07, 42.74);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.65, 24.65) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.80, 26.22) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.73, 27.79) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.52, 30.94) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.94, 34.09) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.58, 34.87) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.22, 33.30) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.16, 36.45) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.73, 40.38) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.30, 43.53) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.73, 45.89) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.43, 45.10) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.07, 42.74) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.84, 20.71) rectangle (111.81, 51.27);
\end{scope}
\begin{scope}
\path[clip] (111.86, 51.34) rectangle (137.83, 81.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.86, 51.34) rectangle (137.83, 81.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 54.66) --
	(137.83, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 62.53) --
	(137.83, 62.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 70.40) --
	(137.83, 70.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 78.27) --
	(137.83, 78.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.28, 51.34) --
	(113.28, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.15, 51.34) --
	(121.15, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.02, 51.34) --
	(129.02, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.89, 51.34) --
	(136.89, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.86, 58.60) --
	(137.83, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.86, 66.46) --
	(137.83, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.86, 74.33) --
	(137.83, 74.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 51.34) --
	(117.22, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.09, 51.34) --
	(125.09, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.96, 51.34) --
	(132.96, 81.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64, 56.17) --
	(123.57, 56.17) --
	(127.51, 60.11) --
	(128.30, 63.26) --
	(125.93, 67.19) --
	(121.21, 66.40) --
	(118.07, 65.62) --
	(125.93, 67.19) --
	(128.30, 68.76) --
	(129.08, 71.12) --
	(129.08, 73.49) --
	(125.93, 74.27) --
	(123.57, 74.27);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.64, 56.17) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.57, 56.17) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.51, 60.11) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.30, 63.26) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.93, 67.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.21, 66.40) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (118.07, 65.62) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.93, 67.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.30, 68.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.08, 71.12) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.08, 73.49) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.93, 74.27) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.57, 74.27) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.86, 51.34) rectangle (137.83, 81.90);
\end{scope}
\begin{scope}
\path[clip] (111.86, 20.71) rectangle (137.83, 51.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.86, 20.71) rectangle (137.83, 51.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 24.04) --
	(137.83, 24.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 31.91) --
	(137.83, 31.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 39.78) --
	(137.83, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.86, 47.65) --
	(137.83, 47.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.28, 20.71) --
	(113.28, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.15, 20.71) --
	(121.15, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.02, 20.71) --
	(129.02, 51.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.89, 20.71) --
	(136.89, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.86, 27.97) --
	(137.83, 27.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.86, 35.84) --
	(137.83, 35.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.86, 43.71) --
	(137.83, 43.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 20.71) --
	(117.22, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.09, 20.71) --
	(125.09, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.96, 20.71) --
	(132.96, 51.27);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.76, 24.46) --
	(122.48, 22.10) --
	(129.57, 23.68) --
	(133.50, 27.61) --
	(129.57, 32.33) --
	(126.42, 35.48) --
	(120.12, 38.63) --
	(126.42, 38.63) --
	(129.57, 40.20) --
	(127.21, 43.35) --
	(124.85, 44.92) --
	(120.91, 46.50) --
	(117.76, 48.07);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.76, 24.46) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.48, 22.10) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.57, 23.68) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.50, 27.61) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.57, 32.33) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.42, 35.48) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.12, 38.63) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.42, 38.63) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.57, 40.20) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.21, 43.35) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.85, 44.92) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.91, 46.50) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.76, 48.07) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.86, 20.71) rectangle (137.83, 51.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (111.83,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.83, 83.61) {samples};
\end{scope}
\begin{scope}
\path[clip] (155.81, 91.43) rectangle (237.20,168.29);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.81, 91.43) rectangle (237.20,168.29);
\end{scope}
\begin{scope}
\path[clip] (171.13, 94.18) rectangle (237.10,151.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.13, 94.18) rectangle (237.10,151.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.13,100.40) --
	(237.10,100.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.13,118.07) --
	(237.10,118.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.13,135.75) --
	(237.10,135.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.34, 94.18) --
	(173.34,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.02, 94.18) --
	(191.02,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.69, 94.18) --
	(208.69,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (226.37, 94.18) --
	(226.37,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,109.24) --
	(237.10,109.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,126.91) --
	(237.10,126.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,144.59) --
	(237.10,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.18, 94.18) --
	(182.18,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85, 94.18) --
	(199.85,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53, 94.18) --
	(217.53,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.20, 94.18) --
	(235.20,151.01);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (199.85,126.91) --
	(200.21,126.96) --
	(200.54,127.10) --
	(200.84,127.32) --
	(201.09,127.63) --
	(201.27,128.00) --
	(201.37,128.43) --
	(201.37,128.90) --
	(201.27,129.39) --
	(201.07,129.88) --
	(200.76,130.36) --
	(200.35,130.81) --
	(199.83,131.20) --
	(199.22,131.51) --
	(198.53,131.73) --
	(197.77,131.85) --
	(196.97,131.84) --
	(196.13,131.70) --
	(195.28,131.42) --
	(194.44,131.00) --
	(193.64,130.43) --
	(192.90,129.72) --
	(192.25,128.88) --
	(191.70,127.91) --
	(191.29,126.83) --
	(191.02,125.65) --
	(190.91,124.41) --
	(190.99,123.12) --
	(191.26,121.81) --
	(191.72,120.51) --
	(192.37,119.24) --
	(193.23,118.04) --
	(194.27,116.94) --
	(195.49,115.97) --
	(196.88,115.14) --
	(198.40,114.50) --
	(200.05,114.06) --
	(201.78,113.84) --
	(203.57,113.86) --
	(205.39,114.13) --
	(207.20,114.66) --
	(208.96,115.45) --
	(210.64,116.49) --
	(212.20,117.78) --
	(213.60,119.31) --
	(214.81,121.04) --
	(215.80,122.96) --
	(216.53,125.04) --
	(216.99,127.25) --
	(217.15,129.55) --
	(217.00,131.89) --
	(216.53,134.23) --
	(215.73,136.54) --
	(214.61,138.76) --
	(213.18,140.85) --
	(211.45,142.76) --
	(209.45,144.45) --
	(207.20,145.89) --
	(204.73,147.04) --
	(202.09,147.86) --
	(199.32,148.33) --
	(196.47,148.43) --
	(193.58,148.14) --
	(190.71,147.46) --
	(187.91,146.39) --
	(185.24,144.94) --
	(182.74,143.11) --
	(180.48,140.94) --
	(178.50,138.46) --
	(176.83,135.69) --
	(175.54,132.68) --
	(174.63,129.48) --
	(174.16,126.15) --
	(174.13,122.73) --
	(174.55,119.30) --
	(175.44,115.90) --
	(176.79,112.61) --
	(178.59,109.49) --
	(180.81,106.59) --
	(183.42,103.98) --
	(186.40,101.72) --
	(189.69, 99.84) --
	(193.24, 98.39) --
	(197.00, 97.41) --
	(200.90, 96.94) --
	(204.87, 96.98) --
	(208.85, 97.55) --
	(212.77, 98.66) --
	(216.54,100.29) --
	(220.11,102.43) --
	(223.41,105.05) --
	(226.36,108.12) --
	(228.91,111.58) --
	(231.00,115.39) --
	(232.59,119.49) --
	(233.63,123.81) --
	(234.10,128.27) --
	(233.98,132.81) --
	(233.26,137.33) --
	(231.93,141.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.37,128.08) --
	(198.73,130.39) --
	(197.45,131.35) --
	(196.35,131.50) --
	(195.10,130.93) --
	(193.43,129.25) --
	(191.65,126.54) --
	(190.80,124.27) --
	(190.70,122.33) --
	(191.24,120.51) --
	(192.55,118.61) --
	(194.74,116.63) --
	(196.99,115.21) --
	(199.20,114.37) --
	(201.45,114.02) --
	(203.84,114.17) --
	(206.46,114.85) --
	(208.85,115.86) --
	(210.84,117.10) --
	(212.50,118.55) --
	(213.90,120.27) --
	(215.05,122.30) --
	(215.92,124.51) --
	(216.46,126.70) --
	(216.71,128.89) --
	(216.65,131.15) --
	(216.29,133.49) --
	(215.62,135.86) --
	(214.71,138.01) --
	(213.58,139.94) --
	(212.20,141.70) --
	(210.55,143.32) --
	(208.62,144.79) --
	(206.62,146.00) --
	(204.57,146.92) --
	(202.45,147.59) --
	(200.24,148.00) --
	(197.89,148.17) --
	(195.56,148.09) --
	(193.29,147.79) --
	(191.07,147.25) --
	(188.88,146.46) --
	(186.69,145.43) --
	(184.58,144.17) --
	(182.70,142.75) --
	(181.01,141.18) --
	(179.49,139.41) --
	(178.12,137.45) --
	(176.93,135.30) --
	(175.97,133.12) --
	(175.23,130.92) --
	(174.71,128.67) --
	(174.40,126.36) --
	(174.29,123.98) --
	(174.40,121.64) --
	(174.71,119.37) --
	(175.23,117.14) --
	(175.96,114.93) --
	(176.92,112.73) --
	(178.04,110.63) --
	(179.30,108.68) --
	(180.69,106.87) --
	(182.23,105.19) --
	(183.93,103.62) --
	(185.77,102.18) --
	(187.70,100.92) --
	(189.72, 99.82) --
	(191.86, 98.88) --
	(194.12, 98.09) --
	(196.50, 97.46) --
	(198.85, 97.04) --
	(201.17, 96.80) --
	(203.48, 96.76) --
	(205.79, 96.90) --
	(208.11, 97.23) --
	(210.37, 97.73) --
	(212.57, 98.39) --
	(214.72, 99.21) --
	(216.82,100.21) --
	(218.89,101.38) --
	(220.87,102.70) --
	(222.70,104.13) --
	(224.40,105.68) --
	(225.98,107.36) --
	(227.45,109.17) --
	(228.79,111.11) --
	(229.98,113.10) --
	(231.01,115.16) --
	(231.90,117.28) --
	(232.65,119.49) --
	(233.25,121.77) --
	(233.68,124.06) --
	(233.95,126.35) --
	(234.05,128.65) --
	(234.00,130.98) --
	(233.77,133.34) --
	(233.43,135.63) --
	(233.00,137.81) --
	(232.47,139.90) --
	(231.84,141.90) --
	(231.13,143.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.13, 94.18) rectangle (237.10,151.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (163.49,122.59) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.12,162.22) {elastic};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.12,152.72) {full Procrustes};
\end{scope}
\begin{scope}
\path[clip] (237.20, 91.43) rectangle (306.13,168.29);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.20, 91.43) rectangle (306.13,168.29);
\end{scope}
\begin{scope}
\path[clip] (246.79,132.10) rectangle (264.25,151.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.79,132.10) rectangle (264.25,151.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,134.45) --
	(264.25,134.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,138.83) --
	(264.25,138.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,143.22) --
	(264.25,143.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,147.60) --
	(264.25,147.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.29,132.10) --
	(249.29,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.67,132.10) --
	(253.67,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.05,132.10) --
	(258.05,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.44,132.10) --
	(262.44,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,132.26) --
	(264.25,132.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,136.64) --
	(264.25,136.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,141.02) --
	(264.25,141.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,145.41) --
	(264.25,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,149.79) --
	(264.25,149.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.10,132.10) --
	(247.10,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.48,132.10) --
	(251.48,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.86,132.10) --
	(255.86,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.25,132.10) --
	(260.25,151.01);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.86,141.02) --
	(255.87,141.02) --
	(255.87,141.02) --
	(255.87,141.02) --
	(255.87,141.03) --
	(255.87,141.04) --
	(255.86,141.04) --
	(255.85,141.03) --
	(255.85,141.02) --
	(255.85,141.00) --
	(255.87,141.00) --
	(255.89,141.01) --
	(255.89,141.02) --
	(255.89,141.04) --
	(255.87,141.06) --
	(255.84,141.05) --
	(255.83,141.03) --
	(255.83,141.00);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,141.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,141.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,141.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.85,141.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.85,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.85,141.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,141.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.89,141.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.89,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.89,141.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,141.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.84,141.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.83,141.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.83,141.00) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.79,132.10) rectangle (264.25,151.01);
\end{scope}
\begin{scope}
\path[clip] (246.79,113.14) rectangle (264.25,132.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.79,113.14) rectangle (264.25,132.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,115.49) --
	(264.25,115.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,119.87) --
	(264.25,119.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,124.25) --
	(264.25,124.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,128.63) --
	(264.25,128.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.29,113.14) --
	(249.29,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.67,113.14) --
	(253.67,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.05,113.14) --
	(258.05,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.44,113.14) --
	(262.44,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,113.30) --
	(264.25,113.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,117.68) --
	(264.25,117.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,122.06) --
	(264.25,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,126.44) --
	(264.25,126.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,130.83) --
	(264.25,130.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.10,113.14) --
	(247.10,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.48,113.14) --
	(251.48,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.86,113.14) --
	(255.86,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.25,113.14) --
	(260.25,132.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.86,121.88) --
	(255.82,121.74) --
	(256.00,121.56) --
	(256.31,121.61) --
	(256.57,121.97) --
	(256.44,122.41) --
	(255.96,122.79) --
	(255.36,122.68) --
	(254.87,122.08) --
	(254.89,121.29) --
	(255.50,120.63) --
	(256.47,120.54) --
	(257.37,121.20) --
	(257.60,122.44) --
	(256.90,123.44) --
	(255.59,123.84) --
	(254.28,123.19) --
	(253.73,121.80);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,121.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.82,121.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.00,121.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.31,121.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.57,121.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.44,122.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.96,122.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.36,122.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.87,122.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.89,121.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.50,120.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.47,120.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.37,121.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.60,122.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.90,123.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.59,123.84) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.28,123.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.73,121.80) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.79,113.14) rectangle (264.25,132.05);
\end{scope}
\begin{scope}
\path[clip] (246.79, 94.18) rectangle (264.25,113.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.79, 94.18) rectangle (264.25,113.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79, 96.52) --
	(264.25, 96.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,100.91) --
	(264.25,100.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,105.29) --
	(264.25,105.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.79,109.67) --
	(264.25,109.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.29, 94.18) --
	(249.29,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.67, 94.18) --
	(253.67,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.05, 94.18) --
	(258.05,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.44, 94.18) --
	(262.44,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79, 94.33) --
	(264.25, 94.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79, 98.71) --
	(264.25, 98.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,103.10) --
	(264.25,103.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,107.48) --
	(264.25,107.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.79,111.86) --
	(264.25,111.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.10, 94.18) --
	(247.10,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.48, 94.18) --
	(251.48,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.86, 94.18) --
	(255.86,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.25, 94.18) --
	(260.25,113.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.09) --
	(255.86,103.10) --
	(255.87,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.10) --
	(255.86,103.09);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.87,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.86,103.09) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.79, 94.18) rectangle (264.25,113.08);
\end{scope}
\begin{scope}
\path[clip] (264.31,132.10) rectangle (281.77,151.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.31,132.10) rectangle (281.77,151.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,134.45) --
	(281.77,134.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,138.83) --
	(281.77,138.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,143.22) --
	(281.77,143.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,147.60) --
	(281.77,147.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.81,132.10) --
	(266.81,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.20,132.10) --
	(271.20,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.58,132.10) --
	(275.58,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.96,132.10) --
	(279.96,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,132.26) --
	(281.77,132.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,136.64) --
	(281.77,136.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,141.02) --
	(281.77,141.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,145.41) --
	(281.77,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,149.79) --
	(281.77,149.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.62,132.10) --
	(264.62,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.01,132.10) --
	(269.01,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,132.10) --
	(273.39,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.77,132.10) --
	(277.77,151.01);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73,140.70) --
	(273.94,140.64) --
	(274.42,140.57) --
	(274.73,140.98) --
	(274.72,141.85) --
	(274.05,142.47) --
	(273.08,142.64) --
	(272.05,141.97) --
	(271.56,140.66) --
	(271.98,139.42) --
	(273.11,138.27) --
	(275.05,138.09) --
	(276.45,139.23) --
	(277.32,141.21) --
	(276.79,143.26) --
	(274.98,144.69) --
	(272.49,145.01) --
	(270.35,143.83) --
	(269.06,141.28) --
	(269.58,138.41) --
	(271.72,136.31);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.73,140.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.94,140.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.42,140.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.73,140.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.72,141.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.05,142.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.08,142.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.05,141.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.56,140.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.98,139.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.11,138.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.05,138.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.45,139.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.32,141.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.79,143.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.98,144.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.49,145.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.35,143.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.06,141.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.58,138.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.72,136.31) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.31,132.10) rectangle (281.77,151.01);
\end{scope}
\begin{scope}
\path[clip] (264.31,113.14) rectangle (281.77,132.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.31,113.14) rectangle (281.77,132.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,115.49) --
	(281.77,115.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,119.87) --
	(281.77,119.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,124.25) --
	(281.77,124.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,128.63) --
	(281.77,128.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.81,113.14) --
	(266.81,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.20,113.14) --
	(271.20,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.58,113.14) --
	(275.58,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.96,113.14) --
	(279.96,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,113.30) --
	(281.77,113.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,117.68) --
	(281.77,117.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,122.06) --
	(281.77,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,126.44) --
	(281.77,126.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,130.83) --
	(281.77,130.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.62,113.14) --
	(264.62,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.01,113.14) --
	(269.01,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,113.14) --
	(273.39,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.77,113.14) --
	(277.77,132.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.18,121.85) --
	(273.07,121.59) --
	(273.22,121.30) --
	(273.65,121.14) --
	(274.19,121.48) --
	(274.42,122.30) --
	(273.90,123.03) --
	(272.78,123.25) --
	(271.81,122.49) --
	(271.54,121.21) --
	(272.56,119.91) --
	(274.15,119.70) --
	(275.64,120.77) --
	(275.92,122.63) --
	(274.70,124.37) --
	(272.40,124.70) --
	(270.45,123.32);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.18,121.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.07,121.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.22,121.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.65,121.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.19,121.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.42,122.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.90,123.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.78,123.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.81,122.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.54,121.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.56,119.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.15,119.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.64,120.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.92,122.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.70,124.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.40,124.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.45,123.32) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.31,113.14) rectangle (281.77,132.05);
\end{scope}
\begin{scope}
\path[clip] (264.31, 94.18) rectangle (281.77,113.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.31, 94.18) rectangle (281.77,113.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31, 96.52) --
	(281.77, 96.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,100.91) --
	(281.77,100.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,105.29) --
	(281.77,105.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.31,109.67) --
	(281.77,109.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.81, 94.18) --
	(266.81,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.20, 94.18) --
	(271.20,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.58, 94.18) --
	(275.58,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.96, 94.18) --
	(279.96,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31, 94.33) --
	(281.77, 94.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31, 98.71) --
	(281.77, 98.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,103.10) --
	(281.77,103.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,107.48) --
	(281.77,107.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31,111.86) --
	(281.77,111.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.62, 94.18) --
	(264.62,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.01, 94.18) --
	(269.01,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39, 94.18) --
	(273.39,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.77, 94.18) --
	(277.77,113.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.38,103.06) --
	(273.37,103.02) --
	(273.40,102.99) --
	(273.45,102.98) --
	(273.50,103.02) --
	(273.53,103.09) --
	(273.51,103.17) --
	(273.40,103.24) --
	(273.28,103.24) --
	(273.18,103.14) --
	(273.17,102.98) --
	(273.24,102.83) --
	(273.41,102.76) --
	(273.62,102.83) --
	(273.74,103.02) --
	(273.72,103.24) --
	(273.55,103.42) --
	(273.29,103.45) --
	(273.06,103.33) --
	(272.94,103.11);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.38,103.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.37,103.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.40,102.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.45,102.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.50,103.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.53,103.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.51,103.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.40,103.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.28,103.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.18,103.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.17,102.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.24,102.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.41,102.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.62,102.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.74,103.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.72,103.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.55,103.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.29,103.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.06,103.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.94,103.11) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.31, 94.18) rectangle (281.77,113.08);
\end{scope}
\begin{scope}
\path[clip] (281.84,132.10) rectangle (299.30,151.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.84,132.10) rectangle (299.30,151.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,134.45) --
	(299.30,134.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,138.83) --
	(299.30,138.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,143.22) --
	(299.30,143.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,147.60) --
	(299.30,147.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.34,132.10) --
	(284.34,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.72,132.10) --
	(288.72,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.10,132.10) --
	(293.10,151.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.49,132.10) --
	(297.49,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,132.26) --
	(299.30,132.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,136.64) --
	(299.30,136.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,141.02) --
	(299.30,141.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,145.41) --
	(299.30,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,149.79) --
	(299.30,149.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.15,132.10) --
	(282.15,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.53,132.10) --
	(286.53,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91,132.10) --
	(290.91,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.30,132.10) --
	(295.30,151.01);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.94,141.02) --
	(290.96,141.02) --
	(290.97,141.04) --
	(290.97,141.07) --
	(290.95,141.11) --
	(290.88,141.11) --
	(290.83,141.07) --
	(290.82,140.99) --
	(290.86,140.92) --
	(290.96,140.89) --
	(291.05,140.92) --
	(291.11,141.03) --
	(291.09,141.14) --
	(290.99,141.24) --
	(290.83,141.24) --
	(290.71,141.13) --
	(290.68,140.97) --
	(290.77,140.82) --
	(290.96,140.75);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.94,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.96,141.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.97,141.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.97,141.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.95,141.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.88,141.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.83,141.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.82,140.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.86,140.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.96,140.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.05,140.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.11,141.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.09,141.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.99,141.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.83,141.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.71,141.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.68,140.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.77,140.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.96,140.75) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.84,132.10) rectangle (299.30,151.01);
\end{scope}
\begin{scope}
\path[clip] (281.84,113.14) rectangle (299.30,132.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.84,113.14) rectangle (299.30,132.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,115.49) --
	(299.30,115.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,119.87) --
	(299.30,119.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,124.25) --
	(299.30,124.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,128.63) --
	(299.30,128.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.34,113.14) --
	(284.34,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.72,113.14) --
	(288.72,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.10,113.14) --
	(293.10,132.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.49,113.14) --
	(297.49,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,113.30) --
	(299.30,113.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,117.68) --
	(299.30,117.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,122.06) --
	(299.30,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,126.44) --
	(299.30,126.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,130.83) --
	(299.30,130.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.15,113.14) --
	(282.15,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.53,113.14) --
	(286.53,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91,113.14) --
	(290.91,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.30,113.14) --
	(295.30,132.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.06,121.55) --
	(289.48,120.94) --
	(289.54,119.84) --
	(290.63,119.22) --
	(292.45,118.99) --
	(293.98,121.02) --
	(293.86,123.44) --
	(292.09,125.31) --
	(288.90,125.81) --
	(285.84,124.23) --
	(284.89,120.18) --
	(286.19,116.00) --
	(290.67,114.00) --
	(295.47,115.10) --
	(298.50,119.05) --
	(298.49,125.39) --
	(294.88,129.82) --
	(288.77,131.19) --
	(282.63,128.08);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.06,121.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.48,120.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.54,119.84) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.63,119.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.45,118.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.98,121.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.86,123.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.09,125.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.90,125.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.84,124.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.89,120.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.19,116.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.67,114.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.47,115.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.50,119.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.49,125.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.88,129.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.77,131.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.63,128.08) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.84,113.14) rectangle (299.30,132.05);
\end{scope}
\begin{scope}
\path[clip] (281.84, 94.18) rectangle (299.30,113.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.84, 94.18) rectangle (299.30,113.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84, 96.52) --
	(299.30, 96.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,100.91) --
	(299.30,100.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,105.29) --
	(299.30,105.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.84,109.67) --
	(299.30,109.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.34, 94.18) --
	(284.34,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.72, 94.18) --
	(288.72,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.10, 94.18) --
	(293.10,113.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.49, 94.18) --
	(297.49,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84, 94.33) --
	(299.30, 94.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84, 98.71) --
	(299.30, 98.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,103.10) --
	(299.30,103.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,107.48) --
	(299.30,107.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.84,111.86) --
	(299.30,111.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.15, 94.18) --
	(282.15,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.53, 94.18) --
	(286.53,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91, 94.18) --
	(290.91,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.30, 94.18) --
	(295.30,113.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.94,102.96) --
	(290.94,102.85) --
	(291.13,102.81) --
	(291.32,102.85) --
	(291.47,103.15) --
	(291.28,103.46) --
	(290.88,103.63) --
	(290.48,103.51) --
	(290.21,103.08) --
	(290.29,102.43) --
	(290.74,102.08) --
	(291.35,102.02) --
	(291.97,102.38) --
	(292.22,103.15) --
	(291.98,103.92) --
	(291.06,104.43) --
	(290.16,104.27) --
	(289.48,103.50) --
	(289.46,102.37);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.94,102.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.94,102.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.13,102.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.32,102.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.47,103.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.28,103.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.88,103.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.48,103.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.21,103.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.29,102.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.74,102.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.35,102.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.97,102.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.22,103.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.98,103.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.06,104.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.16,104.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.48,103.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.46,102.37) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.84, 94.18) rectangle (299.30,113.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.04,162.22) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.04,152.72) {samples};
\end{scope}
\begin{scope}
\path[clip] (155.81, 12.39) rectangle (237.20, 91.43);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.81, 12.39) rectangle (237.20, 91.43);
\end{scope}
\begin{scope}
\path[clip] (171.13, 27.60) rectangle (237.10, 83.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.13, 27.60) rectangle (237.10, 83.65);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.13, 33.61) --
	(237.10, 33.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.13, 51.04) --
	(237.10, 51.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.13, 68.47) --
	(237.10, 68.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.19, 27.60) --
	(174.19, 83.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.62, 27.60) --
	(191.62, 83.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.04, 27.60) --
	(209.04, 83.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (226.47, 27.60) --
	(226.47, 83.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 42.33) --
	(237.10, 42.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 59.76) --
	(237.10, 59.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 77.18) --
	(237.10, 77.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90, 27.60) --
	(182.90, 83.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.33, 27.60) --
	(200.33, 83.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.76, 27.60) --
	(217.76, 83.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.19, 27.60) --
	(235.19, 83.65);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (200.33, 59.76) --
	(200.68, 59.80) --
	(201.01, 59.94) --
	(201.31, 60.16) --
	(201.55, 60.46) --
	(201.73, 60.83) --
	(201.82, 61.25) --
	(201.83, 61.72) --
	(201.73, 62.20) --
	(201.53, 62.69) --
	(201.23, 63.16) --
	(200.82, 63.60) --
	(200.31, 63.98) --
	(199.71, 64.29) --
	(199.03, 64.51) --
	(198.28, 64.62) --
	(197.48, 64.62) --
	(196.65, 64.48) --
	(195.82, 64.20) --
	(194.99, 63.79) --
	(194.20, 63.23) --
	(193.48, 62.53) --
	(192.83, 61.69) --
	(192.29, 60.74) --
	(191.88, 59.67) --
	(191.62, 58.52) --
	(191.51, 57.29) --
	(191.59, 56.02) --
	(191.85, 54.73) --
	(192.31, 53.44) --
	(192.95, 52.19) --
	(193.80, 51.01) --
	(194.83, 49.92) --
	(196.03, 48.96) --
	(197.40, 48.15) --
	(198.90, 47.52) --
	(200.52, 47.08) --
	(202.23, 46.87) --
	(204.00, 46.89) --
	(205.79, 47.16) --
	(207.57, 47.68) --
	(209.31, 48.45) --
	(210.97, 49.48) --
	(212.50, 50.75) --
	(213.89, 52.25) --
	(215.08, 53.97) --
	(216.05, 55.86) --
	(216.78, 57.91) --
	(217.23, 60.09) --
	(217.39, 62.35) --
	(217.24, 64.66) --
	(216.77, 66.98) --
	(215.99, 69.25) --
	(214.88, 71.44) --
	(213.47, 73.50) --
	(211.77, 75.38) --
	(209.79, 77.05) --
	(207.57, 78.47) --
	(205.14, 79.60) --
	(202.54, 80.41) --
	(199.81, 80.87) --
	(196.99, 80.97) --
	(194.14, 80.69) --
	(191.31, 80.02) --
	(188.55, 78.97) --
	(185.92, 77.53) --
	(183.46, 75.73) --
	(181.22, 73.59) --
	(179.27, 71.14) --
	(177.63, 68.41) --
	(176.35, 65.44) --
	(175.46, 62.29) --
	(174.99, 59.00) --
	(174.96, 55.63) --
	(175.38, 52.25) --
	(176.26, 48.90) --
	(177.59, 45.65) --
	(179.36, 42.58) --
	(181.55, 39.72) --
	(184.13, 37.15) --
	(187.06, 34.91) --
	(190.31, 33.06) --
	(193.81, 31.63) --
	(197.51, 30.67) --
	(201.36, 30.20) --
	(205.28, 30.24) --
	(209.20, 30.80) --
	(213.06, 31.90) --
	(216.79, 33.50) --
	(220.31, 35.61) --
	(223.56, 38.20) --
	(226.47, 41.22) --
	(228.98, 44.64) --
	(231.04, 48.40) --
	(232.61, 52.44) --
	(233.64, 56.70) --
	(234.10, 61.10) --
	(233.99, 65.57) --
	(233.27, 70.03) --
	(231.96, 74.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.18, 66.43) --
	(202.41, 63.30) --
	(199.19, 60.52) --
	(197.18, 58.02) --
	(196.08, 55.74) --
	(195.71, 53.52) --
	(195.92, 51.37) --
	(196.49, 49.60) --
	(197.38, 48.11) --
	(198.65, 46.82) --
	(200.39, 45.69) --
	(202.64, 44.73) --
	(204.84, 44.15) --
	(206.91, 43.94) --
	(208.91, 44.07) --
	(210.90, 44.55) --
	(212.93, 45.39) --
	(214.77, 46.49) --
	(216.37, 47.80) --
	(217.76, 49.36) --
	(218.96, 51.19) --
	(220.00, 53.36) --
	(220.79, 55.70) --
	(221.27, 57.94) --
	(221.48, 60.13) --
	(221.42, 62.29) --
	(221.09, 64.47) --
	(220.50, 66.62) --
	(219.71, 68.64) --
	(218.71, 70.52) --
	(217.50, 72.31) --
	(216.06, 74.00) --
	(214.37, 75.61) --
	(212.54, 77.01) --
	(210.57, 78.21) --
	(208.43, 79.21) --
	(206.10, 80.01) --
	(203.56, 80.61) --
	(200.98, 80.98) --
	(198.47, 81.11) --
	(196.00, 81.00) --
	(193.56, 80.65) --
	(191.12, 80.07) --
	(188.77, 79.26) --
	(186.64, 78.26) --
	(184.69, 77.07) --
	(182.90, 75.67) --
	(181.25, 74.06) --
	(179.73, 72.23) --
	(178.41, 70.34) --
	(177.26, 68.38) --
	(176.28, 66.34) --
	(175.47, 64.21) --
	(174.82, 61.99) --
	(174.39, 59.81) --
	(174.16, 57.69) --
	(174.13, 55.61) --
	(174.30, 53.55) --
	(174.66, 51.49) --
	(175.20, 49.48) --
	(175.89, 47.53) --
	(176.74, 45.64) --
	(177.74, 43.80) --
	(178.91, 41.98) --
	(180.24, 40.25) --
	(181.68, 38.67) --
	(183.24, 37.23) --
	(184.93, 35.92) --
	(186.77, 34.73) --
	(188.75, 33.67) --
	(190.79, 32.75) --
	(192.90, 31.96) --
	(195.09, 31.31) --
	(197.36, 30.80) --
	(199.72, 30.43) --
	(202.05, 30.21) --
	(204.34, 30.15) --
	(206.59, 30.25) --
	(208.81, 30.50) --
	(211.01, 30.91) --
	(213.15, 31.49) --
	(215.21, 32.25) --
	(217.20, 33.21) --
	(219.15, 34.37) --
	(221.05, 35.74) --
	(222.89, 37.32) --
	(224.58, 39.05) --
	(226.12, 40.93) --
	(227.53, 42.99) --
	(228.81, 45.24) --
	(229.96, 47.68) --
	(230.95, 50.17) --
	(231.77, 52.70) --
	(232.43, 55.28) --
	(232.93, 57.92) --
	(233.27, 60.62) --
	(233.46, 63.36) --
	(233.49, 66.13) --
	(233.37, 68.94) --
	(233.09, 71.79) --
	(232.64, 74.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.13, 27.60) rectangle (237.10, 83.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (163.49, 55.63) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.12, 14.53) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (237.20, 12.39) rectangle (306.13, 91.43);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.20, 12.39) rectangle (306.13, 91.43);
\end{scope}
\begin{scope}
\path[clip] (240.05, 69.55) rectangle (253.20, 83.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.05, 69.55) rectangle (253.20, 83.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 71.36) --
	(253.20, 71.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 74.16) --
	(253.20, 74.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 76.96) --
	(253.20, 76.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 79.76) --
	(253.20, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 82.55) --
	(253.20, 82.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.29, 69.55) --
	(242.29, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.09, 69.55) --
	(245.09, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.89, 69.55) --
	(247.89, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.68, 69.55) --
	(250.68, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 69.96) --
	(253.20, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 72.76) --
	(253.20, 72.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 75.56) --
	(253.20, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 78.36) --
	(253.20, 78.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 81.15) --
	(253.20, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.89, 69.55) --
	(240.89, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.69, 69.55) --
	(243.69, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.49, 69.55) --
	(246.49, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 69.55) --
	(249.29, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.08, 69.55) --
	(252.08, 83.38);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72, 74.55) --
	(248.15, 75.74) --
	(245.82, 77.01) --
	(245.06, 73.27) --
	(250.00, 73.93) --
	(247.54, 79.31) --
	(242.12, 75.10);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.72, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.15, 75.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.82, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.06, 73.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.00, 73.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.54, 79.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (242.12, 75.10) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.05, 69.55) rectangle (253.20, 83.38);
\end{scope}
\begin{scope}
\path[clip] (240.05, 55.66) rectangle (253.20, 69.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.05, 55.66) rectangle (253.20, 69.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 57.47) --
	(253.20, 57.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 60.27) --
	(253.20, 60.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 63.07) --
	(253.20, 63.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 65.86) --
	(253.20, 65.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 68.66) --
	(253.20, 68.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.29, 55.66) --
	(242.29, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.09, 55.66) --
	(245.09, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.89, 55.66) --
	(247.89, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.68, 55.66) --
	(250.68, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 56.07) --
	(253.20, 56.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 58.87) --
	(253.20, 58.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 61.67) --
	(253.20, 61.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 64.46) --
	(253.20, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 67.26) --
	(253.20, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.89, 55.66) --
	(240.89, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.69, 55.66) --
	(243.69, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.49, 55.66) --
	(246.49, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 55.66) --
	(249.29, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.08, 55.66) --
	(252.08, 69.49);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.01, 61.65) --
	(246.43, 62.51) --
	(246.10, 60.82) --
	(248.19, 61.73) --
	(245.67, 63.35) --
	(245.53, 59.94);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.01, 61.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.43, 62.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.10, 60.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.19, 61.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.67, 63.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.53, 59.94) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.05, 55.66) rectangle (253.20, 69.49);
\end{scope}
\begin{scope}
\path[clip] (240.05, 41.77) rectangle (253.20, 55.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.05, 41.77) rectangle (253.20, 55.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 43.58) --
	(253.20, 43.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 46.38) --
	(253.20, 46.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 49.17) --
	(253.20, 49.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 51.97) --
	(253.20, 51.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 54.77) --
	(253.20, 54.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.29, 41.77) --
	(242.29, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.09, 41.77) --
	(245.09, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.89, 41.77) --
	(247.89, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.68, 41.77) --
	(250.68, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 42.18) --
	(253.20, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 44.98) --
	(253.20, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 47.77) --
	(253.20, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 50.57) --
	(253.20, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 53.37) --
	(253.20, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.89, 41.77) --
	(240.89, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.69, 41.77) --
	(243.69, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.49, 41.77) --
	(246.49, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 41.77) --
	(249.29, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.08, 41.77) --
	(252.08, 55.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.53, 46.82) --
	(244.42, 48.88) --
	(251.69, 46.44) --
	(241.31, 48.96);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.53, 46.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (244.42, 48.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.69, 46.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.31, 48.96) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.05, 41.77) rectangle (253.20, 55.60);
\end{scope}
\begin{scope}
\path[clip] (240.05, 27.87) rectangle (253.20, 41.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.05, 27.87) rectangle (253.20, 41.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 29.69) --
	(253.20, 29.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 32.48) --
	(253.20, 32.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 35.28) --
	(253.20, 35.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 38.08) --
	(253.20, 38.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.05, 40.88) --
	(253.20, 40.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.29, 27.87) --
	(242.29, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.09, 27.87) --
	(245.09, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.89, 27.87) --
	(247.89, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.68, 27.87) --
	(250.68, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 28.29) --
	(253.20, 28.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 31.09) --
	(253.20, 31.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 33.88) --
	(253.20, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 36.68) --
	(253.20, 36.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.05, 39.48) --
	(253.20, 39.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.89, 27.87) --
	(240.89, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.69, 27.87) --
	(243.69, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.49, 27.87) --
	(246.49, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 27.87) --
	(249.29, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.08, 27.87) --
	(252.08, 41.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.07, 32.83) --
	(248.27, 35.14) --
	(243.93, 34.14) --
	(248.64, 30.16) --
	(249.91, 37.72) --
	(241.11, 33.32);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.07, 32.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.27, 35.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (243.93, 34.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.64, 30.16) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.91, 37.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.11, 33.32) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.05, 27.87) rectangle (253.20, 41.71);
\end{scope}
\begin{scope}
\path[clip] (253.26, 69.55) rectangle (266.40, 83.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.26, 69.55) rectangle (266.40, 83.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 71.36) --
	(266.40, 71.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 74.16) --
	(266.40, 74.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 76.96) --
	(266.40, 76.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 79.76) --
	(266.40, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 82.55) --
	(266.40, 82.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.50, 69.55) --
	(255.50, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.30, 69.55) --
	(258.30, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.10, 69.55) --
	(261.10, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.89, 69.55) --
	(263.89, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 69.96) --
	(266.40, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 72.76) --
	(266.40, 72.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 75.56) --
	(266.40, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 78.36) --
	(266.40, 78.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 81.15) --
	(266.40, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.10, 69.55) --
	(254.10, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.90, 69.55) --
	(256.90, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.70, 69.55) --
	(259.70, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.49, 69.55) --
	(262.49, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.29, 69.55) --
	(265.29, 83.38);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.17, 76.63) --
	(257.75, 76.53) --
	(260.97, 73.50) --
	(261.21, 79.63) --
	(254.74, 75.39) --
	(263.35, 71.68);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.17, 76.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.75, 76.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.97, 73.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.21, 79.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.74, 75.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.35, 71.68) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.26, 69.55) rectangle (266.40, 83.38);
\end{scope}
\begin{scope}
\path[clip] (253.26, 55.66) rectangle (266.40, 69.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.26, 55.66) rectangle (266.40, 69.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 57.47) --
	(266.40, 57.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 60.27) --
	(266.40, 60.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 63.07) --
	(266.40, 63.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 65.86) --
	(266.40, 65.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 68.66) --
	(266.40, 68.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.50, 55.66) --
	(255.50, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.30, 55.66) --
	(258.30, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.10, 55.66) --
	(261.10, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.89, 55.66) --
	(263.89, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 56.07) --
	(266.40, 56.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 58.87) --
	(266.40, 58.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 61.67) --
	(266.40, 61.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 64.46) --
	(266.40, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 67.26) --
	(266.40, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.10, 55.66) --
	(254.10, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.90, 55.66) --
	(256.90, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.70, 55.66) --
	(259.70, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.49, 55.66) --
	(262.49, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.29, 55.66) --
	(265.29, 69.49);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.08, 61.24) --
	(259.90, 62.36) --
	(259.24, 60.64) --
	(261.27, 62.23) --
	(257.98, 61.86);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.08, 61.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.90, 62.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.24, 60.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.27, 62.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.98, 61.86) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.26, 55.66) rectangle (266.40, 69.49);
\end{scope}
\begin{scope}
\path[clip] (253.26, 41.77) rectangle (266.40, 55.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.26, 41.77) rectangle (266.40, 55.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 43.58) --
	(266.40, 43.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 46.38) --
	(266.40, 46.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 49.17) --
	(266.40, 49.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 51.97) --
	(266.40, 51.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 54.77) --
	(266.40, 54.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.50, 41.77) --
	(255.50, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.30, 41.77) --
	(258.30, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.10, 41.77) --
	(261.10, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.89, 41.77) --
	(263.89, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 42.18) --
	(266.40, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 44.98) --
	(266.40, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 47.77) --
	(266.40, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 50.57) --
	(266.40, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 53.37) --
	(266.40, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.10, 41.77) --
	(254.10, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.90, 41.77) --
	(256.90, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.70, 41.77) --
	(259.70, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.49, 41.77) --
	(262.49, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.29, 41.77) --
	(265.29, 55.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.03, 47.47) --
	(259.86, 48.22) --
	(259.45, 47.01) --
	(260.69, 48.42) --
	(258.46, 47.76);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.03, 47.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.86, 48.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.45, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.69, 48.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.46, 47.76) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.26, 41.77) rectangle (266.40, 55.60);
\end{scope}
\begin{scope}
\path[clip] (253.26, 27.87) rectangle (266.40, 41.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.26, 27.87) rectangle (266.40, 41.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 29.69) --
	(266.40, 29.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 32.48) --
	(266.40, 32.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 35.28) --
	(266.40, 35.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 38.08) --
	(266.40, 38.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.26, 40.88) --
	(266.40, 40.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.50, 27.87) --
	(255.50, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.30, 27.87) --
	(258.30, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.10, 27.87) --
	(261.10, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.89, 27.87) --
	(263.89, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 28.29) --
	(266.40, 28.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 31.09) --
	(266.40, 31.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 33.88) --
	(266.40, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 36.68) --
	(266.40, 36.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26, 39.48) --
	(266.40, 39.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.10, 27.87) --
	(254.10, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.90, 27.87) --
	(256.90, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.70, 27.87) --
	(259.70, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.49, 27.87) --
	(262.49, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.29, 27.87) --
	(265.29, 41.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.07, 33.88) --
	(257.77, 36.90) --
	(261.86, 29.05) --
	(262.91, 41.08) --
	(253.86, 28.50);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.07, 33.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.77, 36.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.86, 29.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.91, 41.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.86, 28.50) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.26, 27.87) rectangle (266.40, 41.71);
\end{scope}
\begin{scope}
\path[clip] (266.47, 69.55) rectangle (279.61, 83.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.47, 69.55) rectangle (279.61, 83.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 71.36) --
	(279.61, 71.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 74.16) --
	(279.61, 74.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 76.96) --
	(279.61, 76.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 79.76) --
	(279.61, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 82.55) --
	(279.61, 82.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.71, 69.55) --
	(268.71, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.51, 69.55) --
	(271.51, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.30, 69.55) --
	(274.30, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.10, 69.55) --
	(277.10, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 69.96) --
	(279.61, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 72.76) --
	(279.61, 72.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 75.56) --
	(279.61, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 78.36) --
	(279.61, 78.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 81.15) --
	(279.61, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.31, 69.55) --
	(267.31, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.11, 69.55) --
	(270.11, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.90, 69.55) --
	(272.90, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.70, 69.55) --
	(275.70, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50, 69.55) --
	(278.50, 83.38);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89, 74.75) --
	(272.00, 76.42) --
	(275.09, 73.74) --
	(270.63, 77.32);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.89, 74.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.00, 76.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.09, 73.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.63, 77.32) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.47, 69.55) rectangle (279.61, 83.38);
\end{scope}
\begin{scope}
\path[clip] (266.47, 55.66) rectangle (279.61, 69.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.47, 55.66) rectangle (279.61, 69.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 57.47) --
	(279.61, 57.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 60.27) --
	(279.61, 60.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 63.07) --
	(279.61, 63.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 65.86) --
	(279.61, 65.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 68.66) --
	(279.61, 68.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.71, 55.66) --
	(268.71, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.51, 55.66) --
	(271.51, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.30, 55.66) --
	(274.30, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.10, 55.66) --
	(277.10, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 56.07) --
	(279.61, 56.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 58.87) --
	(279.61, 58.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 61.67) --
	(279.61, 61.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 64.46) --
	(279.61, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 67.26) --
	(279.61, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.31, 55.66) --
	(267.31, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.11, 55.66) --
	(270.11, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.90, 55.66) --
	(272.90, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.70, 55.66) --
	(275.70, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50, 55.66) --
	(278.50, 69.49);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.14, 61.46) --
	(272.70, 61.92) --
	(273.49, 61.25) --
	(272.29, 62.04);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.14, 61.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.70, 61.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.49, 61.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.29, 62.04) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.47, 55.66) rectangle (279.61, 69.49);
\end{scope}
\begin{scope}
\path[clip] (266.47, 41.77) rectangle (279.61, 55.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.47, 41.77) rectangle (279.61, 55.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 43.58) --
	(279.61, 43.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 46.38) --
	(279.61, 46.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 49.17) --
	(279.61, 49.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 51.97) --
	(279.61, 51.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 54.77) --
	(279.61, 54.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.71, 41.77) --
	(268.71, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.51, 41.77) --
	(271.51, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.30, 41.77) --
	(274.30, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.10, 41.77) --
	(277.10, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 42.18) --
	(279.61, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 44.98) --
	(279.61, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 47.77) --
	(279.61, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 50.57) --
	(279.61, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 53.37) --
	(279.61, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.31, 41.77) --
	(267.31, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.11, 41.77) --
	(270.11, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.90, 41.77) --
	(272.90, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.70, 41.77) --
	(275.70, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50, 41.77) --
	(278.50, 55.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.33, 46.75) --
	(272.67, 48.90) --
	(274.04, 45.40) --
	(271.58, 50.05);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.33, 46.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.67, 48.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.04, 45.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.58, 50.05) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.47, 41.77) rectangle (279.61, 55.60);
\end{scope}
\begin{scope}
\path[clip] (266.47, 27.87) rectangle (279.61, 41.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.47, 27.87) rectangle (279.61, 41.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 29.69) --
	(279.61, 29.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 32.48) --
	(279.61, 32.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 35.28) --
	(279.61, 35.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 38.08) --
	(279.61, 38.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.47, 40.88) --
	(279.61, 40.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.71, 27.87) --
	(268.71, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.51, 27.87) --
	(271.51, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.30, 27.87) --
	(274.30, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.10, 27.87) --
	(277.10, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 28.29) --
	(279.61, 28.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 31.09) --
	(279.61, 31.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 33.88) --
	(279.61, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 36.68) --
	(279.61, 36.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47, 39.48) --
	(279.61, 39.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.31, 27.87) --
	(267.31, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.11, 27.87) --
	(270.11, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.90, 27.87) --
	(272.90, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.70, 27.87) --
	(275.70, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50, 27.87) --
	(278.50, 41.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.82, 32.81) --
	(273.40, 34.94) --
	(272.72, 31.33) --
	(272.68, 36.46);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.82, 32.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.40, 34.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.72, 31.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.68, 36.46) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.47, 27.87) rectangle (279.61, 41.71);
\end{scope}
\begin{scope}
\path[clip] (279.68, 69.55) rectangle (292.82, 83.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (279.68, 69.55) rectangle (292.82, 83.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 71.36) --
	(292.82, 71.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 74.16) --
	(292.82, 74.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 76.96) --
	(292.82, 76.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 79.76) --
	(292.82, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 82.55) --
	(292.82, 82.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.92, 69.55) --
	(281.92, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.71, 69.55) --
	(284.71, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.51, 69.55) --
	(287.51, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.31, 69.55) --
	(290.31, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 69.96) --
	(292.82, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 72.76) --
	(292.82, 72.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 75.56) --
	(292.82, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 78.36) --
	(292.82, 78.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 81.15) --
	(292.82, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.52, 69.55) --
	(280.52, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31, 69.55) --
	(283.31, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 69.55) --
	(286.11, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 69.55) --
	(288.91, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.71, 69.55) --
	(291.71, 83.38);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35, 74.54) --
	(287.87, 75.19) --
	(285.72, 77.14) --
	(284.26, 73.74) --
	(289.40, 73.30) --
	(287.44, 79.33) --
	(281.74, 75.67);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.35, 74.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.87, 75.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.72, 77.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.26, 73.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.40, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.44, 79.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.74, 75.67) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.68, 69.55) rectangle (292.82, 83.38);
\end{scope}
\begin{scope}
\path[clip] (279.68, 55.66) rectangle (292.82, 69.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (279.68, 55.66) rectangle (292.82, 69.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 57.47) --
	(292.82, 57.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 60.27) --
	(292.82, 60.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 63.07) --
	(292.82, 63.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 65.86) --
	(292.82, 65.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 68.66) --
	(292.82, 68.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.92, 55.66) --
	(281.92, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.71, 55.66) --
	(284.71, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.51, 55.66) --
	(287.51, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.31, 55.66) --
	(290.31, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 56.07) --
	(292.82, 56.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 58.87) --
	(292.82, 58.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 61.67) --
	(292.82, 61.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 64.46) --
	(292.82, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 67.26) --
	(292.82, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.52, 55.66) --
	(280.52, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31, 55.66) --
	(283.31, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 55.66) --
	(286.11, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 55.66) --
	(288.91, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.71, 55.66) --
	(291.71, 69.49);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.62, 61.08) --
	(284.73, 62.51) --
	(289.72, 60.43) --
	(282.39, 62.65);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.62, 61.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.73, 62.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.72, 60.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.39, 62.65) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.68, 55.66) rectangle (292.82, 69.49);
\end{scope}
\begin{scope}
\path[clip] (279.68, 41.77) rectangle (292.82, 55.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (279.68, 41.77) rectangle (292.82, 55.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 43.58) --
	(292.82, 43.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 46.38) --
	(292.82, 46.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 49.17) --
	(292.82, 49.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 51.97) --
	(292.82, 51.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 54.77) --
	(292.82, 54.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.92, 41.77) --
	(281.92, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.71, 41.77) --
	(284.71, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.51, 41.77) --
	(287.51, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.31, 41.77) --
	(290.31, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 42.18) --
	(292.82, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 44.98) --
	(292.82, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 47.77) --
	(292.82, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 50.57) --
	(292.82, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 53.37) --
	(292.82, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.52, 41.77) --
	(280.52, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31, 41.77) --
	(283.31, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 41.77) --
	(286.11, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 41.77) --
	(288.91, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.71, 41.77) --
	(291.71, 55.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.46, 48.13) --
	(285.60, 48.38) --
	(285.99, 46.95) --
	(287.41, 48.27) --
	(284.78, 48.95) --
	(286.43, 45.97);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.46, 48.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.60, 48.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.99, 46.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.41, 48.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.78, 48.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.43, 45.97) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.68, 41.77) rectangle (292.82, 55.60);
\end{scope}
\begin{scope}
\path[clip] (279.68, 27.87) rectangle (292.82, 41.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (279.68, 27.87) rectangle (292.82, 41.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 29.69) --
	(292.82, 29.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 32.48) --
	(292.82, 32.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 35.28) --
	(292.82, 35.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 38.08) --
	(292.82, 38.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.68, 40.88) --
	(292.82, 40.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.92, 27.87) --
	(281.92, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.71, 27.87) --
	(284.71, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.51, 27.87) --
	(287.51, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.31, 27.87) --
	(290.31, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 28.29) --
	(292.82, 28.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 31.09) --
	(292.82, 31.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 33.88) --
	(292.82, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 36.68) --
	(292.82, 36.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68, 39.48) --
	(292.82, 39.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.52, 27.87) --
	(280.52, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31, 27.87) --
	(283.31, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 27.87) --
	(286.11, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 27.87) --
	(288.91, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.71, 27.87) --
	(291.71, 41.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.48, 33.14) --
	(287.24, 34.53) --
	(284.79, 34.32) --
	(287.21, 31.70) --
	(288.03, 35.99) --
	(282.93, 33.61);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.48, 33.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.24, 34.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.79, 34.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.21, 31.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.03, 35.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.93, 33.61) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.68, 27.87) rectangle (292.82, 41.71);
\end{scope}
\begin{scope}
\path[clip] (292.89, 69.55) rectangle (306.03, 83.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.89, 69.55) rectangle (306.03, 83.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 71.36) --
	(306.03, 71.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 74.16) --
	(306.03, 74.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 76.96) --
	(306.03, 76.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 79.76) --
	(306.03, 79.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 82.55) --
	(306.03, 82.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.12, 69.55) --
	(295.12, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.92, 69.55) --
	(297.92, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.72, 69.55) --
	(300.72, 83.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.52, 69.55) --
	(303.52, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 69.96) --
	(306.03, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 72.76) --
	(306.03, 72.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 75.56) --
	(306.03, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 78.36) --
	(306.03, 78.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 81.15) --
	(306.03, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.72, 69.55) --
	(293.72, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.52, 69.55) --
	(296.52, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32, 69.55) --
	(299.32, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12, 69.55) --
	(302.12, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.92, 69.55) --
	(304.92, 83.38);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.15, 74.62) --
	(300.73, 74.68) --
	(299.80, 77.24) --
	(296.85, 74.93) --
	(300.78, 72.10) --
	(302.65, 77.82) --
	(295.28, 77.53);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.15, 74.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.73, 74.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.80, 77.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.85, 74.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.78, 72.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (302.65, 77.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.28, 77.53) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.89, 69.55) rectangle (306.03, 83.38);
\end{scope}
\begin{scope}
\path[clip] (292.89, 55.66) rectangle (306.03, 69.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.89, 55.66) rectangle (306.03, 69.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 57.47) --
	(306.03, 57.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 60.27) --
	(306.03, 60.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 63.07) --
	(306.03, 63.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 65.86) --
	(306.03, 65.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 68.66) --
	(306.03, 68.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.12, 55.66) --
	(295.12, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.92, 55.66) --
	(297.92, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.72, 55.66) --
	(300.72, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.52, 55.66) --
	(303.52, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 56.07) --
	(306.03, 56.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 58.87) --
	(306.03, 58.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 61.67) --
	(306.03, 61.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 64.46) --
	(306.03, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 67.26) --
	(306.03, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.72, 55.66) --
	(293.72, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.52, 55.66) --
	(296.52, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32, 55.66) --
	(299.32, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12, 55.66) --
	(302.12, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.92, 55.66) --
	(304.92, 69.49);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.34, 59.74) --
	(300.35, 64.07) --
	(296.90, 58.35) --
	(305.43, 62.22) --
	(293.59, 63.95);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.34, 59.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.35, 64.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.90, 58.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (305.43, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.59, 63.95) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.89, 55.66) rectangle (306.03, 69.49);
\end{scope}
\begin{scope}
\path[clip] (292.89, 41.77) rectangle (306.03, 55.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.89, 41.77) rectangle (306.03, 55.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 43.58) --
	(306.03, 43.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 46.38) --
	(306.03, 46.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 49.17) --
	(306.03, 49.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 51.97) --
	(306.03, 51.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 54.77) --
	(306.03, 54.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.12, 41.77) --
	(295.12, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.92, 41.77) --
	(297.92, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.72, 41.77) --
	(300.72, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.52, 41.77) --
	(303.52, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 42.18) --
	(306.03, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 44.98) --
	(306.03, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 47.77) --
	(306.03, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 50.57) --
	(306.03, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 53.37) --
	(306.03, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.72, 41.77) --
	(293.72, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.52, 41.77) --
	(296.52, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32, 41.77) --
	(299.32, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12, 41.77) --
	(302.12, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.92, 41.77) --
	(304.92, 55.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.34, 47.40) --
	(298.54, 50.24) --
	(300.04, 43.85) --
	(302.93, 52.43) --
	(293.76, 44.96);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.34, 47.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.54, 50.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.04, 43.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (302.93, 52.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.76, 44.96) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.89, 41.77) rectangle (306.03, 55.60);
\end{scope}
\begin{scope}
\path[clip] (292.89, 27.87) rectangle (306.03, 41.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.89, 27.87) rectangle (306.03, 41.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 29.69) --
	(306.03, 29.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 32.48) --
	(306.03, 32.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 35.28) --
	(306.03, 35.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 38.08) --
	(306.03, 38.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.89, 40.88) --
	(306.03, 40.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.12, 27.87) --
	(295.12, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.92, 27.87) --
	(297.92, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.72, 27.87) --
	(300.72, 41.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.52, 27.87) --
	(303.52, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 28.29) --
	(306.03, 28.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 31.09) --
	(306.03, 31.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 33.88) --
	(306.03, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 36.68) --
	(306.03, 36.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 39.48) --
	(306.03, 39.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.72, 27.87) --
	(293.72, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.52, 27.87) --
	(296.52, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32, 27.87) --
	(299.32, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12, 27.87) --
	(302.12, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.92, 27.87) --
	(304.92, 41.71);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49, 33.54) --
	(300.01, 33.97) --
	(298.99, 34.58) --
	(298.72, 32.88) --
	(300.88, 33.37) --
	(299.76, 35.54) --
	(297.39, 33.31);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.49, 33.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.01, 33.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.99, 34.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.72, 32.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.88, 33.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.76, 35.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.39, 33.31) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.89, 27.87) rectangle (306.03, 41.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (311.63,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (273.04, 14.80) {\small$\Re(\beta)$};
\end{scope}
\end{tikzpicture}


==> figures/f_comparison_dists.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-12 13:46:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (130.88,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.88,180.68);
\end{scope}
\begin{scope}
\path[clip] (  5.50, 97.61) rectangle (125.38,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50, 97.61) rectangle (125.38,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 31.96,100.36) rectangle ( 63.00,156.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.96,100.36) rectangle ( 63.00,156.63);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96,111.45) --
	( 63.00,111.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96,128.50) --
	( 63.00,128.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96,145.55) --
	( 63.00,145.55);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96,102.92) --
	( 63.00,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96,119.97) --
	( 63.00,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96,137.02) --
	( 63.00,137.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96,154.07) --
	( 63.00,154.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.42,122.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.42,124.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.42,121.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.42,123.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.42,121.44) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.42,119.00) -- ( 40.42,121.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.42,117.40) -- ( 40.42,115.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.13,119.00) --
	( 35.13,117.40) --
	( 45.72,117.40) --
	( 45.72,119.00) --
	( 35.13,119.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13,118.02) -- ( 45.72,118.02);
\definecolor{drawColor}{RGB}{105,139,105}
\definecolor{fillColor}{RGB}{105,139,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54,143.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54,143.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54,151.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54,141.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.54,134.32) -- ( 54.54,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.54,129.66) -- ( 54.54,125.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.24,134.32) --
	( 49.24,129.66) --
	( 59.83,129.66) --
	( 59.83,134.32) --
	( 49.24,134.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.24,131.92) -- ( 59.83,131.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.96,100.36) rectangle ( 63.00,156.63);
\end{scope}
\begin{scope}
\path[clip] ( 63.10,100.36) rectangle ( 94.14,156.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.10,100.36) rectangle ( 94.14,156.63);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10,111.45) --
	( 94.14,111.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10,128.50) --
	( 94.14,128.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10,145.55) --
	( 94.14,145.55);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10,102.92) --
	( 94.14,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10,119.97) --
	( 94.14,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10,137.02) --
	( 94.14,137.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10,154.07) --
	( 94.14,154.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,126.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,115.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,124.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,119.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,118.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,118.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,120.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56,115.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.56,117.72) -- ( 71.56,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.56,116.95) -- ( 71.56,115.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.27,117.72) --
	( 66.27,116.95) --
	( 76.86,116.95) --
	( 76.86,117.72) --
	( 66.27,117.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.27,117.36) -- ( 76.86,117.36);
\definecolor{drawColor}{RGB}{105,139,105}
\definecolor{fillColor}{RGB}{105,139,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68,126.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68,124.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68,115.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68,124.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68,123.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68,130.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.68,120.29) -- ( 85.68,122.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.68,118.51) -- ( 85.68,115.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.38,120.29) --
	( 80.38,118.51) --
	( 90.97,118.51) --
	( 90.97,120.29) --
	( 80.38,120.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.38,119.65) -- ( 90.97,119.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.10,100.36) rectangle ( 94.14,156.63);
\end{scope}
\begin{scope}
\path[clip] ( 94.24,100.36) rectangle (125.28,156.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.24,100.36) rectangle (125.28,156.63);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24,111.45) --
	(125.28,111.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24,128.50) --
	(125.28,128.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24,145.55) --
	(125.28,145.55);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24,102.92) --
	(125.28,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24,119.97) --
	(125.28,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24,137.02) --
	(125.28,137.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24,154.07) --
	(125.28,154.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70,119.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70,120.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70,120.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,118.07) -- (102.70,119.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,117.23) -- (102.70,116.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.41,118.07) --
	( 97.41,117.23) --
	(108.00,117.23) --
	(108.00,118.07) --
	( 97.41,118.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.41,117.67) -- (108.00,117.67);
\definecolor{drawColor}{RGB}{105,139,105}
\definecolor{fillColor}{RGB}{105,139,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.82,124.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.82,112.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.82,112.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.82,112.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.82,126.53) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.82,119.31) -- (116.82,121.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.82,116.85) -- (116.82,113.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.52,119.31) --
	(111.52,116.85) --
	(122.11,116.85) --
	(122.11,119.31) --
	(111.52,119.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.52,117.88) -- (122.11,117.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.24,100.36) rectangle (125.28,156.63);
\end{scope}
\begin{scope}
\path[clip] ( 31.96,156.63) rectangle ( 63.00,164.40);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.48,157.49) {10};
\end{scope}
\begin{scope}
\path[clip] ( 63.10,156.63) rectangle ( 94.14,164.40);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.62,157.49) {20};
\end{scope}
\begin{scope}
\path[clip] ( 94.24,156.63) rectangle (125.28,164.40);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.76,157.49) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.01,100.51) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.01,117.56) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.01,134.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.01,151.66) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.21,102.92) --
	( 31.96,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.21,119.97) --
	( 31.96,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.21,137.02) --
	( 31.96,137.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.21,154.07) --
	( 31.96,154.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.18,128.50) {\small$\rho([\hat\mu_l],[\mu])$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.62,169.11) {$n_{points}$ per letter ``\textit{f}''};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (125.38, 97.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (125.38, 97.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.96, 21.10) rectangle ( 63.00, 76.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96, 21.96) --
	( 63.00, 21.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96, 31.71) --
	( 63.00, 31.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96, 41.46) --
	( 63.00, 41.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96, 51.21) --
	( 63.00, 51.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96, 60.96) --
	( 63.00, 60.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.96, 70.71) --
	( 63.00, 70.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.29, 21.10) --
	( 39.29, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.03, 21.10) --
	( 49.03, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.78, 21.10) --
	( 58.78, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96, 26.84) --
	( 63.00, 26.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96, 36.59) --
	( 63.00, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96, 46.34) --
	( 63.00, 46.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96, 56.09) --
	( 63.00, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96, 65.84) --
	( 63.00, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.96, 75.59) --
	( 63.00, 75.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.41, 21.10) --
	( 34.41, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.16, 21.10) --
	( 44.16, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91, 21.10) --
	( 53.91, 76.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.41, 46.34) --
	( 34.56, 46.55) --
	( 34.72, 46.76) --
	( 34.87, 46.97) --
	( 35.02, 47.18) --
	( 35.17, 47.39) --
	( 35.33, 47.60) --
	( 35.48, 47.81) --
	( 35.63, 48.02) --
	( 35.78, 48.23) --
	( 35.94, 48.44) --
	( 36.09, 48.65) --
	( 36.24, 48.86) --
	( 36.39, 49.07) --
	( 36.55, 49.28) --
	( 36.70, 49.49) --
	( 36.85, 49.70) --
	( 37.00, 49.91) --
	( 37.16, 50.12) --
	( 37.27, 50.29) --
	( 37.39, 50.47) --
	( 37.50, 50.65) --
	( 37.62, 50.82) --
	( 37.74, 51.00) --
	( 37.85, 51.18) --
	( 37.97, 51.36) --
	( 38.08, 51.53) --
	( 38.20, 51.71) --
	( 38.32, 51.89) --
	( 38.43, 52.07) --
	( 38.55, 52.24) --
	( 38.66, 52.42) --
	( 38.78, 52.60) --
	( 38.90, 52.78) --
	( 39.01, 52.95) --
	( 39.13, 53.13) --
	( 39.25, 53.33) --
	( 39.37, 53.54) --
	( 39.49, 53.74) --
	( 39.61, 53.94) --
	( 39.73, 54.14) --
	( 39.86, 54.35) --
	( 39.98, 54.55) --
	( 40.10, 54.75) --
	( 40.22, 54.95) --
	( 40.34, 55.16) --
	( 40.46, 55.36) --
	( 40.59, 55.56) --
	( 40.71, 55.76) --
	( 40.83, 55.97) --
	( 40.95, 56.17) --
	( 41.07, 56.37) --
	( 41.19, 56.57) --
	( 41.31, 56.78) --
	( 41.43, 56.99) --
	( 41.56, 57.20) --
	( 41.68, 57.41) --
	( 41.80, 57.62) --
	( 41.92, 57.83) --
	( 42.04, 58.04) --
	( 42.16, 58.25) --
	( 42.28, 58.46) --
	( 42.40, 58.67) --
	( 42.52, 58.88) --
	( 42.64, 59.09) --
	( 42.76, 59.30) --
	( 42.88, 59.51) --
	( 43.00, 59.72) --
	( 43.13, 59.93) --
	( 43.25, 60.14) --
	( 43.34, 60.34) --
	( 43.44, 60.54) --
	( 43.53, 60.74) --
	( 43.63, 60.94) --
	( 43.72, 61.14) --
	( 43.82, 61.34) --
	( 43.91, 61.54) --
	( 44.01, 61.75) --
	( 44.10, 61.95) --
	( 44.20, 62.15) --
	( 44.29, 62.35) --
	( 44.39, 62.55) --
	( 44.48, 62.75) --
	( 44.58, 62.95) --
	( 44.67, 63.15) --
	( 44.77, 63.35) --
	( 44.86, 63.56) --
	( 44.93, 63.74) --
	( 45.00, 63.93) --
	( 45.07, 64.11) --
	( 45.15, 64.30) --
	( 45.22, 64.49) --
	( 45.29, 64.67) --
	( 45.36, 64.86) --
	( 45.43, 65.05) --
	( 45.50, 65.23) --
	( 45.57, 65.42) --
	( 45.64, 65.60) --
	( 45.71, 65.79) --
	( 45.78, 65.98) --
	( 45.85, 66.16) --
	( 45.92, 66.35) --
	( 45.99, 66.54) --
	( 46.06, 66.72) --
	( 46.13, 66.91) --
	( 46.19, 67.10) --
	( 46.24, 67.29) --
	( 46.29, 67.49) --
	( 46.35, 67.68) --
	( 46.40, 67.87) --
	( 46.46, 68.06) --
	( 46.51, 68.26) --
	( 46.56, 68.45) --
	( 46.62, 68.64) --
	( 46.67, 68.83) --
	( 46.72, 69.02) --
	( 46.78, 69.22) --
	( 46.83, 69.41) --
	( 46.88, 69.60) --
	( 46.94, 69.79) --
	( 46.99, 69.99) --
	( 47.04, 70.18) --
	( 47.07, 70.35) --
	( 47.09, 70.52) --
	( 47.11, 70.69) --
	( 47.13, 70.87) --
	( 47.15, 71.04) --
	( 47.17, 71.21) --
	( 47.19, 71.38) --
	( 47.21, 71.55) --
	( 47.23, 71.73) --
	( 47.25, 71.90) --
	( 47.27, 72.07) --
	( 47.29, 72.24) --
	( 47.31, 72.41) --
	( 47.33, 72.58) --
	( 47.35, 72.76) --
	( 47.38, 72.93) --
	( 47.40, 73.10) --
	( 47.38, 73.16) --
	( 47.37, 73.21) --
	( 47.35, 73.27) --
	( 47.34, 73.33) --
	( 47.32, 73.39) --
	( 47.31, 73.44) --
	( 47.30, 73.50) --
	( 47.28, 73.56) --
	( 47.27, 73.61) --
	( 47.25, 73.67) --
	( 47.24, 73.73) --
	( 47.23, 73.79) --
	( 47.21, 73.84) --
	( 47.20, 73.90) --
	( 47.18, 73.96) --
	( 47.17, 74.02) --
	( 47.15, 74.07) --
	( 47.13, 74.07) --
	( 47.10, 74.07) --
	( 47.08, 74.06) --
	( 47.05, 74.06) --
	( 47.03, 74.06) --
	( 47.00, 74.05) --
	( 46.97, 74.05) --
	( 46.95, 74.05) --
	( 46.92, 74.04) --
	( 46.90, 74.04) --
	( 46.87, 74.04) --
	( 46.85, 74.03) --
	( 46.82, 74.03) --
	( 46.80, 74.03) --
	( 46.77, 74.03) --
	( 46.74, 74.02) --
	( 46.72, 74.02) --
	( 46.65, 73.93) --
	( 46.58, 73.84) --
	( 46.51, 73.75) --
	( 46.44, 73.66) --
	( 46.37, 73.57) --
	( 46.30, 73.49) --
	( 46.23, 73.40) --
	( 46.16, 73.31) --
	( 46.09, 73.22) --
	( 46.03, 73.13) --
	( 45.96, 73.04) --
	( 45.89, 72.95) --
	( 45.82, 72.86) --
	( 45.75, 72.77) --
	( 45.68, 72.69) --
	( 45.61, 72.60) --
	( 45.54, 72.51) --
	( 45.45, 72.34) --
	( 45.36, 72.16) --
	( 45.27, 71.99) --
	( 45.18, 71.82) --
	( 45.09, 71.65) --
	( 45.00, 71.47) --
	( 44.91, 71.30) --
	( 44.82, 71.13) --
	( 44.73, 70.96) --
	( 44.64, 70.78) --
	( 44.55, 70.61) --
	( 44.46, 70.44) --
	( 44.37, 70.27) --
	( 44.28, 70.09) --
	( 44.19, 69.92) --
	( 44.10, 69.75) --
	( 44.01, 69.57) --
	( 43.92, 69.40) --
	( 43.84, 69.20) --
	( 43.76, 68.99) --
	( 43.68, 68.78) --
	( 43.59, 68.58) --
	( 43.51, 68.37) --
	( 43.43, 68.17) --
	( 43.35, 67.96) --
	( 43.27, 67.75) --
	( 43.18, 67.55) --
	( 43.10, 67.34) --
	( 43.02, 67.13) --
	( 42.94, 66.93) --
	( 42.86, 66.72) --
	( 42.77, 66.52) --
	( 42.69, 66.31) --
	( 42.61, 66.10) --
	( 42.53, 65.90) --
	( 42.46, 65.68) --
	( 42.39, 65.46) --
	( 42.32, 65.24) --
	( 42.25, 65.03) --
	( 42.19, 64.81) --
	( 42.12, 64.59) --
	( 42.05, 64.37) --
	( 41.98, 64.16) --
	( 41.91, 63.94) --
	( 41.84, 63.72) --
	( 41.77, 63.50) --
	( 41.70, 63.29) --
	( 41.64, 63.07) --
	( 41.57, 62.85) --
	( 41.50, 62.63) --
	( 41.43, 62.42) --
	( 41.36, 62.20) --
	( 41.29, 61.95) --
	( 41.23, 61.71) --
	( 41.16, 61.47) --
	( 41.09, 61.22) --
	( 41.02, 60.98) --
	( 40.96, 60.73) --
	( 40.89, 60.49) --
	( 40.82, 60.24) --
	( 40.75, 60.00) --
	( 40.69, 59.75) --
	( 40.62, 59.51) --
	( 40.55, 59.27) --
	( 40.48, 59.02) --
	( 40.42, 58.78) --
	( 40.35, 58.53) --
	( 40.28, 58.29) --
	( 40.22, 58.04) --
	( 40.14, 57.78) --
	( 40.07, 57.52) --
	( 40.00, 57.26) --
	( 39.93, 57.00) --
	( 39.86, 56.74) --
	( 39.79, 56.48) --
	( 39.72, 56.23) --
	( 39.64, 55.97) --
	( 39.57, 55.71) --
	( 39.50, 55.45) --
	( 39.43, 55.19) --
	( 39.36, 54.93) --
	( 39.29, 54.67) --
	( 39.22, 54.41) --
	( 39.14, 54.15) --
	( 39.07, 53.89) --
	( 39.00, 53.63) --
	( 38.93, 53.33) --
	( 38.85, 53.04) --
	( 38.78, 52.74) --
	( 38.71, 52.44) --
	( 38.63, 52.15) --
	( 38.56, 51.85) --
	( 38.48, 51.55) --
	( 38.41, 51.26) --
	( 38.34, 50.96) --
	( 38.26, 50.66) --
	( 38.19, 50.37) --
	( 38.11, 50.07) --
	( 38.04, 49.77) --
	( 37.97, 49.48) --
	( 37.89, 49.18) --
	( 37.82, 48.88) --
	( 37.75, 48.59) --
	( 37.69, 48.29) --
	( 37.63, 48.00) --
	( 37.57, 47.70) --
	( 37.51, 47.41) --
	( 37.45, 47.11) --
	( 37.39, 46.82) --
	( 37.33, 46.53) --
	( 37.27, 46.23) --
	( 37.21, 45.94) --
	( 37.15, 45.64) --
	( 37.09, 45.35) --
	( 37.03, 45.06) --
	( 36.97, 44.76) --
	( 36.91, 44.47) --
	( 36.85, 44.17) --
	( 36.79, 43.88) --
	( 36.73, 43.59) --
	( 36.67, 43.29) --
	( 36.63, 43.01) --
	( 36.60, 42.72) --
	( 36.56, 42.44) --
	( 36.53, 42.15) --
	( 36.49, 41.87) --
	( 36.46, 41.58) --
	( 36.43, 41.30) --
	( 36.39, 41.01) --
	( 36.36, 40.73) --
	( 36.32, 40.44) --
	( 36.29, 40.16) --
	( 36.25, 39.88) --
	( 36.22, 39.59) --
	( 36.19, 39.31) --
	( 36.15, 39.02) --
	( 36.12, 38.74) --
	( 36.08, 38.45) --
	( 36.08, 38.22) --
	( 36.07, 37.99) --
	( 36.06, 37.76) --
	( 36.05, 37.53) --
	( 36.04, 37.29) --
	( 36.04, 37.06) --
	( 36.03, 36.83) --
	( 36.02, 36.60) --
	( 36.01, 36.37) --
	( 36.01, 36.13) --
	( 36.00, 35.90) --
	( 35.99, 35.67) --
	( 35.98, 35.44) --
	( 35.98, 35.21) --
	( 35.97, 34.97) --
	( 35.96, 34.74) --
	( 35.95, 34.51) --
	( 35.98, 34.34) --
	( 36.01, 34.18) --
	( 36.03, 34.01) --
	( 36.06, 33.84) --
	( 36.08, 33.68) --
	( 36.11, 33.51) --
	( 36.14, 33.34) --
	( 36.16, 33.18) --
	( 36.19, 33.01) --
	( 36.21, 32.85) --
	( 36.24, 32.68) --
	( 36.27, 32.51) --
	( 36.29, 32.35) --
	( 36.32, 32.18) --
	( 36.35, 32.01) --
	( 36.37, 31.85) --
	( 36.40, 31.68) --
	( 36.43, 31.65) --
	( 36.47, 31.61) --
	( 36.50, 31.58) --
	( 36.54, 31.55) --
	( 36.57, 31.51) --
	( 36.61, 31.48) --
	( 36.64, 31.44) --
	( 36.68, 31.41) --
	( 36.71, 31.38) --
	( 36.75, 31.34) --
	( 36.78, 31.31) --
	( 36.82, 31.28) --
	( 36.85, 31.24) --
	( 36.88, 31.21) --
	( 36.92, 31.18) --
	( 36.95, 31.14) --
	( 36.99, 31.11) --
	( 37.06, 31.21) --
	( 37.13, 31.31) --
	( 37.20, 31.40) --
	( 37.27, 31.50) --
	( 37.34, 31.60) --
	( 37.41, 31.70) --
	( 37.49, 31.79) --
	( 37.56, 31.89) --
	( 37.63, 31.99) --
	( 37.70, 32.09) --
	( 37.77, 32.19) --
	( 37.84, 32.28) --
	( 37.91, 32.38) --
	( 37.98, 32.48) --
	( 38.05, 32.58) --
	( 38.12, 32.67) --
	( 38.20, 32.77) --
	( 38.28, 33.04) --
	( 38.36, 33.31) --
	( 38.45, 33.58) --
	( 38.53, 33.85) --
	( 38.61, 34.12) --
	( 38.70, 34.38) --
	( 38.78, 34.65) --
	( 38.86, 34.92) --
	( 38.95, 35.19) --
	( 39.03, 35.46) --
	( 39.12, 35.73) --
	( 39.20, 36.00) --
	( 39.28, 36.27) --
	( 39.37, 36.54) --
	( 39.45, 36.80) --
	( 39.53, 37.07) --
	( 39.62, 37.34) --
	( 39.70, 37.61) --
	( 39.72, 37.91) --
	( 39.75, 38.21) --
	( 39.77, 38.51) --
	( 39.79, 38.81) --
	( 39.81, 39.11) --
	( 39.84, 39.40) --
	( 39.86, 39.70) --
	( 39.88, 40.00) --
	( 39.90, 40.30) --
	( 39.93, 40.60) --
	( 39.95, 40.90) --
	( 39.97, 41.20) --
	( 39.99, 41.50) --
	( 40.02, 41.80) --
	( 40.04, 42.10) --
	( 40.06, 42.39) --
	( 40.08, 42.69) --
	( 40.06, 42.89) --
	( 40.03, 43.09) --
	( 40.01, 43.29) --
	( 39.99, 43.49) --
	( 39.96, 43.69) --
	( 39.94, 43.89) --
	( 39.91, 44.09) --
	( 39.89, 44.29) --
	( 39.86, 44.49) --
	( 39.84, 44.69) --
	( 39.81, 44.89) --
	( 39.79, 45.09) --
	( 39.77, 45.29) --
	( 39.74, 45.49) --
	( 39.72, 45.69) --
	( 39.69, 45.89) --
	( 39.67, 46.08) --
	( 39.65, 46.11) --
	( 39.64, 46.14) --
	( 39.62, 46.16) --
	( 39.60, 46.19) --
	( 39.59, 46.21) --
	( 39.57, 46.24) --
	( 39.56, 46.26) --
	( 39.54, 46.29) --
	( 39.52, 46.32) --
	( 39.51, 46.34) --
	( 39.49, 46.37) --
	( 39.47, 46.39) --
	( 39.46, 46.42) --
	( 39.44, 46.44) --
	( 39.43, 46.47) --
	( 39.41, 46.50) --
	( 39.39, 46.52) --
	( 39.43, 46.36) --
	( 39.46, 46.19) --
	( 39.49, 46.03) --
	( 39.52, 45.86) --
	( 39.55, 45.70) --
	( 39.59, 45.53) --
	( 39.62, 45.37) --
	( 39.65, 45.20) --
	( 39.68, 45.04) --
	( 39.71, 44.88) --
	( 39.75, 44.71) --
	( 39.78, 44.55) --
	( 39.81, 44.38) --
	( 39.84, 44.22) --
	( 39.87, 44.05) --
	( 39.91, 43.89) --
	( 39.94, 43.72) --
	( 40.06, 43.73) --
	( 40.19, 43.73) --
	( 40.32, 43.73) --
	( 40.44, 43.74) --
	( 40.57, 43.74) --
	( 40.69, 43.74) --
	( 40.82, 43.75) --
	( 40.95, 43.75) --
	( 41.07, 43.75) --
	( 41.20, 43.76) --
	( 41.33, 43.76) --
	( 41.45, 43.76) --
	( 41.58, 43.77) --
	( 41.70, 43.77) --
	( 41.83, 43.78) --
	( 41.96, 43.78) --
	( 42.08, 43.78) --
	( 42.08, 43.78);
\definecolor{drawColor}{RGB}{105,139,105}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.19, 53.05) --
	( 52.29, 53.31) --
	( 52.39, 53.57) --
	( 52.49, 53.84) --
	( 52.60, 54.10) --
	( 52.70, 54.36) --
	( 52.80, 54.62) --
	( 52.91, 54.89) --
	( 53.01, 55.15) --
	( 53.11, 55.41) --
	( 53.21, 55.68) --
	( 53.32, 55.94) --
	( 53.42, 56.20) --
	( 53.52, 56.46) --
	( 53.63, 56.73) --
	( 53.73, 56.99) --
	( 53.83, 57.25) --
	( 53.94, 57.52) --
	( 54.04, 57.78) --
	( 54.14, 58.04) --
	( 54.24, 58.30) --
	( 54.35, 58.57) --
	( 54.45, 58.83) --
	( 54.55, 59.09) --
	( 54.66, 59.35) --
	( 54.76, 59.62) --
	( 54.86, 59.88) --
	( 54.96, 60.14) --
	( 55.07, 60.41) --
	( 55.17, 60.67) --
	( 55.27, 60.93) --
	( 55.38, 61.19) --
	( 55.48, 61.46) --
	( 55.58, 61.72) --
	( 55.69, 61.98) --
	( 55.79, 62.24) --
	( 55.89, 62.51) --
	( 55.99, 62.77) --
	( 56.10, 63.03) --
	( 56.20, 63.30) --
	( 56.30, 63.56) --
	( 56.41, 63.82) --
	( 56.51, 64.08) --
	( 56.61, 64.35) --
	( 56.72, 64.61) --
	( 56.82, 64.87) --
	( 56.92, 65.14) --
	( 57.02, 65.40) --
	( 57.13, 65.66) --
	( 57.23, 65.92) --
	( 57.33, 66.19) --
	( 57.44, 66.45) --
	( 57.54, 66.71) --
	( 57.64, 66.97) --
	( 57.74, 67.24) --
	( 57.85, 67.50) --
	( 57.90, 67.59) --
	( 57.90, 67.55) --
	( 57.91, 67.51) --
	( 57.92, 67.46) --
	( 57.93, 67.42) --
	( 57.93, 67.37) --
	( 57.94, 67.33) --
	( 57.95, 67.29) --
	( 57.95, 67.24) --
	( 57.96, 67.20) --
	( 57.97, 67.16) --
	( 57.98, 67.11) --
	( 57.98, 67.07) --
	( 57.99, 67.03) --
	( 58.00, 66.98) --
	( 58.00, 66.94) --
	( 58.01, 66.90) --
	( 58.02, 66.85) --
	( 58.03, 66.81) --
	( 58.03, 66.76) --
	( 58.04, 66.72) --
	( 58.05, 66.68) --
	( 58.05, 66.63) --
	( 58.06, 66.59) --
	( 58.07, 66.55) --
	( 58.08, 66.50) --
	( 58.08, 66.46) --
	( 58.09, 66.42) --
	( 58.10, 66.37) --
	( 58.10, 66.33) --
	( 58.11, 66.29) --
	( 58.12, 66.24) --
	( 58.13, 66.20) --
	( 58.13, 66.15) --
	( 58.14, 66.11) --
	( 58.15, 66.07) --
	( 58.15, 66.02) --
	( 58.16, 65.98) --
	( 58.17, 65.94) --
	( 58.18, 65.89) --
	( 58.18, 65.85) --
	( 58.19, 65.81) --
	( 58.20, 65.76) --
	( 58.20, 65.72) --
	( 58.21, 65.68) --
	( 58.22, 65.63) --
	( 58.22, 65.59) --
	( 58.23, 65.54) --
	( 58.24, 65.50) --
	( 58.25, 65.46) --
	( 58.25, 65.41) --
	( 58.26, 65.37) --
	( 58.27, 65.33) --
	( 58.27, 65.28) --
	( 58.28, 65.24) --
	( 58.28, 65.16) --
	( 58.20, 64.79) --
	( 58.12, 64.42) --
	( 58.03, 64.06) --
	( 57.95, 63.69) --
	( 57.87, 63.32) --
	( 57.79, 62.95) --
	( 57.71, 62.58) --
	( 57.63, 62.21) --
	( 57.54, 61.85) --
	( 57.46, 61.48) --
	( 57.38, 61.11) --
	( 57.30, 60.74) --
	( 57.22, 60.37) --
	( 57.14, 60.01) --
	( 57.05, 59.64) --
	( 56.97, 59.27) --
	( 56.89, 58.90) --
	( 56.81, 58.53) --
	( 56.73, 58.16) --
	( 56.65, 57.80) --
	( 56.56, 57.43) --
	( 56.48, 57.06) --
	( 56.40, 56.69) --
	( 56.32, 56.32) --
	( 56.24, 55.96) --
	( 56.16, 55.59) --
	( 56.07, 55.22) --
	( 55.99, 54.85) --
	( 55.91, 54.48) --
	( 55.83, 54.11) --
	( 55.75, 53.75) --
	( 55.67, 53.38) --
	( 55.58, 53.01) --
	( 55.50, 52.64) --
	( 55.42, 52.27) --
	( 55.34, 51.91) --
	( 55.26, 51.54) --
	( 55.18, 51.17) --
	( 55.09, 50.80) --
	( 55.01, 50.43) --
	( 54.93, 50.06) --
	( 54.85, 49.70) --
	( 54.77, 49.33) --
	( 54.68, 48.96) --
	( 54.60, 48.59) --
	( 54.52, 48.22) --
	( 54.44, 47.86) --
	( 54.36, 47.49) --
	( 54.28, 47.12) --
	( 54.19, 46.75) --
	( 54.11, 46.38) --
	( 54.03, 46.01) --
	( 53.95, 45.65) --
	( 53.87, 45.28) --
	( 53.79, 44.91) --
	( 53.72, 44.57) --
	( 53.66, 44.25) --
	( 53.60, 43.93) --
	( 53.54, 43.60) --
	( 53.49, 43.28) --
	( 53.43, 42.96) --
	( 53.37, 42.64) --
	( 53.31, 42.31) --
	( 53.25, 41.99) --
	( 53.19, 41.67) --
	( 53.13, 41.35) --
	( 53.08, 41.02) --
	( 53.02, 40.70) --
	( 52.96, 40.38) --
	( 52.90, 40.06) --
	( 52.84, 39.73) --
	( 52.78, 39.41) --
	( 52.73, 39.09) --
	( 52.67, 38.77) --
	( 52.61, 38.44) --
	( 52.55, 38.12) --
	( 52.49, 37.80) --
	( 52.43, 37.48) --
	( 52.37, 37.15) --
	( 52.32, 36.83) --
	( 52.26, 36.51) --
	( 52.20, 36.19) --
	( 52.14, 35.86) --
	( 52.08, 35.54) --
	( 52.02, 35.22) --
	( 51.96, 34.90) --
	( 51.91, 34.57) --
	( 51.85, 34.25) --
	( 51.79, 33.93) --
	( 51.73, 33.60) --
	( 51.67, 33.28) --
	( 51.61, 32.96) --
	( 51.55, 32.64) --
	( 51.50, 32.31) --
	( 51.44, 31.99) --
	( 51.38, 31.67) --
	( 51.32, 31.35) --
	( 51.26, 31.02) --
	( 51.20, 30.70) --
	( 51.15, 30.38) --
	( 51.09, 30.06) --
	( 51.03, 29.73) --
	( 50.97, 29.41) --
	( 50.91, 29.09) --
	( 50.85, 28.77) --
	( 50.79, 28.44) --
	( 50.74, 28.12) --
	( 50.68, 27.80) --
	( 50.62, 27.48) --
	( 50.56, 27.15) --
	( 50.52, 26.90) --
	( 50.52, 26.88) --
	( 50.53, 26.86) --
	( 50.53, 26.84) --
	( 50.54, 26.82) --
	( 50.54, 26.80) --
	( 50.55, 26.79) --
	( 50.55, 26.77) --
	( 50.56, 26.75) --
	( 50.56, 26.73) --
	( 50.57, 26.71) --
	( 50.57, 26.69) --
	( 50.58, 26.67) --
	( 50.58, 26.65) --
	( 50.59, 26.63) --
	( 50.59, 26.62) --
	( 50.60, 26.60) --
	( 50.60, 26.58) --
	( 50.61, 26.56) --
	( 50.61, 26.54) --
	( 50.62, 26.52) --
	( 50.62, 26.50) --
	( 50.63, 26.48) --
	( 50.63, 26.47) --
	( 50.64, 26.45) --
	( 50.64, 26.43) --
	( 50.65, 26.41) --
	( 50.65, 26.39) --
	( 50.65, 26.37) --
	( 50.66, 26.35) --
	( 50.66, 26.33) --
	( 50.67, 26.31) --
	( 50.67, 26.30) --
	( 50.68, 26.28) --
	( 50.68, 26.26) --
	( 50.69, 26.24) --
	( 50.69, 26.22) --
	( 50.70, 26.20) --
	( 50.70, 26.18) --
	( 50.71, 26.16) --
	( 50.71, 26.15) --
	( 50.72, 26.13) --
	( 50.72, 26.11) --
	( 50.73, 26.09) --
	( 50.73, 26.07) --
	( 50.74, 26.05) --
	( 50.74, 26.03) --
	( 50.75, 26.01) --
	( 50.75, 26.00) --
	( 50.76, 25.98) --
	( 50.76, 25.96) --
	( 50.77, 25.94) --
	( 50.77, 25.92) --
	( 50.78, 25.90) --
	( 50.78, 25.88) --
	( 50.79, 25.86) --
	( 50.81, 26.00) --
	( 50.83, 26.19) --
	( 50.86, 26.37) --
	( 50.88, 26.56) --
	( 50.90, 26.74) --
	( 50.93, 26.92) --
	( 50.95, 27.11) --
	( 50.98, 27.29) --
	( 51.00, 27.48) --
	( 51.02, 27.66) --
	( 51.05, 27.85) --
	( 51.07, 28.03) --
	( 51.09, 28.21) --
	( 51.12, 28.40) --
	( 51.14, 28.58) --
	( 51.17, 28.77) --
	( 51.19, 28.95) --
	( 51.21, 29.14) --
	( 51.24, 29.32) --
	( 51.26, 29.50) --
	( 51.28, 29.69) --
	( 51.31, 29.87) --
	( 51.33, 30.06) --
	( 51.36, 30.24) --
	( 51.38, 30.42) --
	( 51.40, 30.61) --
	( 51.43, 30.79) --
	( 51.45, 30.98) --
	( 51.48, 31.16) --
	( 51.50, 31.35) --
	( 51.52, 31.53) --
	( 51.55, 31.71) --
	( 51.57, 31.90) --
	( 51.59, 32.08) --
	( 51.62, 32.27) --
	( 51.64, 32.45) --
	( 51.67, 32.64) --
	( 51.69, 32.82) --
	( 51.71, 33.00) --
	( 51.74, 33.19) --
	( 51.76, 33.37) --
	( 51.78, 33.56) --
	( 51.81, 33.74) --
	( 51.83, 33.93) --
	( 51.86, 34.11) --
	( 51.88, 34.29) --
	( 51.90, 34.48) --
	( 51.93, 34.66) --
	( 51.95, 34.85) --
	( 51.98, 35.03) --
	( 52.00, 35.22) --
	( 52.02, 35.40) --
	( 52.05, 35.58) --
	( 52.07, 35.77) --
	( 52.09, 35.95) --
	( 52.12, 36.11) --
	( 52.14, 36.21) --
	( 52.16, 36.31) --
	( 52.19, 36.42) --
	( 52.21, 36.52) --
	( 52.24, 36.62) --
	( 52.26, 36.72) --
	( 52.28, 36.83) --
	( 52.31, 36.93) --
	( 52.33, 37.03) --
	( 52.35, 37.13) --
	( 52.38, 37.24) --
	( 52.40, 37.34) --
	( 52.42, 37.44) --
	( 52.45, 37.54) --
	( 52.47, 37.65) --
	( 52.49, 37.75) --
	( 52.52, 37.85) --
	( 52.54, 37.95) --
	( 52.56, 38.06) --
	( 52.59, 38.16) --
	( 52.61, 38.26) --
	( 52.63, 38.36) --
	( 52.66, 38.47) --
	( 52.68, 38.57) --
	( 52.70, 38.67) --
	( 52.73, 38.77) --
	( 52.75, 38.88) --
	( 52.78, 38.98) --
	( 52.80, 39.08) --
	( 52.82, 39.18) --
	( 52.85, 39.29) --
	( 52.87, 39.39) --
	( 52.89, 39.49) --
	( 52.92, 39.59) --
	( 52.94, 39.70) --
	( 52.96, 39.80) --
	( 52.99, 39.90) --
	( 53.01, 40.00) --
	( 53.03, 40.11) --
	( 53.06, 40.21) --
	( 53.08, 40.31) --
	( 53.10, 40.41) --
	( 53.13, 40.52) --
	( 53.15, 40.62) --
	( 53.17, 40.72) --
	( 53.20, 40.82) --
	( 53.22, 40.93) --
	( 53.24, 41.03) --
	( 53.27, 41.13) --
	( 53.29, 41.23) --
	( 53.32, 41.34) --
	( 53.34, 41.44) --
	( 53.36, 41.54) --
	( 53.39, 41.64) --
	( 53.41, 41.75) --
	( 53.43, 41.75) --
	( 53.46, 41.75) --
	( 53.48, 41.74) --
	( 53.50, 41.73) --
	( 53.52, 41.73) --
	( 53.55, 41.72) --
	( 53.57, 41.71) --
	( 53.59, 41.71) --
	( 53.62, 41.70) --
	( 53.64, 41.70) --
	( 53.66, 41.69) --
	( 53.69, 41.68) --
	( 53.71, 41.68) --
	( 53.73, 41.67) --
	( 53.76, 41.67) --
	( 53.78, 41.66) --
	( 53.80, 41.65) --
	( 53.82, 41.65) --
	( 53.85, 41.64) --
	( 53.87, 41.63) --
	( 53.89, 41.63) --
	( 53.92, 41.62) --
	( 53.94, 41.62) --
	( 53.96, 41.61) --
	( 53.99, 41.60) --
	( 54.01, 41.60) --
	( 54.03, 41.59) --
	( 54.06, 41.58) --
	( 54.08, 41.58) --
	( 54.10, 41.57) --
	( 54.12, 41.57) --
	( 54.15, 41.56) --
	( 54.17, 41.55) --
	( 54.19, 41.55) --
	( 54.22, 41.54) --
	( 54.24, 41.53) --
	( 54.26, 41.53) --
	( 54.29, 41.52) --
	( 54.31, 41.52) --
	( 54.33, 41.51) --
	( 54.36, 41.50) --
	( 54.38, 41.50) --
	( 54.40, 41.49) --
	( 54.42, 41.48) --
	( 54.45, 41.48) --
	( 54.47, 41.47) --
	( 54.49, 41.47) --
	( 54.52, 41.46) --
	( 54.54, 41.45) --
	( 54.56, 41.45) --
	( 54.59, 41.44) --
	( 54.61, 41.43) --
	( 54.63, 41.43) --
	( 54.66, 41.42) --
	( 54.68, 41.42) --
	( 54.70, 41.41) --
	( 54.71, 41.40) --
	( 54.72, 41.39) --
	( 54.74, 41.38) --
	( 54.75, 41.37) --
	( 54.76, 41.36) --
	( 54.78, 41.34) --
	( 54.79, 41.33) --
	( 54.80, 41.32) --
	( 54.82, 41.31) --
	( 54.83, 41.30) --
	( 54.85, 41.29) --
	( 54.86, 41.28) --
	( 54.87, 41.27) --
	( 54.89, 41.26) --
	( 54.90, 41.25) --
	( 54.91, 41.24) --
	( 54.93, 41.23) --
	( 54.94, 41.22) --
	( 54.95, 41.21) --
	( 54.97, 41.20) --
	( 54.98, 41.19) --
	( 54.99, 41.18) --
	( 55.01, 41.17) --
	( 55.02, 41.16) --
	( 55.03, 41.15) --
	( 55.05, 41.13) --
	( 55.06, 41.12) --
	( 55.07, 41.11) --
	( 55.09, 41.10) --
	( 55.10, 41.09) --
	( 55.11, 41.08) --
	( 55.13, 41.07) --
	( 55.14, 41.06) --
	( 55.15, 41.05) --
	( 55.17, 41.04) --
	( 55.18, 41.03) --
	( 55.19, 41.02) --
	( 55.21, 41.01) --
	( 55.22, 41.00) --
	( 55.24, 40.99) --
	( 55.25, 40.98) --
	( 55.26, 40.97) --
	( 55.28, 40.96) --
	( 55.29, 40.95) --
	( 55.30, 40.94) --
	( 55.32, 40.92) --
	( 55.33, 40.91) --
	( 55.34, 40.90) --
	( 55.36, 40.89) --
	( 55.37, 40.88) --
	( 55.38, 40.87) --
	( 55.40, 40.86) --
	( 55.41, 40.85) --
	( 55.42, 40.84) --
	( 55.44, 40.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.96, 21.10) rectangle ( 63.00, 76.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.10, 21.10) rectangle ( 94.14, 76.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10, 21.96) --
	( 94.14, 21.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10, 31.71) --
	( 94.14, 31.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10, 41.46) --
	( 94.14, 41.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10, 51.21) --
	( 94.14, 51.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10, 60.96) --
	( 94.14, 60.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.10, 70.71) --
	( 94.14, 70.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.43, 21.10) --
	( 70.43, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.18, 21.10) --
	( 80.18, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.93, 21.10) --
	( 89.93, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10, 26.84) --
	( 94.14, 26.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10, 36.59) --
	( 94.14, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10, 46.34) --
	( 94.14, 46.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10, 56.09) --
	( 94.14, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10, 65.84) --
	( 94.14, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.10, 75.59) --
	( 94.14, 75.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.55, 21.10) --
	( 65.55, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.30, 21.10) --
	( 75.30, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.05, 21.10) --
	( 85.05, 76.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.55, 46.34) --
	( 65.67, 46.51) --
	( 65.80, 46.68) --
	( 65.92, 46.85) --
	( 66.05, 47.02) --
	( 66.17, 47.19) --
	( 66.30, 47.36) --
	( 66.42, 47.53) --
	( 66.55, 47.70) --
	( 66.67, 47.88) --
	( 66.79, 48.05) --
	( 66.92, 48.22) --
	( 67.04, 48.39) --
	( 67.17, 48.56) --
	( 67.29, 48.73) --
	( 67.42, 48.90) --
	( 67.54, 49.07) --
	( 67.66, 49.25) --
	( 67.79, 49.42) --
	( 67.91, 49.58) --
	( 68.04, 49.75) --
	( 68.16, 49.92) --
	( 68.29, 50.09) --
	( 68.41, 50.25) --
	( 68.53, 50.42) --
	( 68.66, 50.59) --
	( 68.78, 50.76) --
	( 68.91, 50.92) --
	( 69.03, 51.09) --
	( 69.16, 51.26) --
	( 69.28, 51.43) --
	( 69.40, 51.59) --
	( 69.53, 51.76) --
	( 69.65, 51.93) --
	( 69.78, 52.10) --
	( 69.90, 52.26) --
	( 70.02, 52.44) --
	( 70.14, 52.61) --
	( 70.26, 52.79) --
	( 70.38, 52.96) --
	( 70.51, 53.14) --
	( 70.63, 53.31) --
	( 70.75, 53.49) --
	( 70.87, 53.66) --
	( 70.99, 53.84) --
	( 71.11, 54.01) --
	( 71.23, 54.19) --
	( 71.35, 54.36) --
	( 71.47, 54.54) --
	( 71.59, 54.72) --
	( 71.71, 54.89) --
	( 71.83, 55.07) --
	( 71.95, 55.24) --
	( 72.08, 55.44) --
	( 72.20, 55.64) --
	( 72.33, 55.84) --
	( 72.45, 56.03) --
	( 72.58, 56.23) --
	( 72.70, 56.43) --
	( 72.83, 56.63) --
	( 72.95, 56.83) --
	( 73.08, 57.02) --
	( 73.20, 57.22) --
	( 73.33, 57.42) --
	( 73.45, 57.62) --
	( 73.58, 57.82) --
	( 73.70, 58.02) --
	( 73.83, 58.21) --
	( 73.95, 58.41) --
	( 74.08, 58.61) --
	( 74.19, 58.80) --
	( 74.31, 58.99) --
	( 74.42, 59.18) --
	( 74.54, 59.37) --
	( 74.65, 59.56) --
	( 74.76, 59.75) --
	( 74.88, 59.94) --
	( 74.99, 60.13) --
	( 75.11, 60.32) --
	( 75.22, 60.52) --
	( 75.34, 60.71) --
	( 75.45, 60.90) --
	( 75.57, 61.09) --
	( 75.68, 61.28) --
	( 75.80, 61.47) --
	( 75.91, 61.66) --
	( 76.03, 61.85) --
	( 76.13, 62.06) --
	( 76.23, 62.27) --
	( 76.33, 62.48) --
	( 76.43, 62.69) --
	( 76.53, 62.89) --
	( 76.64, 63.10) --
	( 76.74, 63.31) --
	( 76.84, 63.52) --
	( 76.94, 63.73) --
	( 77.04, 63.94) --
	( 77.14, 64.15) --
	( 77.24, 64.36) --
	( 77.34, 64.57) --
	( 77.44, 64.78) --
	( 77.54, 64.99) --
	( 77.64, 65.20) --
	( 77.75, 65.40) --
	( 77.85, 65.61) --
	( 77.92, 65.83) --
	( 78.00, 66.05) --
	( 78.08, 66.27) --
	( 78.15, 66.49) --
	( 78.23, 66.71) --
	( 78.31, 66.93) --
	( 78.38, 67.15) --
	( 78.46, 67.37) --
	( 78.54, 67.59) --
	( 78.61, 67.81) --
	( 78.69, 68.03) --
	( 78.77, 68.25) --
	( 78.84, 68.47) --
	( 78.92, 68.69) --
	( 79.00, 68.91) --
	( 79.07, 69.13) --
	( 79.15, 69.34) --
	( 79.17, 69.51) --
	( 79.20, 69.68) --
	( 79.22, 69.85) --
	( 79.24, 70.02) --
	( 79.27, 70.18) --
	( 79.29, 70.35) --
	( 79.32, 70.52) --
	( 79.34, 70.69) --
	( 79.36, 70.86) --
	( 79.39, 71.03) --
	( 79.41, 71.19) --
	( 79.44, 71.36) --
	( 79.46, 71.53) --
	( 79.48, 71.70) --
	( 79.51, 71.87) --
	( 79.53, 72.03) --
	( 79.56, 72.20) --
	( 79.52, 72.24) --
	( 79.49, 72.27) --
	( 79.46, 72.31) --
	( 79.43, 72.34) --
	( 79.40, 72.38) --
	( 79.36, 72.41) --
	( 79.33, 72.45) --
	( 79.30, 72.49) --
	( 79.27, 72.52) --
	( 79.24, 72.56) --
	( 79.21, 72.59) --
	( 79.17, 72.63) --
	( 79.14, 72.66) --
	( 79.11, 72.70) --
	( 79.08, 72.73) --
	( 79.05, 72.77) --
	( 79.01, 72.80) --
	( 78.93, 72.72) --
	( 78.84, 72.63) --
	( 78.75, 72.54) --
	( 78.67, 72.45) --
	( 78.58, 72.37) --
	( 78.49, 72.28) --
	( 78.41, 72.19) --
	( 78.32, 72.10) --
	( 78.23, 72.01) --
	( 78.14, 71.93) --
	( 78.06, 71.84) --
	( 77.97, 71.75) --
	( 77.88, 71.66) --
	( 77.80, 71.58) --
	( 77.71, 71.49) --
	( 77.62, 71.40) --
	( 77.53, 71.31) --
	( 77.42, 71.12) --
	( 77.30, 70.92) --
	( 77.19, 70.73) --
	( 77.07, 70.54) --
	( 76.96, 70.34) --
	( 76.84, 70.15) --
	( 76.73, 69.96) --
	( 76.61, 69.76) --
	( 76.49, 69.57) --
	( 76.38, 69.37) --
	( 76.26, 69.18) --
	( 76.15, 68.99) --
	( 76.03, 68.79) --
	( 75.92, 68.60) --
	( 75.80, 68.41) --
	( 75.68, 68.21) --
	( 75.57, 68.02) --
	( 75.48, 67.82) --
	( 75.38, 67.62) --
	( 75.29, 67.42) --
	( 75.20, 67.23) --
	( 75.10, 67.03) --
	( 75.01, 66.83) --
	( 74.92, 66.63) --
	( 74.83, 66.43) --
	( 74.73, 66.24) --
	( 74.64, 66.04) --
	( 74.55, 65.84) --
	( 74.45, 65.64) --
	( 74.36, 65.44) --
	( 74.27, 65.25) --
	( 74.18, 65.05) --
	( 74.08, 64.85) --
	( 73.99, 64.65) --
	( 73.90, 64.45) --
	( 73.81, 64.23) --
	( 73.73, 64.01) --
	( 73.64, 63.79) --
	( 73.56, 63.57) --
	( 73.47, 63.35) --
	( 73.39, 63.12) --
	( 73.30, 62.90) --
	( 73.22, 62.68) --
	( 73.13, 62.46) --
	( 73.05, 62.24) --
	( 72.96, 62.02) --
	( 72.88, 61.79) --
	( 72.79, 61.57) --
	( 72.71, 61.35) --
	( 72.62, 61.13) --
	( 72.54, 60.91) --
	( 72.45, 60.69) --
	( 72.38, 60.48) --
	( 72.30, 60.27) --
	( 72.22, 60.06) --
	( 72.14, 59.85) --
	( 72.07, 59.64) --
	( 71.99, 59.43) --
	( 71.91, 59.22) --
	( 71.84, 59.02) --
	( 71.76, 58.81) --
	( 71.68, 58.60) --
	( 71.61, 58.39) --
	( 71.53, 58.18) --
	( 71.45, 57.97) --
	( 71.38, 57.76) --
	( 71.30, 57.55) --
	( 71.22, 57.34) --
	( 71.14, 57.14) --
	( 71.07, 56.94) --
	( 71.00, 56.74) --
	( 70.92, 56.54) --
	( 70.85, 56.35) --
	( 70.78, 56.15) --
	( 70.70, 55.95) --
	( 70.63, 55.76) --
	( 70.55, 55.56) --
	( 70.48, 55.36) --
	( 70.41, 55.16) --
	( 70.33, 54.97) --
	( 70.26, 54.77) --
	( 70.18, 54.57) --
	( 70.11, 54.37) --
	( 70.04, 54.18) --
	( 69.96, 53.98) --
	( 69.89, 53.78) --
	( 69.82, 53.56) --
	( 69.75, 53.34) --
	( 69.67, 53.11) --
	( 69.60, 52.89) --
	( 69.53, 52.67) --
	( 69.46, 52.44) --
	( 69.39, 52.22) --
	( 69.31, 52.00) --
	( 69.24, 51.77) --
	( 69.17, 51.55) --
	( 69.10, 51.33) --
	( 69.03, 51.10) --
	( 68.95, 50.88) --
	( 68.88, 50.66) --
	( 68.81, 50.43) --
	( 68.74, 50.21) --
	( 68.67, 49.99) --
	( 68.60, 49.76) --
	( 68.52, 49.53) --
	( 68.45, 49.30) --
	( 68.38, 49.07) --
	( 68.31, 48.84) --
	( 68.24, 48.61) --
	( 68.17, 48.38) --
	( 68.10, 48.15) --
	( 68.02, 47.92) --
	( 67.95, 47.69) --
	( 67.88, 47.46) --
	( 67.81, 47.23) --
	( 67.74, 47.00) --
	( 67.67, 46.77) --
	( 67.60, 46.54) --
	( 67.52, 46.31) --
	( 67.45, 46.08) --
	( 67.39, 45.83) --
	( 67.32, 45.57) --
	( 67.25, 45.32) --
	( 67.19, 45.06) --
	( 67.12, 44.81) --
	( 67.05, 44.56) --
	( 66.99, 44.30) --
	( 66.92, 44.05) --
	( 66.86, 43.79) --
	( 66.79, 43.54) --
	( 66.72, 43.29) --
	( 66.66, 43.03) --
	( 66.59, 42.78) --
	( 66.52, 42.53) --
	( 66.46, 42.27) --
	( 66.39, 42.02) --
	( 66.33, 41.76) --
	( 66.26, 41.51) --
	( 66.22, 41.26) --
	( 66.17, 41.02) --
	( 66.13, 40.77) --
	( 66.08, 40.53) --
	( 66.04, 40.28) --
	( 66.00, 40.03) --
	( 65.95, 39.79) --
	( 65.91, 39.54) --
	( 65.86, 39.29) --
	( 65.82, 39.05) --
	( 65.78, 38.80) --
	( 65.73, 38.56) --
	( 65.69, 38.31) --
	( 65.64, 38.06) --
	( 65.60, 37.82) --
	( 65.56, 37.57) --
	( 65.51, 37.33) --
	( 65.52, 37.12) --
	( 65.54, 36.91) --
	( 65.55, 36.71) --
	( 65.56, 36.50) --
	( 65.57, 36.30) --
	( 65.58, 36.09) --
	( 65.59, 35.89) --
	( 65.61, 35.68) --
	( 65.62, 35.48) --
	( 65.63, 35.27) --
	( 65.64, 35.06) --
	( 65.65, 34.86) --
	( 65.66, 34.65) --
	( 65.68, 34.45) --
	( 65.69, 34.24) --
	( 65.70, 34.04) --
	( 65.71, 33.83) --
	( 65.75, 33.80) --
	( 65.79, 33.76) --
	( 65.83, 33.73) --
	( 65.87, 33.69) --
	( 65.92, 33.66) --
	( 65.96, 33.62) --
	( 66.00, 33.59) --
	( 66.04, 33.55) --
	( 66.08, 33.52) --
	( 66.12, 33.48) --
	( 66.16, 33.45) --
	( 66.20, 33.41) --
	( 66.24, 33.38) --
	( 66.28, 33.34) --
	( 66.32, 33.31) --
	( 66.36, 33.28) --
	( 66.41, 33.24) --
	( 66.47, 33.30) --
	( 66.53, 33.36) --
	( 66.60, 33.42) --
	( 66.66, 33.48) --
	( 66.73, 33.54) --
	( 66.79, 33.60) --
	( 66.85, 33.65) --
	( 66.92, 33.71) --
	( 66.98, 33.77) --
	( 67.05, 33.83) --
	( 67.11, 33.89) --
	( 67.17, 33.95) --
	( 67.24, 34.01) --
	( 67.30, 34.07) --
	( 67.37, 34.13) --
	( 67.43, 34.19) --
	( 67.49, 34.25) --
	( 67.58, 34.43) --
	( 67.67, 34.61) --
	( 67.76, 34.79) --
	( 67.85, 34.98) --
	( 67.94, 35.16) --
	( 68.02, 35.34) --
	( 68.11, 35.53) --
	( 68.20, 35.71) --
	( 68.29, 35.89) --
	( 68.38, 36.07) --
	( 68.46, 36.26) --
	( 68.55, 36.44) --
	( 68.64, 36.62) --
	( 68.73, 36.81) --
	( 68.82, 36.99) --
	( 68.90, 37.17) --
	( 68.99, 37.35) --
	( 69.06, 37.59) --
	( 69.12, 37.82) --
	( 69.19, 38.06) --
	( 69.25, 38.29) --
	( 69.31, 38.53) --
	( 69.38, 38.76) --
	( 69.44, 39.00) --
	( 69.51, 39.23) --
	( 69.57, 39.47) --
	( 69.64, 39.70) --
	( 69.70, 39.94) --
	( 69.76, 40.17) --
	( 69.83, 40.41) --
	( 69.89, 40.64) --
	( 69.96, 40.88) --
	( 70.02, 41.11) --
	( 70.09, 41.35) --
	( 70.15, 41.58) --
	( 70.18, 41.84) --
	( 70.21, 42.10) --
	( 70.24, 42.37) --
	( 70.26, 42.63) --
	( 70.29, 42.89) --
	( 70.32, 43.15) --
	( 70.35, 43.41) --
	( 70.38, 43.67) --
	( 70.41, 43.93) --
	( 70.44, 44.19) --
	( 70.46, 44.45) --
	( 70.49, 44.71) --
	( 70.52, 44.98) --
	( 70.55, 45.24) --
	( 70.58, 45.50) --
	( 70.61, 45.76) --
	( 70.63, 46.02) --
	( 70.60, 46.25) --
	( 70.57, 46.47) --
	( 70.54, 46.70) --
	( 70.50, 46.92) --
	( 70.47, 47.15) --
	( 70.44, 47.37) --
	( 70.40, 47.60) --
	( 70.37, 47.83) --
	( 70.34, 48.05) --
	( 70.31, 48.28) --
	( 70.27, 48.50) --
	( 70.24, 48.73) --
	( 70.21, 48.95) --
	( 70.17, 49.18) --
	( 70.14, 49.40) --
	( 70.11, 49.63) --
	( 70.08, 49.86) --
	( 70.02, 49.92) --
	( 69.96, 49.99) --
	( 69.90, 50.05) --
	( 69.84, 50.12) --
	( 69.78, 50.19) --
	( 69.72, 50.25) --
	( 69.66, 50.32) --
	( 69.60, 50.38) --
	( 69.54, 50.45) --
	( 69.48, 50.51) --
	( 69.42, 50.58) --
	( 69.36, 50.65) --
	( 69.30, 50.71) --
	( 69.25, 50.78) --
	( 69.19, 50.84) --
	( 69.13, 50.91) --
	( 69.07, 50.97) --
	( 69.07, 50.80) --
	( 69.07, 50.63) --
	( 69.07, 50.46) --
	( 69.08, 50.28) --
	( 69.08, 50.11) --
	( 69.08, 49.94) --
	( 69.08, 49.76) --
	( 69.08, 49.59) --
	( 69.09, 49.42) --
	( 69.09, 49.24) --
	( 69.09, 49.07) --
	( 69.09, 48.90) --
	( 69.09, 48.72) --
	( 69.10, 48.55) --
	( 69.10, 48.38) --
	( 69.10, 48.20) --
	( 69.10, 48.03) --
	( 69.24, 48.02) --
	( 69.37, 48.01) --
	( 69.50, 47.99) --
	( 69.64, 47.98) --
	( 69.77, 47.97) --
	( 69.91, 47.96) --
	( 70.04, 47.95) --
	( 70.17, 47.93) --
	( 70.31, 47.92) --
	( 70.44, 47.91) --
	( 70.57, 47.90) --
	( 70.71, 47.88) --
	( 70.84, 47.87) --
	( 70.98, 47.86) --
	( 71.11, 47.85) --
	( 71.24, 47.83) --
	( 71.38, 47.82) --
	( 71.38, 47.82);
\definecolor{drawColor}{RGB}{105,139,105}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.12, 42.34) --
	( 81.22, 42.52) --
	( 81.31, 42.70) --
	( 81.41, 42.88) --
	( 81.51, 43.06) --
	( 81.60, 43.23) --
	( 81.70, 43.41) --
	( 81.79, 43.59) --
	( 81.89, 43.77) --
	( 81.99, 43.95) --
	( 82.08, 44.12) --
	( 82.18, 44.30) --
	( 82.27, 44.48) --
	( 82.37, 44.66) --
	( 82.47, 44.83) --
	( 82.56, 45.01) --
	( 82.66, 45.19) --
	( 82.75, 45.37) --
	( 82.85, 45.55) --
	( 82.95, 45.72) --
	( 83.04, 45.90) --
	( 83.14, 46.08) --
	( 83.23, 46.26) --
	( 83.33, 46.43) --
	( 83.43, 46.61) --
	( 83.52, 46.79) --
	( 83.62, 46.97) --
	( 83.73, 47.18) --
	( 83.85, 47.41) --
	( 83.97, 47.64) --
	( 84.09, 47.87) --
	( 84.21, 48.10) --
	( 84.33, 48.34) --
	( 84.45, 48.57) --
	( 84.57, 48.80) --
	( 84.69, 49.03) --
	( 84.81, 49.26) --
	( 84.93, 49.49) --
	( 85.05, 49.72) --
	( 85.17, 49.95) --
	( 85.30, 50.18) --
	( 85.42, 50.41) --
	( 85.54, 50.64) --
	( 85.66, 50.87) --
	( 85.78, 51.10) --
	( 85.90, 51.33) --
	( 86.02, 51.56) --
	( 86.14, 51.79) --
	( 86.26, 52.02) --
	( 86.38, 52.25) --
	( 86.50, 52.48) --
	( 86.62, 52.71) --
	( 86.74, 52.94) --
	( 86.87, 53.20) --
	( 87.00, 53.50) --
	( 87.13, 53.80) --
	( 87.27, 54.10) --
	( 87.40, 54.40) --
	( 87.54, 54.70) --
	( 87.67, 55.00) --
	( 87.81, 55.30) --
	( 87.94, 55.61) --
	( 88.08, 55.91) --
	( 88.21, 56.21) --
	( 88.35, 56.51) --
	( 88.48, 56.81) --
	( 88.62, 57.11) --
	( 88.75, 57.41) --
	( 88.89, 57.71) --
	( 89.02, 58.01) --
	( 89.16, 58.31) --
	( 89.29, 58.61) --
	( 89.42, 58.91) --
	( 89.56, 59.21) --
	( 89.69, 59.51) --
	( 89.83, 59.81) --
	( 89.96, 60.11) --
	( 90.10, 60.41) --
	( 90.23, 60.71) --
	( 90.36, 61.00) --
	( 90.43, 61.23) --
	( 90.51, 61.47) --
	( 90.59, 61.70) --
	( 90.67, 61.93) --
	( 90.75, 62.16) --
	( 90.83, 62.39) --
	( 90.90, 62.63) --
	( 90.98, 62.86) --
	( 91.06, 63.09) --
	( 91.14, 63.32) --
	( 91.22, 63.56) --
	( 91.29, 63.79) --
	( 91.37, 64.02) --
	( 91.45, 64.25) --
	( 91.53, 64.48) --
	( 91.61, 64.72) --
	( 91.69, 64.95) --
	( 91.76, 65.18) --
	( 91.84, 65.41) --
	( 91.92, 65.65) --
	( 92.00, 65.88) --
	( 92.08, 66.11) --
	( 92.16, 66.34) --
	( 92.23, 66.58) --
	( 92.31, 66.81) --
	( 92.39, 67.04) --
	( 92.41, 67.14) --
	( 92.42, 67.24) --
	( 92.43, 67.34) --
	( 92.45, 67.44) --
	( 92.46, 67.54) --
	( 92.47, 67.63) --
	( 92.48, 67.73) --
	( 92.50, 67.83) --
	( 92.51, 67.93) --
	( 92.52, 68.02) --
	( 92.54, 68.12) --
	( 92.55, 68.22) --
	( 92.56, 68.32) --
	( 92.58, 68.42) --
	( 92.59, 68.51) --
	( 92.60, 68.61) --
	( 92.62, 68.71) --
	( 92.63, 68.81) --
	( 92.64, 68.91) --
	( 92.65, 69.00) --
	( 92.67, 69.10) --
	( 92.68, 69.20) --
	( 92.69, 69.30) --
	( 92.71, 69.39) --
	( 92.72, 69.49) --
	( 92.73, 69.59) --
	( 92.69, 69.51) --
	( 92.61, 69.35) --
	( 92.54, 69.19) --
	( 92.46, 69.03) --
	( 92.39, 68.87) --
	( 92.32, 68.71) --
	( 92.24, 68.54) --
	( 92.17, 68.38) --
	( 92.09, 68.22) --
	( 92.02, 68.06) --
	( 91.94, 67.90) --
	( 91.87, 67.74) --
	( 91.80, 67.58) --
	( 91.72, 67.42) --
	( 91.65, 67.26) --
	( 91.57, 67.10) --
	( 91.50, 66.93) --
	( 91.43, 66.77) --
	( 91.35, 66.61) --
	( 91.28, 66.45) --
	( 91.20, 66.29) --
	( 91.13, 66.13) --
	( 91.05, 65.97) --
	( 90.98, 65.81) --
	( 90.91, 65.65) --
	( 90.83, 65.49) --
	( 90.71, 65.16) --
	( 90.51, 64.62) --
	( 90.32, 64.07) --
	( 90.13, 63.52) --
	( 89.93, 62.98) --
	( 89.74, 62.43) --
	( 89.55, 61.88) --
	( 89.35, 61.34) --
	( 89.16, 60.79) --
	( 88.97, 60.24) --
	( 88.77, 59.70) --
	( 88.58, 59.15) --
	( 88.39, 58.61) --
	( 88.20, 58.06) --
	( 88.00, 57.51) --
	( 87.81, 56.97) --
	( 87.62, 56.42) --
	( 87.42, 55.87) --
	( 87.23, 55.33) --
	( 87.04, 54.78) --
	( 86.84, 54.24) --
	( 86.65, 53.69) --
	( 86.46, 53.14) --
	( 86.26, 52.60) --
	( 86.07, 52.05) --
	( 85.88, 51.50) --
	( 85.69, 50.96) --
	( 85.51, 50.41) --
	( 85.34, 49.87) --
	( 85.16, 49.33) --
	( 84.99, 48.79) --
	( 84.81, 48.24) --
	( 84.64, 47.70) --
	( 84.47, 47.16) --
	( 84.29, 46.62) --
	( 84.12, 46.07) --
	( 83.94, 45.53) --
	( 83.77, 44.99) --
	( 83.60, 44.45) --
	( 83.42, 43.90) --
	( 83.25, 43.36) --
	( 83.07, 42.82) --
	( 82.90, 42.28) --
	( 82.73, 41.73) --
	( 82.55, 41.19) --
	( 82.38, 40.65) --
	( 82.20, 40.11) --
	( 82.03, 39.56) --
	( 81.85, 39.02) --
	( 81.68, 38.48) --
	( 81.51, 37.93) --
	( 81.33, 37.39) --
	( 81.16, 36.85) --
	( 81.10, 36.57) --
	( 81.05, 36.33) --
	( 81.00, 36.09) --
	( 80.96, 35.84) --
	( 80.91, 35.60) --
	( 80.86, 35.35) --
	( 80.82, 35.11) --
	( 80.77, 34.86) --
	( 80.72, 34.62) --
	( 80.68, 34.38) --
	( 80.63, 34.13) --
	( 80.58, 33.89) --
	( 80.54, 33.64) --
	( 80.49, 33.40) --
	( 80.44, 33.16) --
	( 80.40, 32.91) --
	( 80.35, 32.67) --
	( 80.30, 32.42) --
	( 80.26, 32.18) --
	( 80.21, 31.94) --
	( 80.16, 31.69) --
	( 80.12, 31.45) --
	( 80.07, 31.20) --
	( 80.02, 30.96) --
	( 79.97, 30.71) --
	( 79.93, 30.47) --
	( 79.92, 30.29) --
	( 79.94, 30.14) --
	( 79.96, 29.99) --
	( 79.98, 29.84) --
	( 80.00, 29.70) --
	( 80.02, 29.55) --
	( 80.03, 29.40) --
	( 80.05, 29.25) --
	( 80.07, 29.11) --
	( 80.09, 28.96) --
	( 80.11, 28.81) --
	( 80.13, 28.66) --
	( 80.15, 28.52) --
	( 80.16, 28.37) --
	( 80.18, 28.22) --
	( 80.20, 28.07) --
	( 80.22, 27.93) --
	( 80.24, 27.78) --
	( 80.26, 27.63) --
	( 80.28, 27.48) --
	( 80.29, 27.33) --
	( 80.31, 27.19) --
	( 80.33, 27.04) --
	( 80.35, 26.89) --
	( 80.37, 26.74) --
	( 80.39, 26.60) --
	( 80.41, 26.46) --
	( 80.43, 26.35) --
	( 80.46, 26.24) --
	( 80.48, 26.13) --
	( 80.51, 26.02) --
	( 80.53, 25.91) --
	( 80.55, 25.80) --
	( 80.58, 25.69) --
	( 80.60, 25.58) --
	( 80.63, 25.47) --
	( 80.65, 25.36) --
	( 80.68, 25.25) --
	( 80.70, 25.14) --
	( 80.72, 25.03) --
	( 80.75, 24.92) --
	( 80.77, 24.81) --
	( 80.80, 24.70) --
	( 80.82, 24.59) --
	( 80.85, 24.49) --
	( 80.87, 24.38) --
	( 80.89, 24.27) --
	( 80.92, 24.16) --
	( 80.94, 24.05) --
	( 80.97, 23.94) --
	( 80.99, 23.83) --
	( 81.01, 23.72) --
	( 81.04, 23.62) --
	( 81.06, 23.69) --
	( 81.08, 23.76) --
	( 81.11, 23.83) --
	( 81.13, 23.90) --
	( 81.15, 23.97) --
	( 81.18, 24.04) --
	( 81.20, 24.11) --
	( 81.22, 24.18) --
	( 81.24, 24.25) --
	( 81.27, 24.32) --
	( 81.29, 24.39) --
	( 81.31, 24.46) --
	( 81.34, 24.53) --
	( 81.36, 24.60) --
	( 81.38, 24.67) --
	( 81.40, 24.74) --
	( 81.43, 24.81) --
	( 81.45, 24.88) --
	( 81.47, 24.95) --
	( 81.50, 25.02) --
	( 81.52, 25.09) --
	( 81.54, 25.16) --
	( 81.57, 25.23) --
	( 81.59, 25.30) --
	( 81.61, 25.37) --
	( 81.63, 25.44) --
	( 81.66, 25.69) --
	( 81.69, 25.98) --
	( 81.72, 26.26) --
	( 81.75, 26.55) --
	( 81.78, 26.83) --
	( 81.81, 27.11) --
	( 81.84, 27.40) --
	( 81.87, 27.68) --
	( 81.90, 27.97) --
	( 81.93, 28.25) --
	( 81.96, 28.54) --
	( 81.98, 28.82) --
	( 82.01, 29.11) --
	( 82.04, 29.39) --
	( 82.07, 29.67) --
	( 82.10, 29.96) --
	( 82.13, 30.24) --
	( 82.16, 30.53) --
	( 82.19, 30.81) --
	( 82.22, 31.10) --
	( 82.25, 31.38) --
	( 82.28, 31.67) --
	( 82.31, 31.95) --
	( 82.34, 32.24) --
	( 82.37, 32.52) --
	( 82.40, 32.80) --
	( 82.42, 33.09) --
	( 82.44, 33.37) --
	( 82.46, 33.65) --
	( 82.49, 33.93) --
	( 82.51, 34.21) --
	( 82.53, 34.50) --
	( 82.55, 34.78) --
	( 82.57, 35.06) --
	( 82.59, 35.34) --
	( 82.61, 35.62) --
	( 82.64, 35.91) --
	( 82.66, 36.19) --
	( 82.68, 36.47) --
	( 82.70, 36.75) --
	( 82.72, 37.03) --
	( 82.74, 37.31) --
	( 82.77, 37.60) --
	( 82.79, 37.88) --
	( 82.81, 38.16) --
	( 82.83, 38.44) --
	( 82.85, 38.72) --
	( 82.87, 39.01) --
	( 82.90, 39.29) --
	( 82.92, 39.57) --
	( 82.94, 39.85) --
	( 82.96, 40.13) --
	( 82.97, 40.35) --
	( 82.96, 40.43) --
	( 82.96, 40.51) --
	( 82.95, 40.59) --
	( 82.94, 40.67) --
	( 82.93, 40.75) --
	( 82.92, 40.83) --
	( 82.91, 40.91) --
	( 82.90, 40.99) --
	( 82.90, 41.07) --
	( 82.89, 41.15) --
	( 82.88, 41.23) --
	( 82.87, 41.31) --
	( 82.86, 41.39) --
	( 82.85, 41.47) --
	( 82.85, 41.55) --
	( 82.84, 41.63) --
	( 82.83, 41.71) --
	( 82.82, 41.79) --
	( 82.81, 41.87) --
	( 82.80, 41.95) --
	( 82.79, 42.03) --
	( 82.79, 42.11) --
	( 82.78, 42.19) --
	( 82.77, 42.27) --
	( 82.76, 42.35) --
	( 82.75, 42.42) --
	( 82.74, 42.37) --
	( 82.73, 42.31) --
	( 82.71, 42.26) --
	( 82.70, 42.21) --
	( 82.69, 42.16) --
	( 82.68, 42.10) --
	( 82.67, 42.05) --
	( 82.65, 42.00) --
	( 82.64, 41.94) --
	( 82.63, 41.89) --
	( 82.62, 41.84) --
	( 82.60, 41.79) --
	( 82.59, 41.73) --
	( 82.58, 41.68) --
	( 82.57, 41.63) --
	( 82.55, 41.57) --
	( 82.54, 41.52) --
	( 82.53, 41.47) --
	( 82.52, 41.41) --
	( 82.50, 41.36) --
	( 82.49, 41.31) --
	( 82.48, 41.26) --
	( 82.47, 41.20) --
	( 82.45, 41.15) --
	( 82.44, 41.10) --
	( 82.43, 41.04) --
	( 82.45, 40.97) --
	( 82.47, 40.89) --
	( 82.50, 40.81) --
	( 82.52, 40.74) --
	( 82.55, 40.66) --
	( 82.57, 40.58) --
	( 82.60, 40.50) --
	( 82.62, 40.42) --
	( 82.64, 40.34) --
	( 82.67, 40.26) --
	( 82.69, 40.19) --
	( 82.72, 40.11) --
	( 82.74, 40.03) --
	( 82.77, 39.95) --
	( 82.79, 39.87) --
	( 82.82, 39.79) --
	( 82.84, 39.71) --
	( 82.87, 39.64) --
	( 82.89, 39.56) --
	( 82.92, 39.48) --
	( 82.94, 39.40) --
	( 82.97, 39.32) --
	( 82.99, 39.24) --
	( 83.02, 39.17) --
	( 83.04, 39.09) --
	( 83.07, 39.01) --
	( 83.10, 38.95) --
	( 83.15, 38.91) --
	( 83.20, 38.86) --
	( 83.25, 38.82) --
	( 83.29, 38.78) --
	( 83.34, 38.74) --
	( 83.39, 38.70) --
	( 83.44, 38.65) --
	( 83.48, 38.61) --
	( 83.53, 38.57) --
	( 83.58, 38.53) --
	( 83.63, 38.49) --
	( 83.68, 38.44) --
	( 83.72, 38.40) --
	( 83.77, 38.36) --
	( 83.82, 38.32) --
	( 83.87, 38.27) --
	( 83.91, 38.23) --
	( 83.96, 38.19) --
	( 84.01, 38.15) --
	( 84.06, 38.11) --
	( 84.10, 38.06) --
	( 84.15, 38.02) --
	( 84.20, 37.98) --
	( 84.25, 37.94) --
	( 84.30, 37.90) --
	( 84.34, 37.86) --
	( 84.37, 37.87) --
	( 84.40, 37.87) --
	( 84.43, 37.87) --
	( 84.46, 37.87) --
	( 84.49, 37.87) --
	( 84.53, 37.87) --
	( 84.56, 37.87) --
	( 84.59, 37.87) --
	( 84.62, 37.87) --
	( 84.65, 37.87) --
	( 84.68, 37.88) --
	( 84.71, 37.88) --
	( 84.74, 37.88) --
	( 84.77, 37.88) --
	( 84.81, 37.88) --
	( 84.84, 37.88) --
	( 84.87, 37.88) --
	( 84.90, 37.88) --
	( 84.93, 37.88) --
	( 84.96, 37.88) --
	( 84.99, 37.89) --
	( 85.02, 37.89) --
	( 85.06, 37.89) --
	( 85.09, 37.89) --
	( 85.12, 37.89) --
	( 85.15, 37.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.10, 21.10) rectangle ( 94.14, 76.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.24, 21.10) rectangle (125.28, 76.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24, 21.96) --
	(125.28, 21.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24, 31.71) --
	(125.28, 31.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24, 41.46) --
	(125.28, 41.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24, 51.21) --
	(125.28, 51.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24, 60.96) --
	(125.28, 60.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.24, 70.71) --
	(125.28, 70.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.57, 21.10) --
	(101.57, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.32, 21.10) --
	(111.32, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.07, 21.10) --
	(121.07, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 26.84) --
	(125.28, 26.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 36.59) --
	(125.28, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 46.34) --
	(125.28, 46.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 56.09) --
	(125.28, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 65.84) --
	(125.28, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 75.59) --
	(125.28, 75.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.69, 21.10) --
	( 96.69, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.44, 21.10) --
	(106.44, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.19, 21.10) --
	(116.19, 76.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.69, 46.34) --
	( 96.81, 46.50) --
	( 96.92, 46.66) --
	( 97.04, 46.82) --
	( 97.16, 46.98) --
	( 97.27, 47.14) --
	( 97.39, 47.30) --
	( 97.51, 47.46) --
	( 97.62, 47.62) --
	( 97.74, 47.78) --
	( 97.86, 47.94) --
	( 97.97, 48.10) --
	( 98.09, 48.26) --
	( 98.21, 48.42) --
	( 98.32, 48.58) --
	( 98.44, 48.74) --
	( 98.56, 48.90) --
	( 98.67, 49.06) --
	( 98.79, 49.22) --
	( 98.91, 49.39) --
	( 99.03, 49.56) --
	( 99.16, 49.73) --
	( 99.28, 49.89) --
	( 99.40, 50.06) --
	( 99.52, 50.23) --
	( 99.64, 50.39) --
	( 99.76, 50.56) --
	( 99.89, 50.73) --
	(100.01, 50.89) --
	(100.13, 51.06) --
	(100.25, 51.23) --
	(100.37, 51.39) --
	(100.49, 51.56) --
	(100.62, 51.73) --
	(100.74, 51.89) --
	(100.86, 52.06) --
	(100.97, 52.23) --
	(101.08, 52.40) --
	(101.20, 52.56) --
	(101.31, 52.73) --
	(101.42, 52.90) --
	(101.53, 53.07) --
	(101.65, 53.23) --
	(101.76, 53.40) --
	(101.87, 53.57) --
	(101.98, 53.74) --
	(102.09, 53.90) --
	(102.21, 54.07) --
	(102.32, 54.24) --
	(102.43, 54.41) --
	(102.54, 54.57) --
	(102.66, 54.74) --
	(102.77, 54.91) --
	(102.87, 55.08) --
	(102.98, 55.26) --
	(103.09, 55.43) --
	(103.19, 55.61) --
	(103.30, 55.78) --
	(103.40, 55.96) --
	(103.51, 56.13) --
	(103.62, 56.30) --
	(103.72, 56.48) --
	(103.83, 56.65) --
	(103.93, 56.83) --
	(104.04, 57.00) --
	(104.15, 57.18) --
	(104.25, 57.35) --
	(104.36, 57.53) --
	(104.46, 57.70) --
	(104.57, 57.87) --
	(104.68, 58.07) --
	(104.78, 58.26) --
	(104.89, 58.45) --
	(105.00, 58.65) --
	(105.10, 58.84) --
	(105.21, 59.03) --
	(105.32, 59.23) --
	(105.42, 59.42) --
	(105.53, 59.61) --
	(105.64, 59.81) --
	(105.74, 60.00) --
	(105.85, 60.19) --
	(105.96, 60.39) --
	(106.06, 60.58) --
	(106.17, 60.77) --
	(106.28, 60.97) --
	(106.38, 61.16) --
	(106.48, 61.37) --
	(106.58, 61.59) --
	(106.68, 61.80) --
	(106.77, 62.01) --
	(106.87, 62.23) --
	(106.97, 62.44) --
	(107.07, 62.66) --
	(107.16, 62.87) --
	(107.26, 63.08) --
	(107.36, 63.30) --
	(107.46, 63.51) --
	(107.56, 63.72) --
	(107.65, 63.94) --
	(107.75, 64.15) --
	(107.85, 64.37) --
	(107.95, 64.58) --
	(108.04, 64.79) --
	(108.14, 65.01) --
	(108.21, 65.25) --
	(108.28, 65.49) --
	(108.34, 65.73) --
	(108.41, 65.97) --
	(108.47, 66.21) --
	(108.54, 66.45) --
	(108.61, 66.69) --
	(108.67, 66.93) --
	(108.74, 67.17) --
	(108.81, 67.41) --
	(108.87, 67.65) --
	(108.94, 67.89) --
	(109.01, 68.13) --
	(109.07, 68.37) --
	(109.14, 68.61) --
	(109.21, 68.85) --
	(109.27, 69.09) --
	(109.23, 69.24) --
	(109.19, 69.39) --
	(109.15, 69.53) --
	(109.11, 69.68) --
	(109.07, 69.83) --
	(109.03, 69.98) --
	(108.99, 70.12) --
	(108.94, 70.27) --
	(108.90, 70.42) --
	(108.86, 70.57) --
	(108.82, 70.71) --
	(108.78, 70.86) --
	(108.74, 71.01) --
	(108.70, 71.15) --
	(108.65, 71.30) --
	(108.61, 71.45) --
	(108.57, 71.60) --
	(108.53, 71.58) --
	(108.48, 71.56) --
	(108.44, 71.54) --
	(108.40, 71.52) --
	(108.35, 71.50) --
	(108.31, 71.49) --
	(108.26, 71.47) --
	(108.22, 71.45) --
	(108.18, 71.43) --
	(108.13, 71.41) --
	(108.09, 71.39) --
	(108.04, 71.38) --
	(108.00, 71.36) --
	(107.96, 71.34) --
	(107.91, 71.32) --
	(107.87, 71.30) --
	(107.82, 71.29) --
	(107.73, 71.12) --
	(107.63, 70.95) --
	(107.54, 70.78) --
	(107.44, 70.61) --
	(107.35, 70.44) --
	(107.25, 70.28) --
	(107.16, 70.11) --
	(107.06, 69.94) --
	(106.97, 69.77) --
	(106.87, 69.60) --
	(106.78, 69.44) --
	(106.68, 69.27) --
	(106.59, 69.10) --
	(106.50, 68.93) --
	(106.40, 68.76) --
	(106.31, 68.60) --
	(106.21, 68.43) --
	(106.12, 68.21) --
	(106.02, 67.98) --
	(105.93, 67.76) --
	(105.84, 67.53) --
	(105.74, 67.31) --
	(105.65, 67.09) --
	(105.56, 66.86) --
	(105.46, 66.64) --
	(105.37, 66.42) --
	(105.28, 66.19) --
	(105.18, 65.97) --
	(105.09, 65.75) --
	(104.99, 65.52) --
	(104.90, 65.30) --
	(104.81, 65.08) --
	(104.71, 64.85) --
	(104.62, 64.63) --
	(104.54, 64.42) --
	(104.46, 64.20) --
	(104.37, 63.98) --
	(104.29, 63.77) --
	(104.21, 63.55) --
	(104.13, 63.34) --
	(104.05, 63.12) --
	(103.97, 62.91) --
	(103.88, 62.69) --
	(103.80, 62.48) --
	(103.72, 62.26) --
	(103.64, 62.05) --
	(103.56, 61.83) --
	(103.47, 61.61) --
	(103.39, 61.40) --
	(103.31, 61.18) --
	(103.23, 60.97) --
	(103.15, 60.75) --
	(103.08, 60.56) --
	(103.01, 60.36) --
	(102.94, 60.16) --
	(102.87, 59.96) --
	(102.81, 59.76) --
	(102.74, 59.57) --
	(102.67, 59.37) --
	(102.60, 59.17) --
	(102.53, 58.97) --
	(102.46, 58.77) --
	(102.40, 58.58) --
	(102.33, 58.38) --
	(102.26, 58.18) --
	(102.19, 57.98) --
	(102.12, 57.78) --
	(102.06, 57.59) --
	(101.99, 57.39) --
	(101.92, 57.20) --
	(101.86, 57.01) --
	(101.79, 56.83) --
	(101.73, 56.64) --
	(101.67, 56.46) --
	(101.60, 56.27) --
	(101.54, 56.08) --
	(101.47, 55.90) --
	(101.41, 55.71) --
	(101.34, 55.52) --
	(101.28, 55.34) --
	(101.21, 55.15) --
	(101.15, 54.96) --
	(101.09, 54.78) --
	(101.02, 54.59) --
	(100.96, 54.41) --
	(100.89, 54.22) --
	(100.82, 54.02) --
	(100.75, 53.82) --
	(100.67, 53.62) --
	(100.60, 53.42) --
	(100.53, 53.22) --
	(100.46, 53.02) --
	(100.38, 52.83) --
	(100.31, 52.63) --
	(100.24, 52.43) --
	(100.16, 52.23) --
	(100.09, 52.03) --
	(100.02, 51.83) --
	( 99.95, 51.63) --
	( 99.87, 51.43) --
	( 99.80, 51.23) --
	( 99.73, 51.03) --
	( 99.65, 50.84) --
	( 99.59, 50.64) --
	( 99.53, 50.45) --
	( 99.47, 50.26) --
	( 99.41, 50.06) --
	( 99.35, 49.87) --
	( 99.29, 49.68) --
	( 99.22, 49.49) --
	( 99.16, 49.29) --
	( 99.10, 49.10) --
	( 99.04, 48.91) --
	( 98.98, 48.71) --
	( 98.92, 48.52) --
	( 98.85, 48.33) --
	( 98.79, 48.14) --
	( 98.73, 47.94) --
	( 98.67, 47.75) --
	( 98.61, 47.56) --
	( 98.55, 47.36) --
	( 98.48, 47.17) --
	( 98.42, 46.98) --
	( 98.35, 46.78) --
	( 98.29, 46.59) --
	( 98.23, 46.40) --
	( 98.16, 46.21) --
	( 98.10, 46.01) --
	( 98.04, 45.82) --
	( 97.97, 45.63) --
	( 97.91, 45.43) --
	( 97.85, 45.24) --
	( 97.78, 45.05) --
	( 97.72, 44.85) --
	( 97.66, 44.66) --
	( 97.59, 44.47) --
	( 97.53, 44.28) --
	( 97.47, 44.06) --
	( 97.40, 43.84) --
	( 97.34, 43.63) --
	( 97.28, 43.41) --
	( 97.21, 43.20) --
	( 97.15, 42.98) --
	( 97.09, 42.76) --
	( 97.03, 42.55) --
	( 96.96, 42.33) --
	( 96.90, 42.12) --
	( 96.84, 41.90) --
	( 96.77, 41.69) --
	( 96.71, 41.47) --
	( 96.65, 41.25) --
	( 96.58, 41.04) --
	( 96.52, 40.82) --
	( 96.46, 40.61) --
	( 96.40, 40.39) --
	( 96.35, 40.15) --
	( 96.31, 39.92) --
	( 96.26, 39.68) --
	( 96.22, 39.44) --
	( 96.18, 39.20) --
	( 96.13, 38.97) --
	( 96.09, 38.73) --
	( 96.04, 38.49) --
	( 96.00, 38.26) --
	( 95.96, 38.02) --
	( 95.91, 37.78) --
	( 95.87, 37.54) --
	( 95.82, 37.31) --
	( 95.78, 37.07) --
	( 95.74, 36.83) --
	( 95.69, 36.59) --
	( 95.65, 36.36) --
	( 95.66, 36.14) --
	( 95.68, 35.92) --
	( 95.69, 35.69) --
	( 95.71, 35.47) --
	( 95.72, 35.25) --
	( 95.74, 35.03) --
	( 95.75, 34.81) --
	( 95.77, 34.59) --
	( 95.79, 34.37) --
	( 95.80, 34.15) --
	( 95.82, 33.92) --
	( 95.83, 33.70) --
	( 95.85, 33.48) --
	( 95.86, 33.26) --
	( 95.88, 33.04) --
	( 95.89, 32.82) --
	( 95.91, 32.60) --
	( 95.97, 32.53) --
	( 96.04, 32.46) --
	( 96.10, 32.39) --
	( 96.16, 32.32) --
	( 96.23, 32.26) --
	( 96.29, 32.19) --
	( 96.36, 32.12) --
	( 96.42, 32.05) --
	( 96.49, 31.98) --
	( 96.55, 31.91) --
	( 96.61, 31.85) --
	( 96.68, 31.78) --
	( 96.74, 31.71) --
	( 96.81, 31.64) --
	( 96.87, 31.57) --
	( 96.94, 31.50) --
	( 97.00, 31.44) --
	( 97.10, 31.51) --
	( 97.21, 31.58) --
	( 97.31, 31.66) --
	( 97.41, 31.73) --
	( 97.52, 31.80) --
	( 97.62, 31.88) --
	( 97.72, 31.95) --
	( 97.82, 32.03) --
	( 97.93, 32.10) --
	( 98.03, 32.17) --
	( 98.13, 32.25) --
	( 98.23, 32.32) --
	( 98.34, 32.39) --
	( 98.44, 32.47) --
	( 98.54, 32.54) --
	( 98.65, 32.62) --
	( 98.75, 32.69) --
	( 98.83, 32.92) --
	( 98.92, 33.14) --
	( 99.01, 33.37) --
	( 99.09, 33.59) --
	( 99.18, 33.82) --
	( 99.27, 34.05) --
	( 99.35, 34.27) --
	( 99.44, 34.50) --
	( 99.53, 34.72) --
	( 99.61, 34.95) --
	( 99.70, 35.18) --
	( 99.79, 35.40) --
	( 99.87, 35.63) --
	( 99.96, 35.85) --
	(100.05, 36.08) --
	(100.13, 36.31) --
	(100.22, 36.53) --
	(100.26, 36.76) --
	(100.30, 36.99) --
	(100.33, 37.23) --
	(100.37, 37.46) --
	(100.41, 37.69) --
	(100.44, 37.92) --
	(100.48, 38.15) --
	(100.52, 38.38) --
	(100.55, 38.61) --
	(100.59, 38.84) --
	(100.63, 39.07) --
	(100.66, 39.30) --
	(100.70, 39.54) --
	(100.74, 39.77) --
	(100.77, 40.00) --
	(100.81, 40.23) --
	(100.85, 40.46) --
	(100.88, 40.69) --
	(100.89, 40.93) --
	(100.90, 41.16) --
	(100.91, 41.40) --
	(100.92, 41.64) --
	(100.92, 41.87) --
	(100.93, 42.11) --
	(100.94, 42.35) --
	(100.95, 42.58) --
	(100.96, 42.82) --
	(100.97, 43.06) --
	(100.97, 43.29) --
	(100.98, 43.53) --
	(100.99, 43.77) --
	(101.00, 44.00) --
	(101.01, 44.24) --
	(101.01, 44.48) --
	(101.02, 44.71) --
	(100.99, 44.92) --
	(100.95, 45.13) --
	(100.92, 45.33) --
	(100.88, 45.54) --
	(100.85, 45.75) --
	(100.82, 45.95) --
	(100.78, 46.16) --
	(100.75, 46.37) --
	(100.71, 46.57) --
	(100.68, 46.78) --
	(100.64, 46.99) --
	(100.61, 47.20) --
	(100.58, 47.40) --
	(100.54, 47.61) --
	(100.51, 47.82) --
	(100.47, 48.02) --
	(100.44, 48.23) --
	(100.39, 48.27) --
	(100.34, 48.31) --
	(100.29, 48.35) --
	(100.24, 48.38) --
	(100.19, 48.42) --
	(100.14, 48.46) --
	(100.09, 48.50) --
	(100.04, 48.54) --
	( 99.99, 48.58) --
	( 99.94, 48.62) --
	( 99.89, 48.66) --
	( 99.84, 48.70) --
	( 99.79, 48.73) --
	( 99.74, 48.77) --
	( 99.69, 48.81) --
	( 99.64, 48.85) --
	( 99.59, 48.89) --
	( 99.61, 48.66) --
	( 99.64, 48.44) --
	( 99.66, 48.22) --
	( 99.69, 47.99) --
	( 99.71, 47.77) --
	( 99.73, 47.54) --
	( 99.76, 47.32) --
	( 99.78, 47.09) --
	( 99.81, 46.87) --
	( 99.83, 46.64) --
	( 99.86, 46.42) --
	( 99.88, 46.20) --
	( 99.91, 45.97) --
	( 99.93, 45.75) --
	( 99.96, 45.52) --
	( 99.98, 45.30) --
	(100.00, 45.07) --
	(100.16, 45.05) --
	(100.31, 45.04) --
	(100.46, 45.02) --
	(100.61, 45.00) --
	(100.76, 44.98) --
	(100.91, 44.97) --
	(101.06, 44.95) --
	(101.21, 44.93) --
	(101.36, 44.91) --
	(101.51, 44.89) --
	(101.66, 44.88) --
	(101.81, 44.86) --
	(101.96, 44.84) --
	(102.11, 44.82) --
	(102.26, 44.80) --
	(102.41, 44.79) --
	(102.56, 44.77) --
	(102.56, 44.77);
\definecolor{drawColor}{RGB}{105,139,105}

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.82, 41.96) --
	(111.89, 42.10) --
	(111.97, 42.24) --
	(112.04, 42.38) --
	(112.11, 42.52) --
	(112.18, 42.66) --
	(112.25, 42.80) --
	(112.33, 42.94) --
	(112.40, 43.08) --
	(112.47, 43.22) --
	(112.54, 43.36) --
	(112.61, 43.50) --
	(112.69, 43.64) --
	(112.76, 43.78) --
	(112.83, 43.92) --
	(112.90, 44.06) --
	(112.97, 44.20) --
	(113.05, 44.34) --
	(113.18, 44.61) --
	(113.34, 44.91) --
	(113.49, 45.22) --
	(113.65, 45.52) --
	(113.80, 45.82) --
	(113.96, 46.12) --
	(114.11, 46.42) --
	(114.27, 46.72) --
	(114.42, 47.03) --
	(114.58, 47.33) --
	(114.74, 47.63) --
	(114.89, 47.93) --
	(115.05, 48.23) --
	(115.20, 48.54) --
	(115.36, 48.84) --
	(115.51, 49.14) --
	(115.67, 49.44) --
	(115.84, 49.78) --
	(116.02, 50.16) --
	(116.20, 50.53) --
	(116.38, 50.91) --
	(116.56, 51.28) --
	(116.74, 51.66) --
	(116.92, 52.03) --
	(117.10, 52.40) --
	(117.28, 52.78) --
	(117.46, 53.15) --
	(117.64, 53.53) --
	(117.82, 53.90) --
	(118.00, 54.27) --
	(118.18, 54.65) --
	(118.36, 55.02) --
	(118.54, 55.40) --
	(118.72, 55.77) --
	(118.87, 56.10) --
	(118.98, 56.37) --
	(119.08, 56.64) --
	(119.19, 56.91) --
	(119.30, 57.17) --
	(119.40, 57.44) --
	(119.51, 57.71) --
	(119.62, 57.97) --
	(119.72, 58.24) --
	(119.83, 58.51) --
	(119.94, 58.77) --
	(120.04, 59.04) --
	(120.15, 59.31) --
	(120.26, 59.58) --
	(120.37, 59.84) --
	(120.47, 60.11) --
	(120.58, 60.38) --
	(120.68, 60.63) --
	(120.72, 60.81) --
	(120.77, 60.99) --
	(120.81, 61.18) --
	(120.86, 61.36) --
	(120.90, 61.54) --
	(120.95, 61.72) --
	(120.99, 61.91) --
	(121.04, 62.09) --
	(121.08, 62.27) --
	(121.13, 62.45) --
	(121.18, 62.64) --
	(121.22, 62.82) --
	(121.27, 63.00) --
	(121.31, 63.18) --
	(121.36, 63.36) --
	(121.40, 63.55) --
	(121.45, 63.73) --
	(121.47, 63.90) --
	(121.49, 64.07) --
	(121.52, 64.24) --
	(121.54, 64.40) --
	(121.56, 64.57) --
	(121.59, 64.74) --
	(121.61, 64.91) --
	(121.63, 65.08) --
	(121.65, 65.25) --
	(121.68, 65.42) --
	(121.70, 65.58) --
	(121.72, 65.75) --
	(121.74, 65.92) --
	(121.77, 66.09) --
	(121.79, 66.26) --
	(121.81, 66.43) --
	(121.83, 66.60) --
	(121.84, 66.73) --
	(121.83, 66.85) --
	(121.83, 66.97) --
	(121.82, 67.09) --
	(121.81, 67.21) --
	(121.81, 67.33) --
	(121.80, 67.45) --
	(121.80, 67.57) --
	(121.79, 67.69) --
	(121.79, 67.81) --
	(121.78, 67.93) --
	(121.78, 68.05) --
	(121.77, 68.17) --
	(121.77, 68.29) --
	(121.76, 68.41) --
	(121.76, 68.53) --
	(121.75, 68.65) --
	(121.73, 68.72) --
	(121.70, 68.75) --
	(121.67, 68.78) --
	(121.63, 68.80) --
	(121.60, 68.83) --
	(121.57, 68.86) --
	(121.53, 68.89) --
	(121.50, 68.92) --
	(121.47, 68.95) --
	(121.44, 68.98) --
	(121.40, 69.01) --
	(121.37, 69.04) --
	(121.34, 69.06) --
	(121.31, 69.09) --
	(121.27, 69.12) --
	(121.24, 69.15) --
	(121.21, 69.18) --
	(121.17, 69.15) --
	(121.11, 69.01) --
	(121.05, 68.86) --
	(120.99, 68.72) --
	(120.93, 68.58) --
	(120.87, 68.43) --
	(120.81, 68.29) --
	(120.75, 68.14) --
	(120.69, 68.00) --
	(120.64, 67.86) --
	(120.58, 67.71) --
	(120.52, 67.57) --
	(120.46, 67.43) --
	(120.40, 67.28) --
	(120.34, 67.14) --
	(120.28, 67.00) --
	(120.22, 66.85) --
	(120.16, 66.67) --
	(120.05, 66.29) --
	(119.95, 65.90) --
	(119.85, 65.52) --
	(119.75, 65.13) --
	(119.65, 64.74) --
	(119.54, 64.36) --
	(119.44, 63.97) --
	(119.34, 63.59) --
	(119.24, 63.20) --
	(119.13, 62.81) --
	(119.03, 62.43) --
	(118.93, 62.04) --
	(118.83, 61.65) --
	(118.73, 61.27) --
	(118.62, 60.88) --
	(118.52, 60.50) --
	(118.42, 60.11) --
	(118.30, 59.63) --
	(118.17, 59.14) --
	(118.05, 58.66) --
	(117.92, 58.17) --
	(117.79, 57.69) --
	(117.67, 57.20) --
	(117.54, 56.71) --
	(117.42, 56.23) --
	(117.29, 55.74) --
	(117.17, 55.26) --
	(117.04, 54.77) --
	(116.92, 54.28) --
	(116.79, 53.80) --
	(116.67, 53.31) --
	(116.54, 52.82) --
	(116.42, 52.34) --
	(116.29, 51.85) --
	(116.18, 51.41) --
	(116.07, 50.99) --
	(115.96, 50.56) --
	(115.85, 50.14) --
	(115.74, 49.71) --
	(115.63, 49.29) --
	(115.52, 48.86) --
	(115.41, 48.44) --
	(115.30, 48.02) --
	(115.19, 47.59) --
	(115.08, 47.17) --
	(114.97, 46.74) --
	(114.86, 46.32) --
	(114.75, 45.89) --
	(114.64, 45.47) --
	(114.53, 45.04) --
	(114.42, 44.62) --
	(114.32, 44.21) --
	(114.22, 43.80) --
	(114.12, 43.40) --
	(114.03, 43.00) --
	(113.93, 42.59) --
	(113.83, 42.19) --
	(113.73, 41.79) --
	(113.64, 41.38) --
	(113.54, 40.98) --
	(113.44, 40.58) --
	(113.35, 40.17) --
	(113.25, 39.77) --
	(113.15, 39.37) --
	(113.05, 38.96) --
	(112.96, 38.56) --
	(112.86, 38.16) --
	(112.76, 37.76) --
	(112.67, 37.36) --
	(112.60, 36.97) --
	(112.53, 36.58) --
	(112.45, 36.20) --
	(112.38, 35.81) --
	(112.31, 35.42) --
	(112.23, 35.04) --
	(112.16, 34.65) --
	(112.09, 34.26) --
	(112.02, 33.88) --
	(111.94, 33.49) --
	(111.87, 33.10) --
	(111.80, 32.72) --
	(111.72, 32.33) --
	(111.65, 31.94) --
	(111.58, 31.56) --
	(111.51, 31.17) --
	(111.44, 30.80) --
	(111.44, 30.54) --
	(111.44, 30.28) --
	(111.44, 30.02) --
	(111.44, 29.76) --
	(111.44, 29.50) --
	(111.44, 29.23) --
	(111.44, 28.97) --
	(111.44, 28.71) --
	(111.44, 28.45) --
	(111.44, 28.19) --
	(111.44, 27.93) --
	(111.44, 27.67) --
	(111.44, 27.41) --
	(111.44, 27.15) --
	(111.44, 26.89) --
	(111.44, 26.63) --
	(111.44, 26.37) --
	(111.49, 26.26) --
	(111.55, 26.17) --
	(111.61, 26.08) --
	(111.67, 25.98) --
	(111.72, 25.89) --
	(111.78, 25.80) --
	(111.84, 25.71) --
	(111.90, 25.61) --
	(111.96, 25.52) --
	(112.02, 25.43) --
	(112.07, 25.33) --
	(112.13, 25.24) --
	(112.19, 25.15) --
	(112.25, 25.06) --
	(112.31, 24.96) --
	(112.36, 24.87) --
	(112.42, 24.78) --
	(112.49, 24.77) --
	(112.55, 24.81) --
	(112.62, 24.85) --
	(112.69, 24.88) --
	(112.76, 24.92) --
	(112.83, 24.95) --
	(112.89, 24.99) --
	(112.96, 25.03) --
	(113.03, 25.06) --
	(113.10, 25.10) --
	(113.16, 25.13) --
	(113.23, 25.17) --
	(113.30, 25.21) --
	(113.37, 25.24) --
	(113.43, 25.28) --
	(113.50, 25.31) --
	(113.57, 25.35) --
	(113.64, 25.44) --
	(113.72, 25.59) --
	(113.80, 25.74) --
	(113.89, 25.88) --
	(113.97, 26.03) --
	(114.05, 26.18) --
	(114.13, 26.33) --
	(114.21, 26.48) --
	(114.29, 26.63) --
	(114.37, 26.78) --
	(114.45, 26.92) --
	(114.53, 27.07) --
	(114.61, 27.22) --
	(114.69, 27.37) --
	(114.77, 27.52) --
	(114.86, 27.67) --
	(114.94, 27.81) --
	(115.02, 27.99) --
	(115.10, 28.26) --
	(115.18, 28.52) --
	(115.26, 28.78) --
	(115.34, 29.05) --
	(115.42, 29.31) --
	(115.50, 29.57) --
	(115.58, 29.84) --
	(115.66, 30.10) --
	(115.74, 30.36) --
	(115.82, 30.62) --
	(115.90, 30.89) --
	(115.98, 31.15) --
	(116.06, 31.41) --
	(116.14, 31.68) --
	(116.23, 31.94) --
	(116.31, 32.20) --
	(116.38, 32.47) --
	(116.41, 32.79) --
	(116.44, 33.11) --
	(116.47, 33.42) --
	(116.50, 33.74) --
	(116.53, 34.06) --
	(116.56, 34.38) --
	(116.59, 34.70) --
	(116.61, 35.02) --
	(116.64, 35.34) --
	(116.67, 35.65) --
	(116.70, 35.97) --
	(116.73, 36.29) --
	(116.76, 36.61) --
	(116.79, 36.93) --
	(116.82, 37.25) --
	(116.85, 37.57) --
	(116.88, 37.88) --
	(116.85, 38.13) --
	(116.83, 38.37) --
	(116.80, 38.61) --
	(116.77, 38.85) --
	(116.74, 39.09) --
	(116.71, 39.33) --
	(116.68, 39.57) --
	(116.65, 39.81) --
	(116.62, 40.05) --
	(116.59, 40.29) --
	(116.57, 40.53) --
	(116.54, 40.77) --
	(116.51, 41.01) --
	(116.48, 41.25) --
	(116.45, 41.49) --
	(116.42, 41.73) --
	(116.39, 41.97) --
	(116.35, 42.11) --
	(116.29, 42.21) --
	(116.24, 42.31) --
	(116.19, 42.40) --
	(116.14, 42.50) --
	(116.08, 42.60) --
	(116.03, 42.69) --
	(115.98, 42.79) --
	(115.92, 42.89) --
	(115.87, 42.98) --
	(115.82, 43.08) --
	(115.76, 43.17) --
	(115.71, 43.27) --
	(115.66, 43.37) --
	(115.61, 43.46) --
	(115.55, 43.56) --
	(115.50, 43.66) --
	(115.45, 43.72) --
	(115.40, 43.73) --
	(115.36, 43.75) --
	(115.31, 43.76) --
	(115.26, 43.78) --
	(115.22, 43.79) --
	(115.17, 43.81) --
	(115.12, 43.82) --
	(115.08, 43.84) --
	(115.03, 43.85) --
	(114.98, 43.87) --
	(114.94, 43.88) --
	(114.89, 43.90) --
	(114.84, 43.91) --
	(114.80, 43.93) --
	(114.75, 43.94) --
	(114.70, 43.96) --
	(114.66, 43.96) --
	(114.65, 43.90) --
	(114.64, 43.85) --
	(114.63, 43.79) --
	(114.62, 43.74) --
	(114.61, 43.69) --
	(114.60, 43.63) --
	(114.59, 43.58) --
	(114.58, 43.53) --
	(114.57, 43.47) --
	(114.56, 43.42) --
	(114.55, 43.37) --
	(114.54, 43.31) --
	(114.53, 43.26) --
	(114.52, 43.21) --
	(114.51, 43.15) --
	(114.50, 43.10) --
	(114.49, 43.04) --
	(114.51, 42.94) --
	(114.53, 42.83) --
	(114.55, 42.72) --
	(114.58, 42.61) --
	(114.60, 42.50) --
	(114.62, 42.39) --
	(114.64, 42.28) --
	(114.67, 42.17) --
	(114.69, 42.06) --
	(114.71, 41.95) --
	(114.74, 41.84) --
	(114.76, 41.73) --
	(114.78, 41.62) --
	(114.80, 41.51) --
	(114.83, 41.41) --
	(114.85, 41.30) --
	(114.87, 41.19) --
	(114.91, 41.10) --
	(114.94, 41.02) --
	(114.98, 40.94) --
	(115.02, 40.86) --
	(115.05, 40.77) --
	(115.09, 40.69) --
	(115.13, 40.61) --
	(115.17, 40.53) --
	(115.20, 40.45) --
	(115.24, 40.37) --
	(115.28, 40.28) --
	(115.31, 40.20) --
	(115.35, 40.12) --
	(115.39, 40.04) --
	(115.42, 39.96) --
	(115.46, 39.88) --
	(115.50, 39.79) --
	(115.55, 39.74) --
	(115.62, 39.70) --
	(115.68, 39.65) --
	(115.75, 39.61) --
	(115.81, 39.57) --
	(115.88, 39.53) --
	(115.94, 39.49) --
	(116.01, 39.45) --
	(116.07, 39.40) --
	(116.14, 39.36) --
	(116.20, 39.32) --
	(116.27, 39.28) --
	(116.33, 39.24) --
	(116.40, 39.20) --
	(116.46, 39.16) --
	(116.53, 39.11) --
	(116.59, 39.07) --
	(116.66, 39.04) --
	(116.73, 39.03) --
	(116.81, 39.01) --
	(116.88, 39.00) --
	(116.95, 38.98) --
	(117.02, 38.97) --
	(117.10, 38.95) --
	(117.17, 38.94) --
	(117.24, 38.92) --
	(117.31, 38.91) --
	(117.38, 38.89) --
	(117.46, 38.88) --
	(117.53, 38.86) --
	(117.60, 38.85) --
	(117.67, 38.83) --
	(117.75, 38.82) --
	(117.82, 38.80) --
	(117.88, 38.80) --
	(117.92, 38.82) --
	(117.96, 38.85) --
	(118.00, 38.87) --
	(118.04, 38.90) --
	(118.08, 38.92) --
	(118.12, 38.95) --
	(118.16, 38.97) --
	(118.20, 39.00) --
	(118.24, 39.02) --
	(118.29, 39.05) --
	(118.33, 39.07) --
	(118.37, 39.10) --
	(118.41, 39.12) --
	(118.45, 39.15) --
	(118.49, 39.17) --
	(118.53, 39.20) --
	(118.57, 39.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.24, 21.10) rectangle (125.28, 76.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.32, 48.85) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 78.62,  8.03) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.01, 79.98) rectangle (121.23, 99.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.01, 87.05) rectangle ( 30.46, 94.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 17.45, 90.58) -- ( 29.02, 90.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.01, 79.98) rectangle ( 30.46, 87.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{105,139,105}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 17.45, 83.52) -- ( 29.02, 83.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.96, 87.83) {elas. f. Proc. (\texttt{elastes})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.96, 80.76) {elas. intrinsic (\texttt{fdasrvf})};
\end{scope}
\end{tikzpicture}


==> figures/figure1_bot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-11 11:04:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle ( 79.69, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle ( 79.69, 88.45);
\end{scope}
\begin{scope}
\path[clip] ( 20.81, 20.71) rectangle ( 79.59, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.81, 20.71) rectangle ( 79.59, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81, 26.09) --
	( 79.59, 26.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81, 41.84) --
	( 79.59, 41.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81, 57.59) --
	( 79.59, 57.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.79, 20.71) --
	( 22.79, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.53, 20.71) --
	( 38.53, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.28, 20.71) --
	( 54.28, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.03, 20.71) --
	( 70.03, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 33.97) --
	( 79.59, 33.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 49.71) --
	( 79.59, 49.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 65.46) --
	( 79.59, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.66, 20.71) --
	( 30.66, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.41, 20.71) --
	( 46.41, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.15, 20.71) --
	( 62.15, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.90, 20.71) --
	( 77.90, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.41, 49.71) --
	( 46.72, 49.75) --
	( 47.02, 49.88) --
	( 47.29, 50.08) --
	( 47.51, 50.35) --
	( 47.67, 50.68) --
	( 47.75, 51.07) --
	( 47.76, 51.48) --
	( 47.67, 51.92) --
	( 47.49, 52.36) --
	( 47.22, 52.79) --
	( 46.85, 53.18) --
	( 46.39, 53.53) --
	( 45.85, 53.81) --
	( 45.23, 54.01) --
	( 44.55, 54.11) --
	( 43.83, 54.10) --
	( 43.09, 53.98) --
	( 42.33, 53.73) --
	( 41.58, 53.35) --
	( 40.87, 52.85) --
	( 40.21, 52.22) --
	( 39.63, 51.46) --
	( 39.14, 50.60) --
	( 38.77, 49.64) --
	( 38.53, 48.59) --
	( 38.44, 47.49) --
	( 38.51, 46.34) --
	( 38.75, 45.17) --
	( 39.16, 44.01) --
	( 39.74, 42.88) --
	( 40.51, 41.81) --
	( 41.43, 40.83) --
	( 42.52, 39.96) --
	( 43.76, 39.23) --
	( 45.11, 38.65) --
	( 46.58, 38.26) --
	( 48.12, 38.07) --
	( 49.72, 38.09) --
	( 51.34, 38.33) --
	( 52.95, 38.80) --
	( 54.52, 39.50) --
	( 56.02, 40.43) --
	( 57.41, 41.58) --
	( 58.65, 42.94) --
	( 59.73, 44.48) --
	( 60.61, 46.20) --
	( 61.27, 48.05) --
	( 61.67, 50.02) --
	( 61.82, 52.06) --
	( 61.68, 54.15) --
	( 61.26, 56.24) --
	( 60.55, 58.29) --
	( 59.56, 60.27) --
	( 58.28, 62.13) --
	( 56.74, 63.83) --
	( 54.96, 65.34) --
	( 52.95, 66.62) --
	( 50.75, 67.64) --
	( 48.40, 68.38) --
	( 45.93, 68.79) --
	( 43.39, 68.88) --
	( 40.82, 68.63) --
	( 38.26, 68.02) --
	( 35.77, 67.07) --
	( 33.38, 65.77) --
	( 31.16, 64.15) --
	( 29.15, 62.21) --
	( 27.38, 60.00) --
	( 25.90, 57.53) --
	( 24.74, 54.85) --
	( 23.94, 52.00) --
	( 23.51, 49.03) --
	( 23.49, 45.99) --
	( 23.87, 42.93) --
	( 24.66, 39.90) --
	( 25.86, 36.97) --
	( 27.46, 34.19) --
	( 29.44, 31.61) --
	( 31.77, 29.29) --
	( 34.42, 27.27) --
	( 37.35, 25.59) --
	( 40.51, 24.30) --
	( 43.86, 23.43) --
	( 47.34, 23.01) --
	( 50.88, 23.05) --
	( 54.42, 23.56) --
	( 57.91, 24.54) --
	( 61.28, 26.00) --
	( 64.46, 27.90) --
	( 67.39, 30.24) --
	( 70.02, 32.97) --
	( 72.29, 36.05) --
	( 74.15, 39.45) --
	( 75.57, 43.10) --
	( 76.50, 46.95) --
	( 76.92, 50.92) --
	( 76.81, 54.96) --
	( 76.17, 58.99) --
	( 74.99, 62.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91, 46.32) --
	( 48.60, 46.47) --
	( 48.41, 46.49) --
	( 48.28, 46.44) --
	( 48.18, 46.30) --
	( 48.11, 46.03) --
	( 48.09, 45.63) --
	( 48.13, 45.34) --
	( 48.24, 45.13) --
	( 48.41, 44.97) --
	( 48.66, 44.85) --
	( 49.01, 44.77) --
	( 49.33, 44.76) --
	( 49.62, 44.81) --
	( 49.87, 44.91) --
	( 50.12, 45.07) --
	( 50.35, 45.30) --
	( 50.54, 45.55) --
	( 50.68, 45.80) --
	( 50.77, 46.05) --
	( 50.81, 46.32) --
	( 50.81, 46.60) --
	( 50.77, 46.88) --
	( 50.69, 47.15) --
	( 50.58, 47.39) --
	( 50.44, 47.63) --
	( 50.26, 47.85) --
	( 50.05, 48.06) --
	( 49.82, 48.23) --
	( 49.59, 48.37) --
	( 49.34, 48.47) --
	( 49.06, 48.54) --
	( 48.77, 48.58) --
	( 48.49, 48.59) --
	( 48.22, 48.56) --
	( 47.95, 48.50) --
	( 47.69, 48.41) --
	( 47.44, 48.29) --
	( 47.20, 48.14) --
	( 46.98, 47.97) --
	( 46.77, 47.78) --
	( 46.59, 47.57) --
	( 46.42, 47.32) --
	( 46.28, 47.06) --
	( 46.16, 46.80) --
	( 46.08, 46.53) --
	( 46.03, 46.25) --
	( 46.00, 45.97) --
	( 46.01, 45.67) --
	( 46.04, 45.38) --
	( 46.09, 45.10) --
	( 46.17, 44.83) --
	( 46.28, 44.57) --
	( 46.41, 44.31) --
	( 46.56, 44.07) --
	( 46.73, 43.85) --
	( 46.92, 43.65) --
	( 47.13, 43.46) --
	( 47.37, 43.29) --
	( 47.61, 43.13) --
	( 47.86, 43.00) --
	( 48.12, 42.90) --
	( 48.38, 42.81) --
	( 48.66, 42.75) --
	( 48.94, 42.71) --
	( 49.22, 42.69) --
	( 49.50, 42.70) --
	( 49.78, 42.73) --
	( 50.06, 42.78) --
	( 50.35, 42.86) --
	( 50.63, 42.96) --
	( 50.89, 43.07) --
	( 51.13, 43.21) --
	( 51.37, 43.36) --
	( 51.59, 43.54) --
	( 51.80, 43.73) --
	( 51.99, 43.93) --
	( 52.17, 44.15) --
	( 52.33, 44.38) --
	( 52.48, 44.63) --
	( 52.61, 44.88) --
	( 52.71, 45.15) --
	( 52.80, 45.41) --
	( 52.86, 45.68) --
	( 52.91, 45.97) --
	( 52.93, 46.25) --
	( 52.94, 46.53) --
	( 52.92, 46.81) --
	( 52.89, 47.09) --
	( 52.83, 47.37) --
	( 52.76, 47.64) --
	( 52.67, 47.91) --
	( 52.56, 48.17) --
	( 52.43, 48.42) --
	( 52.28, 48.66) --
	( 52.11, 48.89) --
	( 51.94, 49.11) --
	( 51.76, 49.32) --
	( 51.58, 49.51) --
	( 51.39, 49.68) --
	( 51.20, 49.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.81, 20.71) rectangle ( 79.59, 71.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.18, 45.94) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 50.20,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.20, 82.39) {elastic};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.20, 72.89) {full Procrustes};
\end{scope}
\begin{scope}
\path[clip] ( 79.69,  5.50) rectangle (208.59, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.69,  5.50) rectangle (208.59, 88.45);
\end{scope}
\begin{scope}
\path[clip] (122.14, 54.39) rectangle (137.64, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.14, 54.39) rectangle (137.64, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 56.47) --
	(137.64, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 60.36) --
	(137.64, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 64.26) --
	(137.64, 64.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 68.15) --
	(137.64, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.36, 54.39) --
	(124.36, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.25, 54.39) --
	(128.25, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.14, 54.39) --
	(132.14, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.03, 54.39) --
	(136.03, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 54.53) --
	(137.64, 54.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 58.42) --
	(137.64, 58.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 62.31) --
	(137.64, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 66.20) --
	(137.64, 66.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 70.09) --
	(137.64, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.41, 54.39) --
	(122.41, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.31, 54.39) --
	(126.31, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 54.39) --
	(130.20, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.09, 54.39) --
	(134.09, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 62.31) --
	(130.20, 62.30) --
	(130.20, 62.30) --
	(130.21, 62.31) --
	(130.21, 62.31) --
	(130.20, 62.32) --
	(130.19, 62.32) --
	(130.18, 62.31) --
	(130.18, 62.30) --
	(130.19, 62.29) --
	(130.20, 62.29) --
	(130.22, 62.29) --
	(130.22, 62.31) --
	(130.22, 62.33) --
	(130.20, 62.34) --
	(130.18, 62.33) --
	(130.17, 62.31) --
	(130.17, 62.29);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 62.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 62.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.21, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.21, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 62.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.19, 62.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.18, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.18, 62.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.19, 62.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 62.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.22, 62.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.22, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.22, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 62.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.18, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.17, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.17, 62.29) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.14, 54.39) rectangle (137.64, 71.18);
\end{scope}
\begin{scope}
\path[clip] (122.14, 37.55) rectangle (137.64, 54.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.14, 37.55) rectangle (137.64, 54.34);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 39.64) --
	(137.64, 39.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 43.53) --
	(137.64, 43.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 47.42) --
	(137.64, 47.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 51.31) --
	(137.64, 51.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.36, 37.55) --
	(124.36, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.25, 37.55) --
	(128.25, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.14, 37.55) --
	(132.14, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.03, 37.55) --
	(136.03, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 37.69) --
	(137.64, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 41.58) --
	(137.64, 41.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 45.47) --
	(137.64, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 49.36) --
	(137.64, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 53.25) --
	(137.64, 53.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.41, 37.55) --
	(122.41, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.31, 37.55) --
	(126.31, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 37.55) --
	(130.20, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.09, 37.55) --
	(134.09, 54.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 45.32) --
	(130.16, 45.19) --
	(130.32, 45.03) --
	(130.59, 45.07) --
	(130.82, 45.39) --
	(130.71, 45.78) --
	(130.29, 46.12) --
	(129.75, 46.03) --
	(129.32, 45.49) --
	(129.33, 44.79) --
	(129.87, 44.20) --
	(130.74, 44.13) --
	(131.54, 44.71) --
	(131.74, 45.81) --
	(131.12, 46.70) --
	(129.95, 47.05) --
	(128.79, 46.47) --
	(128.31, 45.25);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 45.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.16, 45.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.32, 45.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.59, 45.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.82, 45.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.71, 45.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.29, 46.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.75, 46.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.32, 45.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.33, 44.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.87, 44.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.74, 44.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.54, 44.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.74, 45.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.12, 46.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.95, 47.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.79, 46.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.31, 45.25) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.14, 37.55) rectangle (137.64, 54.34);
\end{scope}
\begin{scope}
\path[clip] (122.14, 20.71) rectangle (137.64, 37.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.14, 20.71) rectangle (137.64, 37.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 22.80) --
	(137.64, 22.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 26.69) --
	(137.64, 26.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 30.58) --
	(137.64, 30.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.14, 34.47) --
	(137.64, 34.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.36, 20.71) --
	(124.36, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.25, 20.71) --
	(128.25, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.14, 20.71) --
	(132.14, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.03, 20.71) --
	(136.03, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 20.85) --
	(137.64, 20.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 24.74) --
	(137.64, 24.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 28.64) --
	(137.64, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 32.53) --
	(137.64, 32.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 36.42) --
	(137.64, 36.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.41, 20.71) --
	(122.41, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.31, 20.71) --
	(126.31, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 20.71) --
	(130.20, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.09, 20.71) --
	(134.09, 37.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.63) --
	(130.20, 28.63) --
	(130.20, 28.63) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.20, 28.64) --
	(130.19, 28.64) --
	(130.19, 28.64) --
	(130.20, 28.63);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.19, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.19, 28.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.20, 28.63) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.14, 20.71) rectangle (137.64, 37.50);
\end{scope}
\begin{scope}
\path[clip] (137.77, 54.39) rectangle (153.27, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.77, 54.39) rectangle (153.27, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 56.47) --
	(153.27, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 60.36) --
	(153.27, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 64.26) --
	(153.27, 64.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 68.15) --
	(153.27, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.99, 54.39) --
	(139.99, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.88, 54.39) --
	(143.88, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.77, 54.39) --
	(147.77, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.66, 54.39) --
	(151.66, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 54.53) --
	(153.27, 54.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 58.42) --
	(153.27, 58.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 62.31) --
	(153.27, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 66.20) --
	(153.27, 66.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 70.09) --
	(153.27, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04, 54.39) --
	(138.04, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93, 54.39) --
	(141.93, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.82, 54.39) --
	(145.82, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.71, 54.39) --
	(149.71, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.13, 62.02) --
	(146.31, 61.97) --
	(146.74, 61.90) --
	(147.02, 62.27) --
	(147.00, 63.05) --
	(146.41, 63.59) --
	(145.55, 63.75) --
	(144.64, 63.15) --
	(144.20, 61.99) --
	(144.57, 60.89) --
	(145.58, 59.86) --
	(147.30, 59.71) --
	(148.55, 60.72) --
	(149.32, 62.48) --
	(148.84, 64.29) --
	(147.24, 65.57) --
	(145.02, 65.85) --
	(143.12, 64.80) --
	(141.98, 62.53) --
	(142.44, 59.99) --
	(144.34, 58.13);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.13, 62.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.31, 61.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.74, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.02, 62.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.00, 63.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.41, 63.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.55, 63.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.64, 63.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.20, 61.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.57, 60.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.58, 59.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.30, 59.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.55, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (149.32, 62.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.84, 64.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.24, 65.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.02, 65.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (143.12, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.98, 62.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.44, 59.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.34, 58.13) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.77, 54.39) rectangle (153.27, 71.18);
\end{scope}
\begin{scope}
\path[clip] (137.77, 37.55) rectangle (153.27, 54.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.77, 37.55) rectangle (153.27, 54.34);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 39.64) --
	(153.27, 39.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 43.53) --
	(153.27, 43.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 47.42) --
	(153.27, 47.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 51.31) --
	(153.27, 51.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.99, 37.55) --
	(139.99, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.88, 37.55) --
	(143.88, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.77, 37.55) --
	(147.77, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.66, 37.55) --
	(151.66, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 37.69) --
	(153.27, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 41.58) --
	(153.27, 41.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 45.47) --
	(153.27, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 49.36) --
	(153.27, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 53.25) --
	(153.27, 53.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04, 37.55) --
	(138.04, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93, 37.55) --
	(141.93, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.82, 37.55) --
	(145.82, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.71, 37.55) --
	(149.71, 54.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.64, 45.28) --
	(145.54, 45.06) --
	(145.68, 44.80) --
	(146.06, 44.65) --
	(146.54, 44.96) --
	(146.74, 45.68) --
	(146.28, 46.33) --
	(145.29, 46.53) --
	(144.42, 45.85) --
	(144.18, 44.71) --
	(145.09, 43.56) --
	(146.50, 43.38) --
	(147.83, 44.33) --
	(148.07, 45.98) --
	(146.99, 47.52) --
	(144.95, 47.82) --
	(143.22, 46.59);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.64, 45.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.54, 45.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.68, 44.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.06, 44.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.54, 44.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.74, 45.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.28, 46.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.29, 46.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.42, 45.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.18, 44.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.09, 43.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.50, 43.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.83, 44.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.07, 45.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.99, 47.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.95, 47.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (143.22, 46.59) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.77, 37.55) rectangle (153.27, 54.34);
\end{scope}
\begin{scope}
\path[clip] (137.77, 20.71) rectangle (153.27, 37.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.77, 20.71) rectangle (153.27, 37.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 22.80) --
	(153.27, 22.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 26.69) --
	(153.27, 26.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 30.58) --
	(153.27, 30.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.77, 34.47) --
	(153.27, 34.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.99, 20.71) --
	(139.99, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.88, 20.71) --
	(143.88, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.77, 20.71) --
	(147.77, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.66, 20.71) --
	(151.66, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 20.85) --
	(153.27, 20.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 24.74) --
	(153.27, 24.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 28.64) --
	(153.27, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 32.53) --
	(153.27, 32.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.77, 36.42) --
	(153.27, 36.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04, 20.71) --
	(138.04, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93, 20.71) --
	(141.93, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.82, 20.71) --
	(145.82, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.71, 20.71) --
	(149.71, 37.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.82, 28.60) --
	(145.81, 28.57) --
	(145.84, 28.54) --
	(145.88, 28.53) --
	(145.93, 28.57) --
	(145.95, 28.63) --
	(145.93, 28.70) --
	(145.84, 28.76) --
	(145.73, 28.76) --
	(145.64, 28.67) --
	(145.63, 28.53) --
	(145.69, 28.40) --
	(145.85, 28.34) --
	(146.03, 28.40) --
	(146.14, 28.57) --
	(146.12, 28.76) --
	(145.97, 28.92) --
	(145.74, 28.95) --
	(145.54, 28.84) --
	(145.42, 28.65);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.82, 28.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.81, 28.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.84, 28.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.88, 28.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.93, 28.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.95, 28.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.93, 28.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.84, 28.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.73, 28.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.64, 28.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.63, 28.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.69, 28.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.85, 28.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.03, 28.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.14, 28.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.12, 28.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.97, 28.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.74, 28.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.54, 28.84) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.42, 28.65) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.77, 20.71) rectangle (153.27, 37.50);
\end{scope}
\begin{scope}
\path[clip] (153.39, 54.39) rectangle (168.89, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.39, 54.39) rectangle (168.89, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 56.47) --
	(168.89, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 60.36) --
	(168.89, 60.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 64.26) --
	(168.89, 64.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 68.15) --
	(168.89, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.61, 54.39) --
	(155.61, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.51, 54.39) --
	(159.51, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.40, 54.39) --
	(163.40, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.29, 54.39) --
	(167.29, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 54.53) --
	(168.89, 54.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 58.42) --
	(168.89, 58.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 62.31) --
	(168.89, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 66.20) --
	(168.89, 66.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 70.09) --
	(168.89, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.67, 54.39) --
	(153.67, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.56, 54.39) --
	(157.56, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.45, 54.39) --
	(161.45, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.34, 54.39) --
	(165.34, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.48, 62.31) --
	(161.49, 62.30) --
	(161.51, 62.32) --
	(161.50, 62.35) --
	(161.48, 62.39) --
	(161.43, 62.39) --
	(161.38, 62.35) --
	(161.37, 62.28) --
	(161.41, 62.22) --
	(161.49, 62.19) --
	(161.57, 62.22) --
	(161.63, 62.31) --
	(161.61, 62.42) --
	(161.52, 62.50) --
	(161.38, 62.50) --
	(161.27, 62.40) --
	(161.25, 62.26) --
	(161.32, 62.13) --
	(161.49, 62.07);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.48, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.49, 62.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.51, 62.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.50, 62.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.48, 62.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.43, 62.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.38, 62.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.37, 62.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.41, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.49, 62.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.57, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.63, 62.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.61, 62.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.52, 62.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.38, 62.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.27, 62.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.25, 62.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.32, 62.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.49, 62.07) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.39, 54.39) rectangle (168.89, 71.18);
\end{scope}
\begin{scope}
\path[clip] (153.39, 37.55) rectangle (168.89, 54.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.39, 37.55) rectangle (168.89, 54.34);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 39.64) --
	(168.89, 39.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 43.53) --
	(168.89, 43.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 47.42) --
	(168.89, 47.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 51.31) --
	(168.89, 51.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.61, 37.55) --
	(155.61, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.51, 37.55) --
	(159.51, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.40, 37.55) --
	(163.40, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.29, 37.55) --
	(167.29, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 37.69) --
	(168.89, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 41.58) --
	(168.89, 41.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 45.47) --
	(168.89, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 49.36) --
	(168.89, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 53.25) --
	(168.89, 53.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.67, 37.55) --
	(153.67, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.56, 37.55) --
	(157.56, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.45, 37.55) --
	(161.45, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.34, 37.55) --
	(165.34, 54.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.70, 45.02) --
	(160.18, 44.48) --
	(160.24, 43.50) --
	(161.20, 42.95) --
	(162.82, 42.75) --
	(164.18, 44.55) --
	(164.07, 46.70) --
	(162.50, 48.36) --
	(159.67, 48.80) --
	(156.95, 47.40) --
	(156.11, 43.80) --
	(157.26, 40.09) --
	(161.23, 38.31) --
	(165.50, 39.29) --
	(168.19, 42.80) --
	(168.18, 48.43) --
	(164.97, 52.36) --
	(159.55, 53.58) --
	(154.10, 50.82);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.70, 45.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.18, 44.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.24, 43.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.20, 42.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.82, 42.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.18, 44.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.07, 46.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.50, 48.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.67, 48.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.95, 47.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.11, 43.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.26, 40.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.23, 38.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.50, 39.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.19, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.18, 48.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.97, 52.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.55, 53.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.10, 50.82) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.39, 37.55) rectangle (168.89, 54.34);
\end{scope}
\begin{scope}
\path[clip] (153.39, 20.71) rectangle (168.89, 37.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.39, 20.71) rectangle (168.89, 37.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 22.80) --
	(168.89, 22.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 26.69) --
	(168.89, 26.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 30.58) --
	(168.89, 30.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.39, 34.47) --
	(168.89, 34.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.61, 20.71) --
	(155.61, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.51, 20.71) --
	(159.51, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.40, 20.71) --
	(163.40, 37.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.29, 20.71) --
	(167.29, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 20.85) --
	(168.89, 20.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 24.74) --
	(168.89, 24.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 28.64) --
	(168.89, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 32.53) --
	(168.89, 32.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 36.42) --
	(168.89, 36.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.67, 20.71) --
	(153.67, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.56, 20.71) --
	(157.56, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.45, 20.71) --
	(161.45, 37.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.34, 20.71) --
	(165.34, 37.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.47, 28.51) --
	(161.47, 28.42) --
	(161.64, 28.38) --
	(161.81, 28.42) --
	(161.94, 28.68) --
	(161.77, 28.96) --
	(161.42, 29.11) --
	(161.07, 29.00) --
	(160.82, 28.62) --
	(160.90, 28.04) --
	(161.30, 27.73) --
	(161.84, 27.68) --
	(162.39, 28.00) --
	(162.61, 28.68) --
	(162.40, 29.37) --
	(161.58, 29.82) --
	(160.79, 29.68) --
	(160.18, 29.00) --
	(160.16, 27.99);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.47, 28.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.47, 28.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.64, 28.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.81, 28.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.94, 28.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.77, 28.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.42, 29.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.07, 29.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.82, 28.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.90, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.30, 27.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.84, 27.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.39, 28.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.61, 28.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.40, 29.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.58, 29.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.79, 29.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.18, 29.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.16, 27.99) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.39, 20.71) rectangle (168.89, 37.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.52,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.52, 82.39) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.52, 72.89) {samples};
\end{scope}
\begin{scope}
\path[clip] (208.59,  5.50) rectangle (270.32, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.59,  5.50) rectangle (270.32, 88.45);
\end{scope}
\begin{scope}
\path[clip] (211.44, 20.71) rectangle (270.22, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.44, 20.71) rectangle (270.22, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.44, 26.09) --
	(270.22, 26.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.44, 41.84) --
	(270.22, 41.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.44, 57.59) --
	(270.22, 57.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.41, 20.71) --
	(213.41, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.16, 20.71) --
	(229.16, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.90, 20.71) --
	(244.90, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.65, 20.71) --
	(260.65, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.44, 33.97) --
	(270.22, 33.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.44, 49.71) --
	(270.22, 49.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.44, 65.46) --
	(270.22, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.28, 20.71) --
	(221.28, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.03, 20.71) --
	(237.03, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 20.71) --
	(252.78, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.52, 20.71) --
	(268.52, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (237.03, 49.71) --
	(237.35, 49.75) --
	(237.65, 49.88) --
	(237.91, 50.08) --
	(238.13, 50.35) --
	(238.29, 50.68) --
	(238.38, 51.07) --
	(238.38, 51.48) --
	(238.30, 51.92) --
	(238.12, 52.36) --
	(237.84, 52.79) --
	(237.47, 53.18) --
	(237.01, 53.53) --
	(236.47, 53.81) --
	(235.85, 54.01) --
	(235.18, 54.11) --
	(234.46, 54.10) --
	(233.71, 53.98) --
	(232.95, 53.73) --
	(232.21, 53.35) --
	(231.50, 52.85) --
	(230.84, 52.22) --
	(230.26, 51.46) --
	(229.77, 50.60) --
	(229.40, 49.64) --
	(229.16, 48.59) --
	(229.07, 47.49) --
	(229.13, 46.34) --
	(229.37, 45.17) --
	(229.78, 44.01) --
	(230.37, 42.88) --
	(231.13, 41.81) --
	(232.06, 40.83) --
	(233.15, 39.96) --
	(234.38, 39.23) --
	(235.74, 38.65) --
	(237.20, 38.26) --
	(238.75, 38.07) --
	(240.34, 38.09) --
	(241.96, 38.33) --
	(243.57, 38.80) --
	(245.15, 39.50) --
	(246.64, 40.43) --
	(248.03, 41.58) --
	(249.28, 42.94) --
	(250.36, 44.48) --
	(251.24, 46.20) --
	(251.89, 48.05) --
	(252.30, 50.02) --
	(252.44, 52.06) --
	(252.31, 54.15) --
	(251.89, 56.24) --
	(251.18, 58.29) --
	(250.18, 60.27) --
	(248.90, 62.13) --
	(247.36, 63.83) --
	(245.58, 65.34) --
	(243.57, 66.62) --
	(241.38, 67.64) --
	(239.03, 68.38) --
	(236.56, 68.79) --
	(234.01, 68.88) --
	(231.44, 68.63) --
	(228.88, 68.02) --
	(226.39, 67.07) --
	(224.01, 65.77) --
	(221.79, 64.15) --
	(219.77, 62.21) --
	(218.00, 60.00) --
	(216.52, 57.53) --
	(215.36, 54.85) --
	(214.56, 52.00) --
	(214.14, 49.03) --
	(214.11, 45.99) --
	(214.49, 42.93) --
	(215.28, 39.90) --
	(216.48, 36.97) --
	(218.08, 34.19) --
	(220.06, 31.61) --
	(222.39, 29.29) --
	(225.04, 27.27) --
	(227.97, 25.59) --
	(231.14, 24.30) --
	(234.49, 23.43) --
	(237.96, 23.01) --
	(241.50, 23.05) --
	(245.05, 23.56) --
	(248.53, 24.54) --
	(251.90, 26.00) --
	(255.08, 27.90) --
	(258.01, 30.24) --
	(260.64, 32.97) --
	(262.91, 36.05) --
	(264.78, 39.45) --
	(266.19, 43.10) --
	(267.13, 46.95) --
	(267.55, 50.92) --
	(267.44, 54.96) --
	(266.79, 58.99) --
	(265.61, 62.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60, 48.73) --
	(240.66, 47.74) --
	(239.33, 46.82) --
	(238.49, 45.97) --
	(238.01, 45.17) --
	(237.81, 44.38) --
	(237.83, 43.58) --
	(237.98, 42.93) --
	(238.26, 42.38) --
	(238.66, 41.91) --
	(239.24, 41.48) --
	(239.99, 41.12) --
	(240.74, 40.88) --
	(241.46, 40.76) --
	(242.16, 40.76) --
	(242.87, 40.88) --
	(243.60, 41.11) --
	(244.28, 41.45) --
	(244.88, 41.88) --
	(245.42, 42.40) --
	(245.91, 43.05) --
	(246.34, 43.83) --
	(246.70, 44.69) --
	(246.94, 45.52) --
	(247.07, 46.35) --
	(247.10, 47.18) --
	(247.02, 48.02) --
	(246.85, 48.86) --
	(246.59, 49.65) --
	(246.24, 50.37) --
	(245.82, 51.06) --
	(245.29, 51.71) --
	(244.67, 52.32) --
	(243.99, 52.86) --
	(243.27, 53.32) --
	(242.49, 53.71) --
	(241.64, 54.03) --
	(240.71, 54.27) --
	(239.78, 54.43) --
	(238.88, 54.50) --
	(238.01, 54.49) --
	(237.15, 54.40) --
	(236.31, 54.22) --
	(235.49, 53.96) --
	(234.73, 53.64) --
	(234.02, 53.25) --
	(233.35, 52.79) --
	(232.72, 52.26) --
	(232.14, 51.66) --
	(231.62, 51.03) --
	(231.17, 50.38) --
	(230.79, 49.69) --
	(230.47, 48.98) --
	(230.20, 48.22) --
	(230.01, 47.48) --
	(229.89, 46.74) --
	(229.84, 46.01) --
	(229.86, 45.29) --
	(229.95, 44.56) --
	(230.09, 43.84) --
	(230.28, 43.15) --
	(230.52, 42.49) --
	(230.81, 41.84) --
	(231.16, 41.22) --
	(231.55, 40.62) --
	(231.99, 40.06) --
	(232.48, 39.54) --
	(233.02, 39.06) --
	(233.62, 38.61) --
	(234.28, 38.19) --
	(234.95, 37.83) --
	(235.62, 37.53) --
	(236.31, 37.28) --
	(237.01, 37.08) --
	(237.74, 36.92) --
	(238.47, 36.82) --
	(239.20, 36.77) --
	(239.94, 36.78) --
	(240.69, 36.83) --
	(241.46, 36.95) --
	(242.22, 37.11) --
	(242.96, 37.34) --
	(243.70, 37.63) --
	(244.42, 37.98) --
	(245.14, 38.41) --
	(245.84, 38.89) --
	(246.49, 39.44) --
	(247.09, 40.04) --
	(247.65, 40.71) --
	(248.17, 41.45) --
	(248.64, 42.26) --
	(249.05, 43.10) --
	(249.41, 43.95) --
	(249.70, 44.82) --
	(249.94, 45.72) --
	(250.11, 46.65) --
	(250.24, 47.60) --
	(250.30, 48.57) --
	(250.30, 49.55) --
	(250.25, 50.56) --
	(250.13, 51.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.44, 20.71) rectangle (270.22, 71.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (240.83,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.83, 82.39) {elastic};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.83, 72.89) {full Procrustes};
\end{scope}
\begin{scope}
\path[clip] (270.32,  5.50) rectangle (399.21, 88.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.32,  5.50) rectangle (399.21, 88.45);
\end{scope}
\begin{scope}
\path[clip] (306.02, 58.60) rectangle (317.97, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.02, 58.60) rectangle (317.97, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 60.25) --
	(317.97, 60.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 62.79) --
	(317.97, 62.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 65.33) --
	(317.97, 65.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 67.88) --
	(317.97, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 70.42) --
	(317.97, 70.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.05, 58.60) --
	(308.05, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.60, 58.60) --
	(310.60, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.14, 58.60) --
	(313.14, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.69, 58.60) --
	(315.69, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 58.97) --
	(317.97, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 61.52) --
	(317.97, 61.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 64.06) --
	(317.97, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 66.60) --
	(317.97, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 69.15) --
	(317.97, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.78, 58.60) --
	(306.78, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.33, 58.60) --
	(309.33, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.87, 58.60) --
	(311.87, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.41, 58.60) --
	(314.41, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.96, 58.60) --
	(316.96, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 63.15) --
	(313.39, 64.23) --
	(311.26, 65.38) --
	(310.58, 61.98) --
	(315.07, 62.58) --
	(312.82, 67.47) --
	(307.90, 63.65);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.08, 63.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.39, 64.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.26, 65.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (310.58, 61.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.07, 62.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.82, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (307.90, 63.65) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.02, 58.60) rectangle (317.97, 71.18);
\end{scope}
\begin{scope}
\path[clip] (306.02, 45.97) rectangle (317.97, 58.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.02, 45.97) rectangle (317.97, 58.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 47.62) --
	(317.97, 47.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 50.16) --
	(317.97, 50.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 52.71) --
	(317.97, 52.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 55.25) --
	(317.97, 55.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 57.79) --
	(317.97, 57.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.05, 45.97) --
	(308.05, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.60, 45.97) --
	(310.60, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.14, 45.97) --
	(313.14, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.69, 45.97) --
	(315.69, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 46.35) --
	(317.97, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 48.89) --
	(317.97, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 51.43) --
	(317.97, 51.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 53.98) --
	(317.97, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 56.52) --
	(317.97, 56.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.78, 45.97) --
	(306.78, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.33, 45.97) --
	(309.33, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.87, 45.97) --
	(311.87, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.41, 45.97) --
	(314.41, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.96, 45.97) --
	(316.96, 58.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.35, 51.41) --
	(311.82, 52.20) --
	(311.52, 50.66) --
	(313.41, 51.49) --
	(311.13, 52.96) --
	(311.00, 49.87);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.35, 51.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.82, 52.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.52, 50.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.41, 51.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.13, 52.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.00, 49.87) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.02, 45.97) rectangle (317.97, 58.55);
\end{scope}
\begin{scope}
\path[clip] (306.02, 33.34) rectangle (317.97, 45.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.02, 33.34) rectangle (317.97, 45.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 34.99) --
	(317.97, 34.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 37.53) --
	(317.97, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 40.08) --
	(317.97, 40.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 42.62) --
	(317.97, 42.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 45.16) --
	(317.97, 45.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.05, 33.34) --
	(308.05, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.60, 33.34) --
	(310.60, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.14, 33.34) --
	(313.14, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.69, 33.34) --
	(315.69, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 33.72) --
	(317.97, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 36.26) --
	(317.97, 36.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 38.81) --
	(317.97, 38.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 41.35) --
	(317.97, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 43.89) --
	(317.97, 43.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.78, 33.34) --
	(306.78, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.33, 33.34) --
	(309.33, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.87, 33.34) --
	(311.87, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.41, 33.34) --
	(314.41, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.96, 33.34) --
	(316.96, 45.92);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.73, 37.94) --
	(309.99, 39.81) --
	(316.60, 37.59) --
	(307.16, 39.88);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.73, 37.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (309.99, 39.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.60, 37.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (307.16, 39.88) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.02, 33.34) rectangle (317.97, 45.92);
\end{scope}
\begin{scope}
\path[clip] (306.02, 20.71) rectangle (317.97, 33.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.02, 20.71) rectangle (317.97, 33.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 22.36) --
	(317.97, 22.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 24.91) --
	(317.97, 24.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 27.45) --
	(317.97, 27.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 29.99) --
	(317.97, 29.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.02, 32.54) --
	(317.97, 32.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.05, 20.71) --
	(308.05, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.60, 20.71) --
	(310.60, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.14, 20.71) --
	(313.14, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.69, 20.71) --
	(315.69, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 21.09) --
	(317.97, 21.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 23.63) --
	(317.97, 23.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 26.18) --
	(317.97, 26.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 28.72) --
	(317.97, 28.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.02, 31.26) --
	(317.97, 31.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.78, 20.71) --
	(306.78, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.33, 20.71) --
	(309.33, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.87, 20.71) --
	(311.87, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.41, 20.71) --
	(314.41, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.96, 20.71) --
	(316.96, 33.29);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.40, 25.22) --
	(313.49, 27.32) --
	(309.54, 26.41) --
	(313.83, 22.79) --
	(314.98, 29.67) --
	(306.98, 25.66);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.40, 25.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.49, 27.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (309.54, 26.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.83, 22.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.98, 29.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (306.98, 25.66) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.02, 20.71) rectangle (317.97, 33.29);
\end{scope}
\begin{scope}
\path[clip] (318.09, 58.60) rectangle (330.04, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.09, 58.60) rectangle (330.04, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 60.25) --
	(330.04, 60.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 62.79) --
	(330.04, 62.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 65.33) --
	(330.04, 65.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 67.88) --
	(330.04, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 70.42) --
	(330.04, 70.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.13, 58.60) --
	(320.13, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.67, 58.60) --
	(322.67, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.21, 58.60) --
	(325.21, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.76, 58.60) --
	(327.76, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 58.97) --
	(330.04, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 61.52) --
	(330.04, 61.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 64.06) --
	(330.04, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 66.60) --
	(330.04, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 69.15) --
	(330.04, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.86, 58.60) --
	(318.86, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.40, 58.60) --
	(321.40, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.94, 58.60) --
	(323.94, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.49, 58.60) --
	(326.49, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.03, 58.60) --
	(329.03, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.37, 65.03) --
	(322.17, 64.95) --
	(325.10, 62.19) --
	(325.32, 67.76) --
	(319.43, 63.90) --
	(327.26, 60.53);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.37, 65.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.17, 64.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.10, 62.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.32, 67.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.43, 63.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.26, 60.53) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.09, 58.60) rectangle (330.04, 71.18);
\end{scope}
\begin{scope}
\path[clip] (318.09, 45.97) rectangle (330.04, 58.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.09, 45.97) rectangle (330.04, 58.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 47.62) --
	(330.04, 47.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 50.16) --
	(330.04, 50.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 52.71) --
	(330.04, 52.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 55.25) --
	(330.04, 55.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 57.79) --
	(330.04, 57.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.13, 45.97) --
	(320.13, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.67, 45.97) --
	(322.67, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.21, 45.97) --
	(325.21, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.76, 45.97) --
	(327.76, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 46.35) --
	(330.04, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 48.89) --
	(330.04, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 51.43) --
	(330.04, 51.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 53.98) --
	(330.04, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 56.52) --
	(330.04, 56.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.86, 45.97) --
	(318.86, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.40, 45.97) --
	(321.40, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.94, 45.97) --
	(323.94, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.49, 45.97) --
	(326.49, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.03, 45.97) --
	(329.03, 58.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.29, 51.05) --
	(324.13, 52.06) --
	(323.53, 50.50) --
	(325.38, 51.94) --
	(322.39, 51.61);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.29, 51.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.13, 52.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.53, 50.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.38, 51.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.39, 51.61) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.09, 45.97) rectangle (330.04, 58.55);
\end{scope}
\begin{scope}
\path[clip] (318.09, 33.34) rectangle (330.04, 45.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.09, 33.34) rectangle (330.04, 45.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 34.99) --
	(330.04, 34.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 37.53) --
	(330.04, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 40.08) --
	(330.04, 40.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 42.62) --
	(330.04, 42.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 45.16) --
	(330.04, 45.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.13, 33.34) --
	(320.13, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.67, 33.34) --
	(322.67, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.21, 33.34) --
	(325.21, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.76, 33.34) --
	(327.76, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 33.72) --
	(330.04, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 36.26) --
	(330.04, 36.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 38.81) --
	(330.04, 38.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 41.35) --
	(330.04, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 43.89) --
	(330.04, 43.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.86, 33.34) --
	(318.86, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.40, 33.34) --
	(321.40, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.94, 33.34) --
	(323.94, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.49, 33.34) --
	(326.49, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.03, 33.34) --
	(329.03, 45.92);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.24, 38.53) --
	(324.09, 39.21) --
	(323.72, 38.11) --
	(324.84, 39.39) --
	(322.82, 38.79);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.24, 38.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.09, 39.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.72, 38.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.84, 39.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.82, 38.79) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.09, 33.34) rectangle (330.04, 45.92);
\end{scope}
\begin{scope}
\path[clip] (318.09, 20.71) rectangle (330.04, 33.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.09, 20.71) rectangle (330.04, 33.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 22.36) --
	(330.04, 22.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 24.91) --
	(330.04, 24.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 27.45) --
	(330.04, 27.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 29.99) --
	(330.04, 29.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.09, 32.54) --
	(330.04, 32.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.13, 20.71) --
	(320.13, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.67, 20.71) --
	(322.67, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.21, 20.71) --
	(325.21, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.76, 20.71) --
	(327.76, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 21.09) --
	(330.04, 21.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 23.63) --
	(330.04, 23.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 26.18) --
	(330.04, 26.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 28.72) --
	(330.04, 28.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.09, 31.26) --
	(330.04, 31.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.86, 20.71) --
	(318.86, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.40, 20.71) --
	(321.40, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.94, 20.71) --
	(323.94, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.49, 20.71) --
	(326.49, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.03, 20.71) --
	(329.03, 33.29);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.10, 26.17) --
	(322.19, 28.92) --
	(325.91, 21.79) --
	(326.87, 32.72) --
	(318.64, 21.29);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.10, 26.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.19, 28.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.91, 21.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.87, 32.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.64, 21.29) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.09, 20.71) rectangle (330.04, 33.29);
\end{scope}
\begin{scope}
\path[clip] (330.17, 58.60) rectangle (342.11, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.17, 58.60) rectangle (342.11, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 60.25) --
	(342.11, 60.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 62.79) --
	(342.11, 62.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 65.33) --
	(342.11, 65.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 67.88) --
	(342.11, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 70.42) --
	(342.11, 70.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.20, 58.60) --
	(332.20, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.74, 58.60) --
	(334.74, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.29, 58.60) --
	(337.29, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.83, 58.60) --
	(339.83, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 58.97) --
	(342.11, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 61.52) --
	(342.11, 61.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 64.06) --
	(342.11, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 66.60) --
	(342.11, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 69.15) --
	(342.11, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 58.60) --
	(330.93, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.47, 58.60) --
	(333.47, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.02, 58.60) --
	(336.02, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.56, 58.60) --
	(338.56, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.10, 58.60) --
	(341.10, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.91, 63.33) --
	(335.20, 64.85) --
	(338.00, 62.40) --
	(333.95, 65.66);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.91, 63.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.20, 64.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.00, 62.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.95, 65.66) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.17, 58.60) rectangle (342.11, 71.18);
\end{scope}
\begin{scope}
\path[clip] (330.17, 45.97) rectangle (342.11, 58.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.17, 45.97) rectangle (342.11, 58.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 47.62) --
	(342.11, 47.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 50.16) --
	(342.11, 50.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 52.71) --
	(342.11, 52.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 55.25) --
	(342.11, 55.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 57.79) --
	(342.11, 57.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.20, 45.97) --
	(332.20, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.74, 45.97) --
	(334.74, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.29, 45.97) --
	(337.29, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.83, 45.97) --
	(339.83, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 46.35) --
	(342.11, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 48.89) --
	(342.11, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 51.43) --
	(342.11, 51.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 53.98) --
	(342.11, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 56.52) --
	(342.11, 56.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 45.97) --
	(330.93, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.47, 45.97) --
	(333.47, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.02, 45.97) --
	(336.02, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.56, 45.97) --
	(338.56, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.10, 45.97) --
	(341.10, 58.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.23, 51.25) --
	(335.83, 51.66) --
	(336.55, 51.06) --
	(335.46, 51.77);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.23, 51.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.83, 51.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.55, 51.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.46, 51.77) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.17, 45.97) rectangle (342.11, 58.55);
\end{scope}
\begin{scope}
\path[clip] (330.17, 33.34) rectangle (342.11, 45.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.17, 33.34) rectangle (342.11, 45.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 34.99) --
	(342.11, 34.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 37.53) --
	(342.11, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 40.08) --
	(342.11, 40.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 42.62) --
	(342.11, 42.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 45.16) --
	(342.11, 45.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.20, 33.34) --
	(332.20, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.74, 33.34) --
	(334.74, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.29, 33.34) --
	(337.29, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.83, 33.34) --
	(339.83, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 33.72) --
	(342.11, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 36.26) --
	(342.11, 36.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 38.81) --
	(342.11, 38.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 41.35) --
	(342.11, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 43.89) --
	(342.11, 43.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 33.34) --
	(330.93, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.47, 33.34) --
	(333.47, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.02, 33.34) --
	(336.02, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.56, 33.34) --
	(338.56, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.10, 33.34) --
	(341.10, 45.92);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.40, 37.87) --
	(335.81, 39.83) --
	(337.04, 36.65) --
	(334.81, 40.87);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.40, 37.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.81, 39.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.04, 36.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (334.81, 40.87) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.17, 33.34) rectangle (342.11, 45.92);
\end{scope}
\begin{scope}
\path[clip] (330.17, 20.71) rectangle (342.11, 33.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.17, 20.71) rectangle (342.11, 33.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 22.36) --
	(342.11, 22.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 24.91) --
	(342.11, 24.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 27.45) --
	(342.11, 27.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 29.99) --
	(342.11, 29.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.17, 32.54) --
	(342.11, 32.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.20, 20.71) --
	(332.20, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.74, 20.71) --
	(334.74, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.29, 20.71) --
	(337.29, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.83, 20.71) --
	(339.83, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 21.09) --
	(342.11, 21.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 23.63) --
	(342.11, 23.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 26.18) --
	(342.11, 26.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 28.72) --
	(342.11, 28.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.17, 31.26) --
	(342.11, 31.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 20.71) --
	(330.93, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.47, 20.71) --
	(333.47, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.02, 20.71) --
	(336.02, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.56, 20.71) --
	(338.56, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.10, 20.71) --
	(341.10, 33.29);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.94, 25.20) --
	(336.46, 27.14) --
	(335.85, 23.86) --
	(335.81, 28.52);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.94, 25.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.46, 27.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.85, 23.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.81, 28.52) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.17, 20.71) rectangle (342.11, 33.29);
\end{scope}
\begin{scope}
\path[clip] (342.24, 58.60) rectangle (354.19, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.24, 58.60) rectangle (354.19, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 60.25) --
	(354.19, 60.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 62.79) --
	(354.19, 62.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 65.33) --
	(354.19, 65.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 67.88) --
	(354.19, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 70.42) --
	(354.19, 70.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.27, 58.60) --
	(344.27, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.82, 58.60) --
	(346.82, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.36, 58.60) --
	(349.36, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.90, 58.60) --
	(351.90, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 58.97) --
	(354.19, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 61.52) --
	(354.19, 61.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 64.06) --
	(354.19, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 66.60) --
	(354.19, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 69.15) --
	(354.19, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.00, 58.60) --
	(343.00, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.55, 58.60) --
	(345.55, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.09, 58.60) --
	(348.09, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.63, 58.60) --
	(350.63, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 58.60) --
	(353.18, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.30, 63.14) --
	(349.68, 63.72) --
	(347.73, 65.50) --
	(346.41, 62.41) --
	(351.08, 62.01) --
	(349.30, 67.49) --
	(344.12, 64.17);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.30, 63.14) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.68, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.73, 65.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.41, 62.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.08, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.30, 67.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.12, 64.17) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.24, 58.60) rectangle (354.19, 71.18);
\end{scope}
\begin{scope}
\path[clip] (342.24, 45.97) rectangle (354.19, 58.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.24, 45.97) rectangle (354.19, 58.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 47.62) --
	(354.19, 47.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 50.16) --
	(354.19, 50.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 52.71) --
	(354.19, 52.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 55.25) --
	(354.19, 55.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 57.79) --
	(354.19, 57.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.27, 45.97) --
	(344.27, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.82, 45.97) --
	(346.82, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.36, 45.97) --
	(349.36, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.90, 45.97) --
	(351.90, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 46.35) --
	(354.19, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 48.89) --
	(354.19, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 51.43) --
	(354.19, 51.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 53.98) --
	(354.19, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 56.52) --
	(354.19, 56.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.00, 45.97) --
	(343.00, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.55, 45.97) --
	(345.55, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.09, 45.97) --
	(348.09, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.63, 45.97) --
	(350.63, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 45.97) --
	(353.18, 58.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.46, 50.90) --
	(346.83, 52.20) --
	(351.36, 50.31) --
	(344.70, 52.33);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.46, 50.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.83, 52.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.36, 50.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.70, 52.33) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.24, 45.97) rectangle (354.19, 58.55);
\end{scope}
\begin{scope}
\path[clip] (342.24, 33.34) rectangle (354.19, 45.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.24, 33.34) rectangle (354.19, 45.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 34.99) --
	(354.19, 34.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 37.53) --
	(354.19, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 40.08) --
	(354.19, 40.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 42.62) --
	(354.19, 42.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 45.16) --
	(354.19, 45.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.27, 33.34) --
	(344.27, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.82, 33.34) --
	(346.82, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.36, 33.34) --
	(349.36, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.90, 33.34) --
	(351.90, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 33.72) --
	(354.19, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 36.26) --
	(354.19, 36.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 38.81) --
	(354.19, 38.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 41.35) --
	(354.19, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 43.89) --
	(354.19, 43.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.00, 33.34) --
	(343.00, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.55, 33.34) --
	(345.55, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.09, 33.34) --
	(348.09, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.63, 33.34) --
	(350.63, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 33.34) --
	(353.18, 45.92);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.41, 39.13) --
	(347.62, 39.35) --
	(347.98, 38.06) --
	(349.27, 39.25) --
	(346.88, 39.87) --
	(348.38, 37.17);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.41, 39.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.62, 39.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.98, 38.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.27, 39.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.88, 39.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.38, 37.17) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.24, 33.34) rectangle (354.19, 45.92);
\end{scope}
\begin{scope}
\path[clip] (342.24, 20.71) rectangle (354.19, 33.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.24, 20.71) rectangle (354.19, 33.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 22.36) --
	(354.19, 22.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 24.91) --
	(354.19, 24.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 27.45) --
	(354.19, 27.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 29.99) --
	(354.19, 29.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.24, 32.54) --
	(354.19, 32.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.27, 20.71) --
	(344.27, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.82, 20.71) --
	(346.82, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.36, 20.71) --
	(349.36, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.90, 20.71) --
	(351.90, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 21.09) --
	(354.19, 21.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 23.63) --
	(354.19, 23.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 26.18) --
	(354.19, 26.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 28.72) --
	(354.19, 28.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.24, 31.26) --
	(354.19, 31.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.00, 20.71) --
	(343.00, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.55, 20.71) --
	(345.55, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.09, 20.71) --
	(348.09, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.63, 20.71) --
	(350.63, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.18, 20.71) --
	(353.18, 33.29);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.42, 25.51) --
	(349.11, 26.77) --
	(346.89, 26.57) --
	(349.08, 24.19) --
	(349.83, 28.09) --
	(345.20, 25.93);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.42, 25.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.11, 26.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.89, 26.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.08, 24.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.83, 28.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.20, 25.93) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.24, 20.71) rectangle (354.19, 33.29);
\end{scope}
\begin{scope}
\path[clip] (354.31, 58.60) rectangle (366.26, 71.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.31, 58.60) rectangle (366.26, 71.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 60.25) --
	(366.26, 60.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 62.79) --
	(366.26, 62.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 65.33) --
	(366.26, 65.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 67.88) --
	(366.26, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 70.42) --
	(366.26, 70.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.35, 58.60) --
	(356.35, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.89, 58.60) --
	(358.89, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.43, 58.60) --
	(361.43, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.98, 58.60) --
	(363.98, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 58.97) --
	(366.26, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 61.52) --
	(366.26, 61.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 64.06) --
	(366.26, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 66.60) --
	(366.26, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 69.15) --
	(366.26, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.07, 58.60) --
	(355.07, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 58.60) --
	(357.62, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.16, 58.60) --
	(360.16, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.71, 58.60) --
	(362.71, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 58.60) --
	(365.25, 71.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.00, 63.21) --
	(361.44, 63.26) --
	(360.60, 65.59) --
	(357.92, 63.49) --
	(361.49, 60.92) --
	(363.19, 66.11) --
	(356.49, 65.85);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.00, 63.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.44, 63.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.60, 65.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.92, 63.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.49, 60.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.19, 66.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.49, 65.85) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.31, 58.60) rectangle (366.26, 71.18);
\end{scope}
\begin{scope}
\path[clip] (354.31, 45.97) rectangle (366.26, 58.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.31, 45.97) rectangle (366.26, 58.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 47.62) --
	(366.26, 47.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 50.16) --
	(366.26, 50.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 52.71) --
	(366.26, 52.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 55.25) --
	(366.26, 55.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 57.79) --
	(366.26, 57.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.35, 45.97) --
	(356.35, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.89, 45.97) --
	(358.89, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.43, 45.97) --
	(361.43, 58.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.98, 45.97) --
	(363.98, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 46.35) --
	(366.26, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 48.89) --
	(366.26, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 51.43) --
	(366.26, 51.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 53.98) --
	(366.26, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 56.52) --
	(366.26, 56.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.07, 45.97) --
	(355.07, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 45.97) --
	(357.62, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.16, 45.97) --
	(360.16, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.71, 45.97) --
	(362.71, 58.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 45.97) --
	(365.25, 58.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.09, 49.68) --
	(361.09, 53.62) --
	(357.96, 48.42) --
	(365.72, 51.94) --
	(354.95, 53.51);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.09, 49.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.09, 53.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.96, 48.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.72, 51.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.95, 53.51) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.31, 45.97) rectangle (366.26, 58.55);
\end{scope}
\begin{scope}
\path[clip] (354.31, 33.34) rectangle (366.26, 45.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.31, 33.34) rectangle (366.26, 45.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 34.99) --
	(366.26, 34.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 37.53) --
	(366.26, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 40.08) --
	(366.26, 40.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 42.62) --
	(366.26, 42.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 45.16) --
	(366.26, 45.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.35, 33.34) --
	(356.35, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.89, 33.34) --
	(358.89, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.43, 33.34) --
	(361.43, 45.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.98, 33.34) --
	(363.98, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 33.72) --
	(366.26, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 36.26) --
	(366.26, 36.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 38.81) --
	(366.26, 38.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 41.35) --
	(366.26, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 43.89) --
	(366.26, 43.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.07, 33.34) --
	(355.07, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 33.34) --
	(357.62, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.16, 33.34) --
	(360.16, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.71, 33.34) --
	(362.71, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 33.34) --
	(365.25, 45.92);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.00, 38.46) --
	(359.45, 41.05) --
	(360.81, 35.24) --
	(363.44, 43.03) --
	(355.10, 36.25);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.00, 38.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.45, 41.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.81, 35.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.44, 43.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.10, 36.25) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.31, 33.34) rectangle (366.26, 45.92);
\end{scope}
\begin{scope}
\path[clip] (354.31, 20.71) rectangle (366.26, 33.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.31, 20.71) rectangle (366.26, 33.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 22.36) --
	(366.26, 22.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 24.91) --
	(366.26, 24.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 27.45) --
	(366.26, 27.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 29.99) --
	(366.26, 29.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.31, 32.54) --
	(366.26, 32.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.35, 20.71) --
	(356.35, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.89, 20.71) --
	(358.89, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.43, 20.71) --
	(361.43, 33.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.98, 20.71) --
	(363.98, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 21.09) --
	(366.26, 21.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 23.63) --
	(366.26, 23.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 26.18) --
	(366.26, 26.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 28.72) --
	(366.26, 28.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 31.26) --
	(366.26, 31.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.07, 20.71) --
	(355.07, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 20.71) --
	(357.62, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.16, 20.71) --
	(360.16, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.71, 20.71) --
	(362.71, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 20.71) --
	(365.25, 33.29);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.32, 25.87) --
	(360.79, 26.25) --
	(359.86, 26.81) --
	(359.61, 25.26) --
	(361.58, 25.71) --
	(360.56, 27.68) --
	(358.41, 25.65);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.32, 25.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.79, 26.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.86, 26.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.61, 25.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.58, 25.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.56, 27.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.41, 25.65) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.31, 20.71) rectangle (366.26, 33.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (336.14,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71, 93.95);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.14, 82.39) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.14, 72.89) {samples};
\end{scope}
\end{tikzpicture}


==> figures/figure1_top.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-11 11:04:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 22.45, 76.57) rectangle ( 72.30,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 22.45, 76.57) rectangle ( 72.30,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 37.76, 79.32) rectangle ( 72.20,124.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.76, 79.32) rectangle ( 72.20,124.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 85.21) --
	( 72.20, 85.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 92.48) --
	( 72.20, 92.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 99.75) --
	( 72.20, 99.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76,107.02) --
	( 72.20,107.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76,114.29) --
	( 72.20,114.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76,121.56) --
	( 72.20,121.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.59, 79.32) --
	( 39.59,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 79.32) --
	( 46.86,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.13, 79.32) --
	( 54.13,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.40, 79.32) --
	( 61.40,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.67, 79.32) --
	( 68.67,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 81.57) --
	( 72.20, 81.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 88.84) --
	( 72.20, 88.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 96.11) --
	( 72.20, 96.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,103.38) --
	( 72.20,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,110.65) --
	( 72.20,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,117.92) --
	( 72.20,117.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 79.32) --
	( 43.23,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.50, 79.32) --
	( 50.50,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 79.32) --
	( 57.77,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.04, 79.32) --
	( 65.04,124.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.09, 85.84) --
	( 54.31, 83.17) --
	( 62.48, 85.14) --
	( 68.62, 90.30) --
	( 70.63, 97.23) --
	( 66.09,104.50) --
	( 57.55,107.32) --
	( 51.92,107.47) --
	( 56.17,109.02) --
	( 61.73,113.82) --
	( 60.94,118.03) --
	( 54.50,120.96) --
	( 42.95,121.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 84.05) --
	( 40.53, 83.56) --
	( 41.74, 83.11) --
	( 42.95, 82.72) --
	( 44.17, 82.38) --
	( 45.39, 82.09) --
	( 46.62, 81.85) --
	( 47.87, 81.65) --
	( 49.13, 81.50) --
	( 50.39, 81.41) --
	( 51.64, 81.40) --
	( 52.87, 81.46) --
	( 54.09, 81.59) --
	( 55.30, 81.80) --
	( 56.51, 82.09) --
	( 57.72, 82.45) --
	( 58.94, 82.90) --
	( 60.16, 83.43) --
	( 61.31, 84.02) --
	( 62.37, 84.67) --
	( 63.34, 85.37) --
	( 64.24, 86.13) --
	( 65.06, 86.94) --
	( 65.82, 87.82) --
	( 66.53, 88.78) --
	( 67.17, 89.81) --
	( 67.71, 90.86) --
	( 68.09, 91.87) --
	( 68.34, 92.85) --
	( 68.46, 93.82) --
	( 68.47, 94.78) --
	( 68.35, 95.77) --
	( 68.10, 96.78) --
	( 67.71, 97.83) --
	( 67.19, 98.91) --
	( 66.60, 99.92) --
	( 65.96,100.85) --
	( 65.24,101.72) --
	( 64.46,102.53) --
	( 63.61,103.29) --
	( 62.67,104.00) --
	( 61.65,104.66) --
	( 60.54,105.27) --
	( 59.52,105.80) --
	( 58.64,106.26) --
	( 57.89,106.65) --
	( 57.26,106.97) --
	( 56.74,107.24) --
	( 56.31,107.45) --
	( 55.98,107.62) --
	( 55.72,107.74) --
	( 55.53,107.84) --
	( 55.42,107.92) --
	( 55.36,107.98) --
	( 55.33,108.03) --
	( 55.33,108.08) --
	( 55.35,108.13) --
	( 55.41,108.19) --
	( 55.51,108.27) --
	( 55.68,108.36) --
	( 55.89,108.48) --
	( 56.15,108.61) --
	( 56.47,108.77) --
	( 56.85,108.95) --
	( 57.30,109.15) --
	( 57.82,109.38) --
	( 58.41,109.64) --
	( 59.09,109.93) --
	( 59.72,110.25) --
	( 60.30,110.61) --
	( 60.82,111.00) --
	( 61.28,111.43) --
	( 61.71,111.90) --
	( 62.09,112.42) --
	( 62.43,112.98) --
	( 62.73,113.61) --
	( 62.96,114.23) --
	( 63.09,114.82) --
	( 63.12,115.37) --
	( 63.07,115.90) --
	( 62.94,116.43) --
	( 62.71,116.96) --
	( 62.38,117.51) --
	( 61.93,118.09) --
	( 61.35,118.68) --
	( 60.70,119.24) --
	( 59.98,119.75) --
	( 59.17,120.23) --
	( 58.26,120.67) --
	( 57.25,121.07) --
	( 56.13,121.42) --
	( 54.87,121.74) --
	( 53.49,122.00) --
	( 52.03,122.23) --
	( 50.52,122.42) --
	( 48.96,122.59) --
	( 47.34,122.71) --
	( 45.66,122.80) --
	( 43.92,122.85) --
	( 42.12,122.87) --
	( 40.26,122.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.76, 79.32) rectangle ( 72.20,124.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.12,102.13) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.98,169.11) {elastic full};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.98,159.61) {Procrustes};
\end{scope}
\begin{scope}
\path[clip] ( 72.30, 76.57) rectangle (112.34,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.30, 76.57) rectangle (112.34,175.17);
\end{scope}
\begin{scope}
\path[clip] ( 75.15, 79.32) rectangle (112.24,124.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.15, 79.32) rectangle (112.24,124.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 87.09) --
	(112.24, 87.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 97.90) --
	(112.24, 97.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15,108.70) --
	(112.24,108.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15,119.50) --
	(112.24,119.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.00, 79.32) --
	( 84.00,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.80, 79.32) --
	( 94.80,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.61, 79.32) --
	(105.61,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 81.69) --
	(112.24, 81.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 92.50) --
	(112.24, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15,103.30) --
	(112.24,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15,114.10) --
	(112.24,114.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15,124.91) --
	(112.24,124.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.60, 79.32) --
	( 78.60,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 79.32) --
	( 89.40,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.20, 79.32) --
	(100.20,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01, 79.32) --
	(111.01,124.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.84, 84.92) --
	( 90.40, 81.40) --
	(101.59, 83.39) --
	(109.15, 89.78) --
	(110.56, 97.89) --
	(106.90,104.51) --
	(103.91,107.94) --
	(103.45,109.16) --
	(105.03,110.47) --
	(106.75,112.61) --
	(105.19,116.99) --
	( 98.01,121.29) --
	( 84.89,122.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.74, 84.40) --
	( 81.18, 83.80) --
	( 82.60, 83.28) --
	( 84.00, 82.83) --
	( 85.39, 82.44) --
	( 86.77, 82.11) --
	( 88.14, 81.85) --
	( 89.50, 81.65) --
	( 90.86, 81.50) --
	( 92.21, 81.42) --
	( 93.53, 81.42) --
	( 94.82, 81.50) --
	( 96.07, 81.66) --
	( 97.31, 81.89) --
	( 98.52, 82.20) --
	( 99.73, 82.59) --
	(100.93, 83.06) --
	(102.11, 83.61) --
	(103.23, 84.22) --
	(104.25, 84.89) --
	(105.19, 85.61) --
	(106.06, 86.39) --
	(106.87, 87.22) --
	(107.60, 88.13) --
	(108.29, 89.10) --
	(108.91, 90.16) --
	(109.43, 91.23) --
	(109.83, 92.26) --
	(110.10, 93.26) --
	(110.26, 94.24) --
	(110.32, 95.20) --
	(110.27, 96.17) --
	(110.12, 97.14) --
	(109.85, 98.14) --
	(109.49, 99.14) --
	(109.06,100.07) --
	(108.59,100.93) --
	(108.07,101.73) --
	(107.50,102.48) --
	(106.87,103.17) --
	(106.19,103.82) --
	(105.44,104.43) --
	(104.62,104.99) --
	(103.86,105.50) --
	(103.16,105.96) --
	(102.54,106.36) --
	(101.98,106.71) --
	(101.48,107.01) --
	(101.05,107.28) --
	(100.66,107.50) --
	(100.33,107.69) --
	(100.07,107.85) --
	( 99.87,107.98) --
	( 99.72,108.10) --
	( 99.63,108.21) --
	( 99.57,108.29) --
	( 99.54,108.37) --
	( 99.53,108.44) --
	( 99.54,108.51) --
	( 99.58,108.59) --
	( 99.64,108.67) --
	( 99.73,108.77) --
	( 99.85,108.89) --
	(100.03,109.03) --
	(100.25,109.18) --
	(100.53,109.36) --
	(100.88,109.55) --
	(101.30,109.78) --
	(101.71,110.03) --
	(102.09,110.30) --
	(102.43,110.61) --
	(102.76,110.95) --
	(103.06,111.33) --
	(103.34,111.75) --
	(103.60,112.22) --
	(103.84,112.73) --
	(104.02,113.27) --
	(104.13,113.79) --
	(104.16,114.32) --
	(104.13,114.85) --
	(104.02,115.41) --
	(103.82,115.99) --
	(103.53,116.61) --
	(103.14,117.28) --
	(102.65,117.97) --
	(102.09,118.62) --
	(101.46,119.22) --
	(100.76,119.78) --
	( 99.97,120.29) --
	( 99.10,120.77) --
	( 98.12,121.21) --
	( 97.03,121.60) --
	( 95.82,121.95) --
	( 94.54,122.25) --
	( 93.21,122.49) --
	( 91.83,122.68) --
	( 90.39,122.80) --
	( 88.88,122.87) --
	( 87.31,122.87) --
	( 85.66,122.80) --
	( 83.94,122.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.15, 79.32) rectangle (112.24,124.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.70,169.11) {inelastic full};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.70,159.61) {Procrustes};
\end{scope}
\begin{scope}
\path[clip] ( 22.45,  5.50) rectangle ( 72.30, 76.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 22.45,  5.50) rectangle ( 72.30, 76.57);
\end{scope}
\begin{scope}
\path[clip] ( 37.76, 20.71) rectangle ( 72.20, 68.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.76, 20.71) rectangle ( 72.20, 68.80);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 24.93) --
	( 72.20, 24.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 32.98) --
	( 72.20, 32.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 41.03) --
	( 72.20, 41.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 49.08) --
	( 72.20, 49.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 57.14) --
	( 72.20, 57.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.76, 65.19) --
	( 72.20, 65.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.72, 20.71) --
	( 44.72, 68.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.77, 20.71) --
	( 52.77, 68.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.82, 20.71) --
	( 60.82, 68.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.87, 20.71) --
	( 68.87, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 20.90) --
	( 72.20, 20.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 28.96) --
	( 72.20, 28.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 37.01) --
	( 72.20, 37.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 45.06) --
	( 72.20, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 53.11) --
	( 72.20, 53.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 61.16) --
	( 72.20, 61.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 20.71) --
	( 40.69, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.74, 20.71) --
	( 48.74, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.79, 20.71) --
	( 56.79, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 20.71) --
	( 64.85, 68.80);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95, 25.68) --
	( 53.02, 22.90) --
	( 61.25, 24.67) --
	( 67.75, 29.17) --
	( 70.63, 36.03) --
	( 63.23, 47.25) --
	( 56.05, 48.97) --
	( 49.93, 48.70) --
	( 56.93, 51.90) --
	( 61.03, 58.13) --
	( 59.35, 62.68) --
	( 51.19, 64.76) --
	( 43.01, 64.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 33.59) --
	( 40.68, 31.63) --
	( 41.97, 30.01) --
	( 43.22, 28.70) --
	( 44.43, 27.65) --
	( 45.60, 26.83) --
	( 46.75, 26.22) --
	( 47.89, 25.79) --
	( 49.05, 25.52) --
	( 50.22, 25.40) --
	( 51.39, 25.33) --
	( 52.56, 25.31) --
	( 53.73, 25.34) --
	( 54.90, 25.42) --
	( 56.07, 25.55) --
	( 57.24, 25.73) --
	( 58.43, 25.97) --
	( 59.61, 26.26) --
	( 60.72, 26.61) --
	( 61.74, 27.04) --
	( 62.68, 27.53) --
	( 63.55, 28.09) --
	( 64.35, 28.72) --
	( 65.10, 29.42) --
	( 65.80, 30.21) --
	( 66.45, 31.10) --
	( 67.00, 32.00) --
	( 67.40, 32.87) --
	( 67.67, 33.70) --
	( 67.82, 34.51) --
	( 67.85, 35.31) --
	( 67.78, 36.13) --
	( 67.59, 36.97) --
	( 67.28, 37.84) --
	( 66.85, 38.74) --
	( 66.39, 39.56) --
	( 65.92, 40.32) --
	( 65.41, 41.00) --
	( 64.89, 41.63) --
	( 64.34, 42.20) --
	( 63.77, 42.71) --
	( 63.17, 43.18) --
	( 62.54, 43.60) --
	( 61.90, 43.95) --
	( 61.27, 44.22) --
	( 60.64, 44.43) --
	( 60.01, 44.57) --
	( 59.36, 44.66) --
	( 58.69, 44.68) --
	( 58.00, 44.64) --
	( 57.27, 44.53) --
	( 56.63, 44.46) --
	( 56.14, 44.52) --
	( 55.77, 44.68) --
	( 55.46, 44.94) --
	( 55.20, 45.35) --
	( 54.99, 45.94) --
	( 54.84, 46.79) --
	( 54.78, 47.96) --
	( 54.82, 49.33) --
	( 54.93, 50.35) --
	( 55.08, 51.04) --
	( 55.25, 51.48) --
	( 55.43, 51.73) --
	( 55.61, 51.86) --
	( 55.82, 51.90) --
	( 56.09, 51.85) --
	( 56.46, 51.68) --
	( 56.81, 51.58) --
	( 57.11, 51.58) --
	( 57.40, 51.68) --
	( 57.70, 51.90) --
	( 58.03, 52.28) --
	( 58.39, 52.87) --
	( 58.79, 53.73) --
	( 59.22, 54.91) --
	( 59.58, 56.20) --
	( 59.79, 57.32) --
	( 59.88, 58.29) --
	( 59.86, 59.15) --
	( 59.75, 59.90) --
	( 59.54, 60.57) --
	( 59.25, 61.17) --
	( 58.86, 61.72) --
	( 58.38, 62.24) --
	( 57.80, 62.75) --
	( 57.11, 63.25) --
	( 56.30, 63.75) --
	( 55.36, 64.25) --
	( 54.28, 64.73) --
	( 53.04, 65.20) --
	( 51.62, 65.66) --
	( 50.03, 66.10) --
	( 48.51, 66.40) --
	( 47.12, 66.57) --
	( 45.86, 66.62) --
	( 44.69, 66.54) --
	( 43.61, 66.36) --
	( 42.60, 66.07) --
	( 41.65, 65.68) --
	( 40.74, 65.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.76, 20.71) rectangle ( 72.20, 68.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.12, 44.76) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 54.98,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.98, 70.51) {elastic};
\end{scope}
\begin{scope}
\path[clip] ( 72.30,  5.50) rectangle (112.34, 76.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.30,  5.50) rectangle (112.34, 76.57);
\end{scope}
\begin{scope}
\path[clip] ( 75.15, 44.78) rectangle ( 93.68, 66.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.15, 44.78) rectangle ( 93.68, 66.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 47.16) --
	( 93.68, 47.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 52.77) --
	( 93.68, 52.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 58.38) --
	( 93.68, 58.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 64.00) --
	( 93.68, 64.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.16, 44.78) --
	( 76.16, 66.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.78, 44.78) --
	( 81.78, 66.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.39, 44.78) --
	( 87.39, 66.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.01, 44.78) --
	( 93.01, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 49.96) --
	( 93.68, 49.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 55.58) --
	( 93.68, 55.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 61.19) --
	( 93.68, 61.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.97, 44.78) --
	( 78.97, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.59, 44.78) --
	( 84.59, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.20, 44.78) --
	( 90.20, 66.59);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.55, 53.25) --
	( 78.24, 51.00) --
	( 81.04, 48.19) --
	( 86.10, 46.51) --
	( 90.59, 47.63) --
	( 91.71, 49.88) --
	( 92.84, 53.25) --
	( 91.15, 57.74) --
	( 88.34, 59.98) --
	( 83.29, 60.54) --
	( 83.29, 63.91) --
	( 80.48, 65.04) --
	( 75.99, 65.60);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.55, 53.25) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.24, 51.00) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.04, 48.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.10, 46.51) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.59, 47.63) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.71, 49.88) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.84, 53.25) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.15, 57.74) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.34, 59.98) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 60.54) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.29, 63.91) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.48, 65.04) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.99, 65.60) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.15, 44.78) rectangle ( 93.68, 66.59);
\end{scope}
\begin{scope}
\path[clip] ( 75.15, 22.93) rectangle ( 93.68, 44.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.15, 22.93) rectangle ( 93.68, 44.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 25.30) --
	( 93.68, 25.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 30.92) --
	( 93.68, 30.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 36.53) --
	( 93.68, 36.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.15, 42.14) --
	( 93.68, 42.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.16, 22.93) --
	( 76.16, 44.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.78, 22.93) --
	( 81.78, 44.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.39, 22.93) --
	( 87.39, 44.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.01, 22.93) --
	( 93.01, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 28.11) --
	( 93.68, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 33.72) --
	( 93.68, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.15, 39.34) --
	( 93.68, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.97, 22.93) --
	( 78.97, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.59, 22.93) --
	( 84.59, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.20, 22.93) --
	( 90.20, 44.73);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.43, 25.73) --
	( 83.68, 26.86) --
	( 86.49, 27.98) --
	( 87.05, 30.22) --
	( 85.93, 32.47) --
	( 84.24, 33.03) --
	( 82.56, 31.91) --
	( 85.36, 34.15) --
	( 86.49, 36.96) --
	( 87.61, 39.21) --
	( 86.49, 40.89) --
	( 81.99, 40.33) --
	( 80.31, 38.65);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.43, 25.73) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.68, 26.86) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.49, 27.98) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.05, 30.22) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.93, 32.47) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.24, 33.03) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.56, 31.91) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.36, 34.15) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.49, 36.96) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.61, 39.21) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.49, 40.89) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.99, 40.33) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.31, 38.65) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.15, 22.93) rectangle ( 93.68, 44.73);
\end{scope}
\begin{scope}
\path[clip] ( 93.71, 44.78) rectangle (112.24, 66.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.71, 44.78) rectangle (112.24, 66.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 47.16) --
	(112.24, 47.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 52.77) --
	(112.24, 52.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 58.38) --
	(112.24, 58.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 64.00) --
	(112.24, 64.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.73, 44.78) --
	( 94.73, 66.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.34, 44.78) --
	(100.34, 66.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.96, 44.78) --
	(105.96, 66.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 44.78) --
	(111.57, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.71, 49.96) --
	(112.24, 49.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.71, 55.58) --
	(112.24, 55.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.71, 61.19) --
	(112.24, 61.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54, 44.78) --
	( 97.54, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.15, 44.78) --
	(103.15, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.77, 44.78) --
	(108.77, 66.59);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.26, 48.24) --
	(102.07, 48.24) --
	(104.88, 51.04) --
	(105.44, 53.29) --
	(103.76, 56.10) --
	(100.39, 55.53) --
	( 98.14, 54.97) --
	(103.76, 56.10) --
	(105.44, 57.22) --
	(106.00, 58.90) --
	(106.00, 60.59) --
	(103.76, 61.15) --
	(102.07, 61.15);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.26, 48.24) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.07, 48.24) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.88, 51.04) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.44, 53.29) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.76, 56.10) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.39, 55.53) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.14, 54.97) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.76, 56.10) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.44, 57.22) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.00, 58.90) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.00, 60.59) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.76, 61.15) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.07, 61.15) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.71, 44.78) rectangle (112.24, 66.59);
\end{scope}
\begin{scope}
\path[clip] ( 93.71, 22.93) rectangle (112.24, 44.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.71, 22.93) rectangle (112.24, 44.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 25.30) --
	(112.24, 25.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 30.92) --
	(112.24, 30.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 36.53) --
	(112.24, 36.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.71, 42.14) --
	(112.24, 42.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.73, 22.93) --
	( 94.73, 44.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.34, 22.93) --
	(100.34, 44.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.96, 22.93) --
	(105.96, 44.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 22.93) --
	(111.57, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.71, 28.11) --
	(112.24, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.71, 33.72) --
	(112.24, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.71, 39.34) --
	(112.24, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54, 22.93) --
	( 97.54, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.15, 22.93) --
	(103.15, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.77, 22.93) --
	(108.77, 44.73);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93, 25.60) --
	(101.29, 23.92) --
	(106.35, 25.04) --
	(109.16, 27.85) --
	(106.35, 31.22) --
	(104.10, 33.46) --
	( 99.61, 35.71) --
	(104.10, 35.71) --
	(106.35, 36.83) --
	(104.66, 39.08) --
	(102.98, 40.20) --
	(100.17, 41.32) --
	( 97.93, 42.45);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.93, 25.60) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.29, 23.92) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.35, 25.04) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.16, 27.85) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.35, 31.22) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.10, 33.46) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.61, 35.71) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.10, 35.71) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.35, 36.83) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.66, 39.08) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.98, 40.20) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.17, 41.32) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.93, 42.45) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.71, 22.93) rectangle (112.24, 44.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.70,  9.85) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.70, 70.51) {samples};
\end{scope}
\begin{scope}
\path[clip] (186.19, 77.35) rectangle (233.78,124.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19, 83.88) --
	(233.78, 83.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19, 96.03) --
	(233.78, 96.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19,108.19) --
	(233.78,108.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19,120.35) --
	(233.78,120.35);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 77.80) --
	(233.78, 77.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 89.95) --
	(233.78, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19,102.11) --
	(233.78,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19,114.27) --
	(233.78,114.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.12,119.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.12,122.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.12,103.02) -- (195.12,114.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.12, 94.28) -- (195.12, 87.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.54,103.02) --
	(189.54, 94.28) --
	(200.69, 94.28) --
	(200.69,103.02) --
	(189.54,103.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.54, 98.42) -- (200.69, 98.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.99,103.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.99,103.07) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.99, 94.41) -- (209.99,100.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.99, 88.92) -- (209.99, 82.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (204.41, 94.41) --
	(204.41, 88.92) --
	(215.57, 88.92) --
	(215.57, 94.41) --
	(204.41, 94.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.41, 91.54) -- (215.57, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.86,108.83) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.86, 89.78) -- (224.86, 94.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.86, 84.81) -- (224.86, 79.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.28, 89.78) --
	(219.28, 84.81) --
	(230.44, 84.81) --
	(230.44, 89.78) --
	(219.28, 89.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.28, 87.29) -- (230.44, 87.29);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (195.12,110.01) circle (  1.96);
\definecolor{drawColor}{RGB}{55,116,165}
\definecolor{fillColor}{RGB}{55,116,165}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (195.12,103.01) circle (  1.96);
\definecolor{drawColor}{RGB}{41,86,125}
\definecolor{fillColor}{RGB}{41,86,125}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (209.99, 99.44) circle (  1.96);
\definecolor{drawColor}{RGB}{19,43,67}
\definecolor{fillColor}{RGB}{19,43,67}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (224.86, 93.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19,132.71) --
	(233.78,132.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.12,137.66) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.99,137.66) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.86,137.66) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.12,132.71) --
	(195.12,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.99,132.71) --
	(209.99,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.86,132.71) --
	(224.86,135.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.24, 75.37) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.24, 87.53) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.24, 99.69) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.24,111.85) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.99,148.19) {n};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (167.36,101.15) {\small$d([\hat{\mu}_l], [\mu]) / \sigma$};
\end{scope}
\begin{scope}
\path[clip] (159.69,  5.50) rectangle (233.88, 77.35);

\path[] (159.69,  5.50) rectangle (233.88, 77.35);
\end{scope}
\begin{scope}
\path[clip] (186.19, 20.71) rectangle (233.78, 77.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.19, 20.71) rectangle (233.78, 77.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19, 25.16) --
	(233.78, 25.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19, 36.25) --
	(233.78, 36.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19, 47.34) --
	(233.78, 47.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19, 58.43) --
	(233.78, 58.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.19, 69.52) --
	(233.78, 69.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.86, 20.71) --
	(186.86, 77.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.95, 20.71) --
	(197.95, 77.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.04, 20.71) --
	(209.04, 77.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.13, 20.71) --
	(220.13, 77.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.23, 20.71) --
	(231.23, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 30.70) --
	(233.78, 30.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 41.79) --
	(233.78, 41.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 52.89) --
	(233.78, 52.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 63.98) --
	(233.78, 63.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 75.07) --
	(233.78, 75.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.41, 20.71) --
	(192.41, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.50, 20.71) --
	(203.50, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.59, 20.71) --
	(214.59, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.68, 20.71) --
	(225.68, 77.35);
\definecolor{drawColor}{RGB}{86,177,247}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] (200.93, 29.25) --
	(201.96, 28.46) --
	(203.02, 27.73) --
	(204.10, 27.05) --
	(205.21, 26.43) --
	(206.34, 25.86) --
	(207.51, 25.34) --
	(208.71, 24.86) --
	(209.95, 24.44) --
	(211.23, 24.07) --
	(212.55, 23.75) --
	(213.87, 23.51) --
	(215.16, 23.35) --
	(216.41, 23.29) --
	(217.64, 23.31) --
	(218.84, 23.42) --
	(220.03, 23.61) --
	(221.22, 23.89) --
	(222.40, 24.26) --
	(223.59, 24.72) --
	(224.78, 25.28) --
	(225.91, 25.92) --
	(226.91, 26.61) --
	(227.80, 27.35) --
	(228.58, 28.15) --
	(229.27, 29.02) --
	(229.87, 29.95) --
	(230.39, 30.98) --
	(230.83, 32.10) --
	(231.19, 33.33) --
	(231.47, 34.68) --
	(231.62, 36.11) --
	(231.62, 37.55) --
	(231.47, 39.02) --
	(231.15, 40.54) --
	(230.67, 42.13) --
	(229.99, 43.78) --
	(229.11, 45.53) --
	(228.00, 47.38) --
	(226.63, 49.35) --
	(224.99, 51.43) --
	(223.25, 53.45) --
	(221.65, 55.23) --
	(220.15, 56.78) --
	(218.77, 58.13) --
	(217.50, 59.28) --
	(216.33, 60.25) --
	(215.25, 61.06) --
	(214.26, 61.72) --
	(213.36, 62.25) --
	(212.53, 62.66) --
	(211.87, 63.00) --
	(211.41, 63.28) --
	(211.13, 63.52) --
	(210.97, 63.73) --
	(210.91, 63.90) --
	(210.91, 64.07) --
	(210.98, 64.26) --
	(211.14, 64.48) --
	(211.44, 64.75) --
	(211.91, 65.08) --
	(212.44, 65.44) --
	(212.91, 65.78) --
	(213.31, 66.13) --
	(213.65, 66.46) --
	(213.94, 66.79) --
	(214.18, 67.12) --
	(214.37, 67.45) --
	(214.53, 67.77) --
	(214.65, 68.10) --
	(214.73, 68.44) --
	(214.78, 68.78) --
	(214.78, 69.11) --
	(214.74, 69.44) --
	(214.65, 69.78) --
	(214.52, 70.13) --
	(214.33, 70.50) --
	(214.08, 70.89) --
	(213.76, 71.30) --
	(213.36, 71.73) --
	(212.88, 72.20) --
	(212.33, 72.66) --
	(211.73, 73.07) --
	(211.09, 73.43) --
	(210.40, 73.76) --
	(209.64, 74.05) --
	(208.82, 74.29) --
	(207.92, 74.49) --
	(206.95, 74.64) --
	(205.88, 74.73) --
	(204.72, 74.78) --
	(203.48, 74.77) --
	(202.15, 74.73) --
	(200.75, 74.65) --
	(199.26, 74.52) --
	(197.68, 74.35) --
	(196.01, 74.13) --
	(194.25, 73.87) --
	(192.38, 73.55) --
	(190.42, 73.17) --
	(188.36, 72.74);
\definecolor{drawColor}{RGB}{41,86,125}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] (198.77, 33.79) --
	(199.55, 33.62) --
	(200.37, 33.42) --
	(201.24, 33.19) --
	(202.16, 32.93) --
	(203.14, 32.65) --
	(204.16, 32.33) --
	(205.24, 31.99) --
	(206.38, 31.61) --
	(207.57, 31.20) --
	(208.82, 30.75) --
	(210.09, 30.34) --
	(211.34, 30.05) --
	(212.57, 29.87) --
	(213.79, 29.79) --
	(215.02, 29.82) --
	(216.26, 29.95) --
	(217.52, 30.20) --
	(218.80, 30.56) --
	(220.13, 31.04) --
	(221.49, 31.65) --
	(222.77, 32.35) --
	(223.85, 33.10) --
	(224.75, 33.88) --
	(225.49, 34.71) --
	(226.09, 35.60) --
	(226.57, 36.55) --
	(226.93, 37.60) --
	(227.18, 38.75) --
	(227.30, 40.03) --
	(227.29, 41.47) --
	(227.12, 42.92) --
	(226.81, 44.26) --
	(226.36, 45.51) --
	(225.76, 46.69) --
	(225.01, 47.81) --
	(224.08, 48.89) --
	(222.96, 49.94) --
	(221.61, 50.96) --
	(220.02, 51.95) --
	(218.14, 52.92) --
	(216.22, 53.81) --
	(214.50, 54.55) --
	(212.98, 55.17) --
	(211.64, 55.68) --
	(210.46, 56.08) --
	(209.44, 56.39) --
	(208.57, 56.62) --
	(207.82, 56.77) --
	(207.20, 56.86) --
	(206.68, 56.90) --
	(206.30, 56.92) --
	(206.08, 56.93) --
	(205.97, 56.95) --
	(205.94, 56.96) --
	(205.94, 56.96) --
	(205.95, 56.97) --
	(206.03, 56.99) --
	(206.20, 57.02) --
	(206.51, 57.07) --
	(207.01, 57.14) --
	(207.66, 57.24) --
	(208.40, 57.41) --
	(209.24, 57.65) --
	(210.19, 57.96) --
	(211.25, 58.36) --
	(212.44, 58.86) --
	(213.77, 59.47) --
	(215.24, 60.19) --
	(216.85, 61.03) --
	(218.63, 62.01) --
	(220.28, 63.01) --
	(221.54, 63.90) --
	(222.46, 64.70) --
	(223.12, 65.40) --
	(223.55, 66.03) --
	(223.81, 66.60) --
	(223.91, 67.14) --
	(223.90, 67.66) --
	(223.74, 68.21) --
	(223.44, 68.80) --
	(223.01, 69.40) --
	(222.50, 69.96) --
	(221.91, 70.50) --
	(221.23, 71.00) --
	(220.44, 71.48) --
	(219.52, 71.94) --
	(218.48, 72.36) --
	(217.29, 72.75) --
	(215.93, 73.10) --
	(214.40, 73.41) --
	(212.81, 73.66) --
	(211.29, 73.85) --
	(209.84, 73.98) --
	(208.46, 74.06) --
	(207.14, 74.07) --
	(205.88, 74.04) --
	(204.67, 73.95) --
	(203.52, 73.82) --
	(202.42, 73.64) --
	(201.36, 73.42);
\definecolor{drawColor}{RGB}{19,43,67}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] (197.43, 35.07) --
	(198.71, 34.32) --
	(199.97, 33.64) --
	(201.21, 33.03) --
	(202.44, 32.49) --
	(203.66, 32.01) --
	(204.86, 31.60) --
	(206.06, 31.24) --
	(207.25, 30.94) --
	(208.44, 30.70) --
	(209.63, 30.51) --
	(210.82, 30.39) --
	(212.01, 30.36) --
	(213.21, 30.42) --
	(214.43, 30.57) --
	(215.67, 30.81) --
	(216.93, 31.14) --
	(218.23, 31.58) --
	(219.58, 32.12) --
	(220.96, 32.79) --
	(222.40, 33.57) --
	(223.74, 34.41) --
	(224.84, 35.26) --
	(225.74, 36.09) --
	(226.47, 36.93) --
	(227.04, 37.77) --
	(227.47, 38.63) --
	(227.77, 39.52) --
	(227.95, 40.45) --
	(228.01, 41.45) --
	(227.95, 42.53) --
	(227.77, 43.62) --
	(227.50, 44.66) --
	(227.13, 45.64) --
	(226.67, 46.58) --
	(226.10, 47.48) --
	(225.43, 48.37) --
	(224.63, 49.23) --
	(223.71, 50.08) --
	(222.63, 50.92) --
	(221.40, 51.74) --
	(220.08, 52.53) --
	(218.79, 53.26) --
	(217.52, 53.93) --
	(216.26, 54.54) --
	(215.01, 55.10) --
	(213.79, 55.60) --
	(212.57, 56.06) --
	(211.37, 56.46) --
	(210.18, 56.81) --
	(208.99, 57.12) --
	(207.97, 57.36) --
	(207.23, 57.54) --
	(206.72, 57.65) --
	(206.40, 57.71) --
	(206.22, 57.74) --
	(206.15, 57.75) --
	(206.13, 57.75) --
	(206.14, 57.75) --
	(206.17, 57.73) --
	(206.28, 57.68) --
	(206.49, 57.63) --
	(206.77, 57.61) --
	(207.17, 57.63) --
	(207.71, 57.71) --
	(208.40, 57.87) --
	(209.27, 58.12) --
	(210.35, 58.49) --
	(211.66, 58.98) --
	(213.22, 59.62) --
	(215.05, 60.43) --
	(216.84, 61.31) --
	(218.27, 62.14) --
	(219.39, 62.93) --
	(220.24, 63.68) --
	(220.87, 64.39) --
	(221.32, 65.08) --
	(221.61, 65.75) --
	(221.76, 66.43) --
	(221.78, 67.13) --
	(221.66, 67.89) --
	(221.43, 68.65) --
	(221.11, 69.33) --
	(220.69, 69.96) --
	(220.17, 70.54) --
	(219.53, 71.10) --
	(218.75, 71.61) --
	(217.81, 72.10) --
	(216.68, 72.56) --
	(215.34, 72.97) --
	(213.76, 73.34) --
	(212.09, 73.64) --
	(210.47, 73.88) --
	(208.91, 74.05) --
	(207.41, 74.16) --
	(205.97, 74.20) --
	(204.57, 74.20) --
	(203.22, 74.13) --
	(201.91, 74.01) --
	(200.64, 73.84) --
	(199.40, 73.61);
\definecolor{drawColor}{RGB}{55,116,165}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] (198.63, 35.74) --
	(199.49, 35.38) --
	(200.39, 35.03) --
	(201.35, 34.68) --
	(202.35, 34.34) --
	(203.41, 34.00) --
	(204.52, 33.67) --
	(205.69, 33.33) --
	(206.91, 33.01) --
	(208.19, 32.69) --
	(209.53, 32.37) --
	(210.88, 32.12) --
	(212.19, 31.98) --
	(213.47, 31.94) --
	(214.73, 32.01) --
	(215.97, 32.17) --
	(217.21, 32.45) --
	(218.46, 32.83) --
	(219.71, 33.32) --
	(220.98, 33.93) --
	(222.27, 34.67) --
	(223.45, 35.48) --
	(224.39, 36.27) --
	(225.14, 37.06) --
	(225.71, 37.85) --
	(226.13, 38.65) --
	(226.42, 39.47) --
	(226.58, 40.34) --
	(226.62, 41.27) --
	(226.52, 42.29) --
	(226.27, 43.41) --
	(225.89, 44.56) --
	(225.45, 45.65) --
	(224.94, 46.68) --
	(224.35, 47.66) --
	(223.68, 48.59) --
	(222.93, 49.49) --
	(222.09, 50.35) --
	(221.15, 51.18) --
	(220.11, 51.99) --
	(218.96, 52.76) --
	(217.75, 53.48) --
	(216.54, 54.12) --
	(215.34, 54.70) --
	(214.13, 55.20) --
	(212.93, 55.63) --
	(211.72, 56.01) --
	(210.50, 56.31) --
	(209.27, 56.56) --
	(208.02, 56.74) --
	(206.76, 56.86) --
	(205.70, 56.94) --
	(204.99, 56.99) --
	(204.58, 57.02) --
	(204.38, 57.03) --
	(204.31, 57.03) --
	(204.30, 57.03) --
	(204.32, 57.03) --
	(204.43, 57.02) --
	(204.71, 57.00) --
	(205.23, 56.96) --
	(205.94, 56.93) --
	(206.75, 56.96) --
	(207.67, 57.04) --
	(208.72, 57.20) --
	(209.90, 57.43) --
	(211.22, 57.75) --
	(212.70, 58.16) --
	(214.34, 58.68) --
	(216.15, 59.31) --
	(218.15, 60.06) --
	(220.00, 60.86) --
	(221.40, 61.60) --
	(222.43, 62.30) --
	(223.16, 62.94) --
	(223.64, 63.54) --
	(223.92, 64.11) --
	(224.05, 64.68) --
	(224.04, 65.28) --
	(223.86, 65.95) --
	(223.49, 66.72) --
	(222.98, 67.52) --
	(222.40, 68.24) --
	(221.76, 68.90) --
	(221.05, 69.50) --
	(220.25, 70.05) --
	(219.36, 70.54) --
	(218.37, 70.98) --
	(217.27, 71.37) --
	(216.04, 71.71) --
	(214.66, 71.98) --
	(213.24, 72.16) --
	(211.87, 72.25) --
	(210.54, 72.25) --
	(209.26, 72.16) --
	(208.01, 71.97) --
	(206.78, 71.70) --
	(205.57, 71.34) --
	(204.37, 70.89) --
	(203.18, 70.34) --
	(201.99, 69.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.71, 34.26) --
	(197.85, 33.66) --
	(199.01, 33.09) --
	(200.18, 32.57) --
	(201.35, 32.08) --
	(202.54, 31.63) --
	(203.73, 31.22) --
	(204.94, 30.84) --
	(206.17, 30.50) --
	(207.41, 30.20) --
	(208.66, 29.94) --
	(209.92, 29.73) --
	(211.18, 29.60) --
	(212.43, 29.56) --
	(213.69, 29.59) --
	(214.97, 29.70) --
	(216.25, 29.89) --
	(217.56, 30.17) --
	(218.89, 30.53) --
	(220.25, 30.98) --
	(221.64, 31.53) --
	(222.95, 32.15) --
	(224.07, 32.82) --
	(225.03, 33.54) --
	(225.84, 34.31) --
	(226.53, 35.14) --
	(227.10, 36.03) --
	(227.56, 37.00) --
	(227.93, 38.07) --
	(228.19, 39.25) --
	(228.34, 40.57) --
	(228.36, 41.92) --
	(228.25, 43.17) --
	(228.01, 44.36) --
	(227.65, 45.50) --
	(227.16, 46.59) --
	(226.54, 47.66) --
	(225.76, 48.71) --
	(224.81, 49.76) --
	(223.68, 50.80) --
	(222.34, 51.84) --
	(220.92, 52.83) --
	(219.57, 53.71) --
	(218.29, 54.48) --
	(217.08, 55.16) --
	(215.93, 55.75) --
	(214.83, 56.26) --
	(213.80, 56.69) --
	(212.81, 57.04) --
	(211.87, 57.32) --
	(210.98, 57.54) --
	(210.25, 57.71) --
	(209.76, 57.85) --
	(209.47, 57.95) --
	(209.31, 58.03) --
	(209.25, 58.08) --
	(209.24, 58.11) --
	(209.27, 58.15) --
	(209.35, 58.20) --
	(209.55, 58.28) --
	(209.90, 58.37) --
	(210.38, 58.50) --
	(210.93, 58.68) --
	(211.53, 58.91) --
	(212.21, 59.21) --
	(212.97, 59.57) --
	(213.80, 60.00) --
	(214.73, 60.52) --
	(215.74, 61.12) --
	(216.85, 61.81) --
	(218.06, 62.61) --
	(219.17, 63.42) --
	(219.99, 64.16) --
	(220.58, 64.84) --
	(220.97, 65.46) --
	(221.21, 66.05) --
	(221.31, 66.63) --
	(221.29, 67.21) --
	(221.14, 67.83) --
	(220.83, 68.52) --
	(220.34, 69.28) --
	(219.72, 70.04) --
	(219.02, 70.73) --
	(218.25, 71.35) --
	(217.39, 71.90) --
	(216.44, 72.39) --
	(215.37, 72.82) --
	(214.18, 73.18) --
	(212.85, 73.47) --
	(211.37, 73.69) --
	(209.71, 73.82) --
	(208.00, 73.89) --
	(206.35, 73.92) --
	(204.75, 73.91) --
	(203.22, 73.86) --
	(201.73, 73.77) --
	(200.30, 73.65) --
	(198.92, 73.49) --
	(197.60, 73.31) --
	(196.31, 73.09) --
	(195.07, 72.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.19, 20.71) rectangle (233.78, 77.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.55, 49.03) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.99,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (264.28, 80.49) rectangle (399.21,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.28, 80.49) rectangle (399.21,175.17);
\end{scope}
\begin{scope}
\path[clip] (290.73, 83.24) rectangle (326.79,124.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.73, 83.24) rectangle (326.79,124.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.73, 91.20) --
	(326.79, 91.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.73,103.33) --
	(326.79,103.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.73,115.46) --
	(326.79,115.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.73, 85.13) --
	(326.79, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.73, 97.26) --
	(326.79, 97.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.73,109.40) --
	(326.79,109.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.73,121.53) --
	(326.79,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.57, 83.24) --
	(300.57,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.96, 83.24) --
	(316.96,124.94);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.57, 92.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.57, 92.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.57, 91.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.57, 92.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.57, 91.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.57, 90.85) -- (300.57, 91.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.57, 90.28) -- (300.57, 89.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (294.42, 90.85) --
	(294.42, 90.28) --
	(306.71, 90.28) --
	(306.71, 90.85) --
	(294.42, 90.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.42, 90.50) -- (306.71, 90.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96, 99.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,120.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96, 99.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,107.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,105.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,102.24) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.96, 96.40) -- (316.96, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.96, 94.70) -- (316.96, 93.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.81, 96.40) --
	(310.81, 94.70) --
	(323.10, 94.70) --
	(323.10, 96.40) --
	(310.81, 96.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.81, 95.57) -- (323.10, 95.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.73, 83.24) rectangle (326.79,124.94);
\end{scope}
\begin{scope}
\path[clip] (326.90, 83.24) rectangle (362.95,124.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (326.90, 83.24) rectangle (362.95,124.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.90, 91.20) --
	(362.95, 91.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.90,103.33) --
	(362.95,103.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.90,115.46) --
	(362.95,115.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.90, 85.13) --
	(362.95, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.90, 97.26) --
	(362.95, 97.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.90,109.40) --
	(362.95,109.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.90,121.53) --
	(362.95,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73, 83.24) --
	(336.73,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.12, 83.24) --
	(353.12,124.94);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 93.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 89.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 92.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 91.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 90.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 90.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 91.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73, 89.69) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73, 90.40) -- (336.73, 90.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73, 90.12) -- (336.73, 89.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.58, 90.40) --
	(330.58, 90.12) --
	(342.87, 90.12) --
	(342.87, 90.40) --
	(330.58, 90.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.58, 90.27) -- (342.87, 90.27);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.12,114.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.12, 93.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.12, 92.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.12, 89.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.12, 92.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.12, 92.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.12, 94.97) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.12, 91.31) -- (353.12, 92.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.12, 90.68) -- (353.12, 89.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.97, 91.31) --
	(346.97, 90.68) --
	(359.26, 90.68) --
	(359.26, 91.31) --
	(346.97, 91.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.97, 91.09) -- (359.26, 91.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.90, 83.24) rectangle (362.95,124.94);
\end{scope}
\begin{scope}
\path[clip] (363.06, 83.24) rectangle (399.11,124.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.06, 83.24) rectangle (399.11,124.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.06, 91.20) --
	(399.11, 91.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.06,103.33) --
	(399.11,103.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.06,115.46) --
	(399.11,115.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.06, 85.13) --
	(399.11, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.06, 97.26) --
	(399.11, 97.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.06,109.40) --
	(399.11,109.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.06,121.53) --
	(399.11,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.89, 83.24) --
	(372.89,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.28, 83.24) --
	(389.28,124.94);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.89, 91.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.89, 91.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.89, 91.48) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.89, 90.52) -- (372.89, 90.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.89, 90.22) -- (372.89, 89.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.75, 90.52) --
	(366.75, 90.22) --
	(379.04, 90.22) --
	(379.04, 90.52) --
	(366.75, 90.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.75, 90.38) -- (379.04, 90.38);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.28, 92.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.28, 88.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.28, 88.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.28, 88.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.28, 93.53) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.28, 90.96) -- (389.28, 91.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.28, 90.09) -- (389.28, 88.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (383.13, 90.96) --
	(383.13, 90.09) --
	(395.42, 90.09) --
	(395.42, 90.96) --
	(383.13, 90.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (383.13, 90.45) -- (395.42, 90.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.06, 83.24) rectangle (399.11,124.94);
\end{scope}
\begin{scope}
\path[clip] (290.73,124.94) rectangle (326.79,132.71);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.76,125.80) {10};
\end{scope}
\begin{scope}
\path[clip] (326.90,124.94) rectangle (362.95,132.71);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.92,125.80) {20};
\end{scope}
\begin{scope}
\path[clip] (363.06,124.94) rectangle (399.11,132.71);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.09,125.80) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.78, 82.72) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.78, 94.85) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.78,106.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.78,119.12) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.98, 85.13) --
	(290.73, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.98, 97.26) --
	(290.73, 97.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.98,109.40) --
	(290.73,109.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.98,121.53) --
	(290.73,121.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.95,104.09) {\small$\rho([\hat\mu],[\mu])$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.92,159.61) {\small$n_{points}$};
\end{scope}
\begin{scope}
\path[clip] (264.28,  5.50) rectangle (399.21, 80.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.28,  5.50) rectangle (399.21, 80.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (309.81, 20.71) rectangle (333.15, 62.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.81, 21.36) --
	(333.15, 21.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.81, 28.69) --
	(333.15, 28.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.81, 36.01) --
	(333.15, 36.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.81, 43.34) --
	(333.15, 43.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.81, 50.67) --
	(333.15, 50.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.81, 58.00) --
	(333.15, 58.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.32, 20.71) --
	(315.32, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.65, 20.71) --
	(322.65, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.98, 20.71) --
	(329.98, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 25.02) --
	(333.15, 25.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 32.35) --
	(333.15, 32.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 39.68) --
	(333.15, 39.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 47.01) --
	(333.15, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 54.33) --
	(333.15, 54.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 61.66) --
	(333.15, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.66, 20.71) --
	(311.66, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.99, 20.71) --
	(318.99, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.31, 20.71) --
	(326.31, 62.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.66, 39.68) --
	(311.77, 39.84) --
	(311.89, 39.99) --
	(312.00, 40.15) --
	(312.12, 40.31) --
	(312.23, 40.47) --
	(312.35, 40.63) --
	(312.46, 40.78) --
	(312.58, 40.94) --
	(312.69, 41.10) --
	(312.80, 41.26) --
	(312.92, 41.41) --
	(313.03, 41.57) --
	(313.15, 41.73) --
	(313.26, 41.89) --
	(313.38, 42.05) --
	(313.49, 42.20) --
	(313.61, 42.36) --
	(313.72, 42.52) --
	(313.81, 42.65) --
	(313.90, 42.79) --
	(313.98, 42.92) --
	(314.07, 43.05) --
	(314.16, 43.19) --
	(314.24, 43.32) --
	(314.33, 43.45) --
	(314.42, 43.59) --
	(314.51, 43.72) --
	(314.59, 43.85) --
	(314.68, 43.99) --
	(314.77, 44.12) --
	(314.85, 44.25) --
	(314.94, 44.39) --
	(315.03, 44.52) --
	(315.12, 44.65) --
	(315.20, 44.79) --
	(315.29, 44.94) --
	(315.39, 45.09) --
	(315.48, 45.24) --
	(315.57, 45.39) --
	(315.66, 45.55) --
	(315.75, 45.70) --
	(315.84, 45.85) --
	(315.93, 46.00) --
	(316.03, 46.16) --
	(316.12, 46.31) --
	(316.21, 46.46) --
	(316.30, 46.61) --
	(316.39, 46.76) --
	(316.48, 46.92) --
	(316.57, 47.07) --
	(316.66, 47.22) --
	(316.76, 47.37) --
	(316.85, 47.53) --
	(316.94, 47.69) --
	(317.03, 47.85) --
	(317.12, 48.00) --
	(317.21, 48.16) --
	(317.30, 48.32) --
	(317.39, 48.48) --
	(317.48, 48.63) --
	(317.57, 48.79) --
	(317.66, 48.95) --
	(317.75, 49.11) --
	(317.85, 49.26) --
	(317.94, 49.42) --
	(318.03, 49.58) --
	(318.12, 49.74) --
	(318.21, 49.89) --
	(318.30, 50.05) --
	(318.37, 50.20) --
	(318.44, 50.35) --
	(318.51, 50.50) --
	(318.58, 50.66) --
	(318.66, 50.81) --
	(318.73, 50.96) --
	(318.80, 51.11) --
	(318.87, 51.26) --
	(318.94, 51.41) --
	(319.01, 51.56) --
	(319.08, 51.71) --
	(319.16, 51.87) --
	(319.23, 52.02) --
	(319.30, 52.17) --
	(319.37, 52.32) --
	(319.44, 52.47) --
	(319.51, 52.62) --
	(319.57, 52.76) --
	(319.62, 52.90) --
	(319.67, 53.04) --
	(319.73, 53.18) --
	(319.78, 53.32) --
	(319.83, 53.46) --
	(319.89, 53.60) --
	(319.94, 53.74) --
	(319.99, 53.88) --
	(320.04, 54.02) --
	(320.10, 54.16) --
	(320.15, 54.30) --
	(320.20, 54.44) --
	(320.26, 54.58) --
	(320.31, 54.72) --
	(320.36, 54.86) --
	(320.42, 55.00) --
	(320.47, 55.14) --
	(320.51, 55.29) --
	(320.55, 55.43) --
	(320.59, 55.57) --
	(320.63, 55.72) --
	(320.67, 55.86) --
	(320.71, 56.01) --
	(320.75, 56.15) --
	(320.79, 56.30) --
	(320.83, 56.44) --
	(320.87, 56.59) --
	(320.91, 56.73) --
	(320.95, 56.88) --
	(320.99, 57.02) --
	(321.03, 57.17) --
	(321.07, 57.31) --
	(321.11, 57.45) --
	(321.15, 57.60) --
	(321.17, 57.73) --
	(321.18, 57.86) --
	(321.20, 57.99) --
	(321.22, 58.12) --
	(321.23, 58.24) --
	(321.25, 58.37) --
	(321.26, 58.50) --
	(321.28, 58.63) --
	(321.29, 58.76) --
	(321.31, 58.89) --
	(321.32, 59.02) --
	(321.34, 59.15) --
	(321.36, 59.28) --
	(321.37, 59.41) --
	(321.39, 59.54) --
	(321.40, 59.66) --
	(321.42, 59.79) --
	(321.41, 59.84) --
	(321.40, 59.88) --
	(321.39, 59.92) --
	(321.37, 59.97) --
	(321.36, 60.01) --
	(321.35, 60.05) --
	(321.34, 60.09) --
	(321.33, 60.14) --
	(321.32, 60.18) --
	(321.31, 60.22) --
	(321.30, 60.27) --
	(321.29, 60.31) --
	(321.28, 60.35) --
	(321.27, 60.40) --
	(321.26, 60.44) --
	(321.25, 60.48) --
	(321.24, 60.53) --
	(321.22, 60.52) --
	(321.20, 60.52) --
	(321.18, 60.52) --
	(321.16, 60.52) --
	(321.14, 60.51) --
	(321.12, 60.51) --
	(321.10, 60.51) --
	(321.08, 60.51) --
	(321.06, 60.50) --
	(321.04, 60.50) --
	(321.02, 60.50) --
	(321.00, 60.50) --
	(320.99, 60.49) --
	(320.97, 60.49) --
	(320.95, 60.49) --
	(320.93, 60.49) --
	(320.91, 60.48) --
	(320.86, 60.42) --
	(320.80, 60.35) --
	(320.75, 60.28) --
	(320.70, 60.22) --
	(320.65, 60.15) --
	(320.60, 60.08) --
	(320.54, 60.02) --
	(320.49, 59.95) --
	(320.44, 59.88) --
	(320.39, 59.82) --
	(320.34, 59.75) --
	(320.28, 59.68) --
	(320.23, 59.62) --
	(320.18, 59.55) --
	(320.13, 59.48) --
	(320.08, 59.42) --
	(320.02, 59.35) --
	(319.96, 59.22) --
	(319.89, 59.09) --
	(319.82, 58.96) --
	(319.75, 58.83) --
	(319.69, 58.70) --
	(319.62, 58.57) --
	(319.55, 58.44) --
	(319.48, 58.31) --
	(319.42, 58.18) --
	(319.35, 58.05) --
	(319.28, 57.92) --
	(319.21, 57.79) --
	(319.14, 57.66) --
	(319.08, 57.53) --
	(319.01, 57.40) --
	(318.94, 57.27) --
	(318.87, 57.14) --
	(318.81, 57.02) --
	(318.75, 56.86) --
	(318.68, 56.71) --
	(318.62, 56.55) --
	(318.56, 56.40) --
	(318.50, 56.24) --
	(318.44, 56.09) --
	(318.38, 55.93) --
	(318.31, 55.78) --
	(318.25, 55.62) --
	(318.19, 55.47) --
	(318.13, 55.31) --
	(318.07, 55.16) --
	(318.01, 55.00) --
	(317.94, 54.85) --
	(317.88, 54.69) --
	(317.82, 54.54) --
	(317.76, 54.38) --
	(317.71, 54.22) --
	(317.66, 54.05) --
	(317.60, 53.89) --
	(317.55, 53.73) --
	(317.50, 53.56) --
	(317.45, 53.40) --
	(317.40, 53.24) --
	(317.35, 53.07) --
	(317.29, 52.91) --
	(317.24, 52.75) --
	(317.19, 52.58) --
	(317.14, 52.42) --
	(317.09, 52.26) --
	(317.04, 52.09) --
	(316.98, 51.93) --
	(316.93, 51.76) --
	(316.88, 51.60) --
	(316.83, 51.42) --
	(316.78, 51.23) --
	(316.73, 51.05) --
	(316.68, 50.87) --
	(316.63, 50.68) --
	(316.58, 50.50) --
	(316.53, 50.32) --
	(316.48, 50.13) --
	(316.43, 49.95) --
	(316.38, 49.76) --
	(316.32, 49.58) --
	(316.27, 49.40) --
	(316.22, 49.21) --
	(316.17, 49.03) --
	(316.12, 48.84) --
	(316.07, 48.66) --
	(316.02, 48.48) --
	(315.97, 48.28) --
	(315.91, 48.09) --
	(315.86, 47.89) --
	(315.81, 47.70) --
	(315.75, 47.50) --
	(315.70, 47.31) --
	(315.65, 47.11) --
	(315.59, 46.92) --
	(315.54, 46.72) --
	(315.48, 46.53) --
	(315.43, 46.33) --
	(315.38, 46.14) --
	(315.32, 45.94) --
	(315.27, 45.75) --
	(315.22, 45.55) --
	(315.16, 45.36) --
	(315.11, 45.16) --
	(315.05, 44.94) --
	(315.00, 44.71) --
	(314.94, 44.49) --
	(314.89, 44.27) --
	(314.83, 44.05) --
	(314.78, 43.82) --
	(314.72, 43.60) --
	(314.66, 43.38) --
	(314.61, 43.15) --
	(314.55, 42.93) --
	(314.50, 42.71) --
	(314.44, 42.48) --
	(314.39, 42.26) --
	(314.33, 42.04) --
	(314.28, 41.82) --
	(314.22, 41.59) --
	(314.16, 41.37) --
	(314.12, 41.15) --
	(314.07, 40.93) --
	(314.03, 40.71) --
	(313.98, 40.49) --
	(313.94, 40.26) --
	(313.89, 40.04) --
	(313.85, 39.82) --
	(313.80, 39.60) --
	(313.76, 39.38) --
	(313.71, 39.16) --
	(313.67, 38.94) --
	(313.62, 38.72) --
	(313.58, 38.50) --
	(313.53, 38.27) --
	(313.49, 38.05) --
	(313.44, 37.83) --
	(313.40, 37.61) --
	(313.35, 37.39) --
	(313.33, 37.18) --
	(313.30, 36.96) --
	(313.28, 36.75) --
	(313.25, 36.54) --
	(313.22, 36.32) --
	(313.20, 36.11) --
	(313.17, 35.89) --
	(313.15, 35.68) --
	(313.12, 35.47) --
	(313.10, 35.25) --
	(313.07, 35.04) --
	(313.04, 34.82) --
	(313.02, 34.61) --
	(312.99, 34.40) --
	(312.97, 34.18) --
	(312.94, 33.97) --
	(312.92, 33.75) --
	(312.91, 33.58) --
	(312.90, 33.41) --
	(312.90, 33.23) --
	(312.89, 33.06) --
	(312.89, 32.88) --
	(312.88, 32.71) --
	(312.88, 32.53) --
	(312.87, 32.36) --
	(312.86, 32.19) --
	(312.86, 32.01) --
	(312.85, 31.84) --
	(312.85, 31.66) --
	(312.84, 31.49) --
	(312.83, 31.31) --
	(312.83, 31.14) --
	(312.82, 30.97) --
	(312.82, 30.79) --
	(312.84, 30.67) --
	(312.86, 30.54) --
	(312.88, 30.42) --
	(312.90, 30.29) --
	(312.92, 30.17) --
	(312.94, 30.04) --
	(312.96, 29.92) --
	(312.97, 29.79) --
	(312.99, 29.66) --
	(313.01, 29.54) --
	(313.03, 29.41) --
	(313.05, 29.29) --
	(313.07, 29.16) --
	(313.09, 29.04) --
	(313.11, 28.91) --
	(313.13, 28.79) --
	(313.15, 28.66) --
	(313.18, 28.64) --
	(313.20, 28.61) --
	(313.23, 28.59) --
	(313.26, 28.56) --
	(313.28, 28.54) --
	(313.31, 28.51) --
	(313.33, 28.49) --
	(313.36, 28.46) --
	(313.39, 28.44) --
	(313.41, 28.41) --
	(313.44, 28.39) --
	(313.47, 28.36) --
	(313.49, 28.34) --
	(313.52, 28.31) --
	(313.54, 28.29) --
	(313.57, 28.26) --
	(313.60, 28.24) --
	(313.65, 28.31) --
	(313.70, 28.38) --
	(313.76, 28.46) --
	(313.81, 28.53) --
	(313.86, 28.60) --
	(313.92, 28.68) --
	(313.97, 28.75) --
	(314.02, 28.82) --
	(314.08, 28.90) --
	(314.13, 28.97) --
	(314.18, 29.04) --
	(314.24, 29.12) --
	(314.29, 29.19) --
	(314.34, 29.26) --
	(314.40, 29.34) --
	(314.45, 29.41) --
	(314.50, 29.48) --
	(314.57, 29.69) --
	(314.63, 29.89) --
	(314.69, 30.09) --
	(314.75, 30.29) --
	(314.82, 30.49) --
	(314.88, 30.70) --
	(314.94, 30.90) --
	(315.01, 31.10) --
	(315.07, 31.30) --
	(315.13, 31.51) --
	(315.19, 31.71) --
	(315.26, 31.91) --
	(315.32, 32.11) --
	(315.38, 32.31) --
	(315.45, 32.52) --
	(315.51, 32.72) --
	(315.57, 32.92) --
	(315.63, 33.12) --
	(315.65, 33.35) --
	(315.67, 33.57) --
	(315.69, 33.80) --
	(315.70, 34.02) --
	(315.72, 34.25) --
	(315.74, 34.47) --
	(315.75, 34.69) --
	(315.77, 34.92) --
	(315.79, 35.14) --
	(315.80, 35.37) --
	(315.82, 35.59) --
	(315.84, 35.82) --
	(315.85, 36.04) --
	(315.87, 36.27) --
	(315.89, 36.49) --
	(315.90, 36.72) --
	(315.92, 36.94) --
	(315.90, 37.09) --
	(315.88, 37.24) --
	(315.87, 37.39) --
	(315.85, 37.54) --
	(315.83, 37.69) --
	(315.81, 37.84) --
	(315.79, 37.99) --
	(315.77, 38.14) --
	(315.76, 38.29) --
	(315.74, 38.44) --
	(315.72, 38.59) --
	(315.70, 38.74) --
	(315.68, 38.89) --
	(315.66, 39.04) --
	(315.65, 39.19) --
	(315.63, 39.34) --
	(315.61, 39.49) --
	(315.60, 39.51) --
	(315.59, 39.53) --
	(315.57, 39.55) --
	(315.56, 39.57) --
	(315.55, 39.59) --
	(315.54, 39.61) --
	(315.52, 39.63) --
	(315.51, 39.64) --
	(315.50, 39.66) --
	(315.49, 39.68) --
	(315.48, 39.70) --
	(315.46, 39.72) --
	(315.45, 39.74) --
	(315.44, 39.76) --
	(315.43, 39.78) --
	(315.42, 39.80) --
	(315.40, 39.82) --
	(315.43, 39.69) --
	(315.45, 39.57) --
	(315.48, 39.45) --
	(315.50, 39.32) --
	(315.52, 39.20) --
	(315.55, 39.08) --
	(315.57, 38.95) --
	(315.60, 38.83) --
	(315.62, 38.70) --
	(315.64, 38.58) --
	(315.67, 38.46) --
	(315.69, 38.33) --
	(315.72, 38.21) --
	(315.74, 38.09) --
	(315.76, 37.96) --
	(315.79, 37.84) --
	(315.81, 37.72) --
	(315.91, 37.72) --
	(316.00, 37.72) --
	(316.10, 37.72) --
	(316.19, 37.73) --
	(316.29, 37.73) --
	(316.38, 37.73) --
	(316.48, 37.73) --
	(316.57, 37.74) --
	(316.67, 37.74) --
	(316.76, 37.74) --
	(316.86, 37.74) --
	(316.95, 37.75) --
	(317.05, 37.75) --
	(317.14, 37.75) --
	(317.23, 37.75) --
	(317.33, 37.76) --
	(317.42, 37.76) --
	(317.42, 37.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (325.02, 44.72) --
	(325.09, 44.92) --
	(325.17, 45.12) --
	(325.25, 45.32) --
	(325.33, 45.51) --
	(325.40, 45.71) --
	(325.48, 45.91) --
	(325.56, 46.11) --
	(325.64, 46.30) --
	(325.71, 46.50) --
	(325.79, 46.70) --
	(325.87, 46.90) --
	(325.95, 47.09) --
	(326.02, 47.29) --
	(326.10, 47.49) --
	(326.18, 47.69) --
	(326.26, 47.88) --
	(326.33, 48.08) --
	(326.41, 48.28) --
	(326.49, 48.48) --
	(326.56, 48.67) --
	(326.64, 48.87) --
	(326.72, 49.07) --
	(326.80, 49.27) --
	(326.87, 49.46) --
	(326.95, 49.66) --
	(327.03, 49.86) --
	(327.11, 50.06) --
	(327.18, 50.25) --
	(327.26, 50.45) --
	(327.34, 50.65) --
	(327.42, 50.85) --
	(327.49, 51.04) --
	(327.57, 51.24) --
	(327.65, 51.44) --
	(327.73, 51.64) --
	(327.80, 51.83) --
	(327.88, 52.03) --
	(327.96, 52.23) --
	(328.03, 52.43) --
	(328.11, 52.62) --
	(328.19, 52.82) --
	(328.27, 53.02) --
	(328.34, 53.22) --
	(328.42, 53.41) --
	(328.50, 53.61) --
	(328.58, 53.81) --
	(328.65, 54.01) --
	(328.73, 54.20) --
	(328.81, 54.40) --
	(328.89, 54.60) --
	(328.96, 54.80) --
	(329.04, 54.99) --
	(329.12, 55.19) --
	(329.20, 55.39) --
	(329.27, 55.59) --
	(329.31, 55.66) --
	(329.32, 55.62) --
	(329.32, 55.59) --
	(329.33, 55.56) --
	(329.33, 55.52) --
	(329.34, 55.49) --
	(329.34, 55.46) --
	(329.35, 55.43) --
	(329.35, 55.39) --
	(329.36, 55.36) --
	(329.36, 55.33) --
	(329.37, 55.29) --
	(329.37, 55.26) --
	(329.38, 55.23) --
	(329.39, 55.20) --
	(329.39, 55.16) --
	(329.40, 55.13) --
	(329.40, 55.10) --
	(329.41, 55.07) --
	(329.41, 55.03) --
	(329.42, 55.00) --
	(329.42, 54.97) --
	(329.43, 54.93) --
	(329.43, 54.90) --
	(329.44, 54.87) --
	(329.44, 54.84) --
	(329.45, 54.80) --
	(329.45, 54.77) --
	(329.46, 54.74) --
	(329.47, 54.71) --
	(329.47, 54.67) --
	(329.48, 54.64) --
	(329.48, 54.61) --
	(329.49, 54.57) --
	(329.49, 54.54) --
	(329.50, 54.51) --
	(329.50, 54.48) --
	(329.51, 54.44) --
	(329.51, 54.41) --
	(329.52, 54.38) --
	(329.52, 54.34) --
	(329.53, 54.31) --
	(329.53, 54.28) --
	(329.54, 54.25) --
	(329.55, 54.21) --
	(329.55, 54.18) --
	(329.56, 54.15) --
	(329.56, 54.12) --
	(329.57, 54.08) --
	(329.57, 54.05) --
	(329.58, 54.02) --
	(329.58, 53.98) --
	(329.59, 53.95) --
	(329.59, 53.92) --
	(329.60, 53.89) --
	(329.60, 53.83) --
	(329.54, 53.55) --
	(329.47, 53.27) --
	(329.41, 53.00) --
	(329.35, 52.72) --
	(329.29, 52.44) --
	(329.23, 52.17) --
	(329.17, 51.89) --
	(329.11, 51.61) --
	(329.04, 51.34) --
	(328.98, 51.06) --
	(328.92, 50.78) --
	(328.86, 50.51) --
	(328.80, 50.23) --
	(328.74, 49.95) --
	(328.68, 49.68) --
	(328.61, 49.40) --
	(328.55, 49.12) --
	(328.49, 48.85) --
	(328.43, 48.57) --
	(328.37, 48.29) --
	(328.31, 48.02) --
	(328.25, 47.74) --
	(328.19, 47.46) --
	(328.12, 47.19) --
	(328.06, 46.91) --
	(328.00, 46.63) --
	(327.94, 46.36) --
	(327.88, 46.08) --
	(327.82, 45.80) --
	(327.76, 45.53) --
	(327.69, 45.25) --
	(327.63, 44.97) --
	(327.57, 44.70) --
	(327.51, 44.42) --
	(327.45, 44.14) --
	(327.39, 43.87) --
	(327.33, 43.59) --
	(327.26, 43.31) --
	(327.20, 43.03) --
	(327.14, 42.76) --
	(327.08, 42.48) --
	(327.02, 42.20) --
	(326.96, 41.93) --
	(326.90, 41.65) --
	(326.83, 41.37) --
	(326.77, 41.10) --
	(326.71, 40.82) --
	(326.65, 40.54) --
	(326.59, 40.27) --
	(326.53, 39.99) --
	(326.47, 39.71) --
	(326.40, 39.44) --
	(326.34, 39.16) --
	(326.28, 38.88) --
	(326.22, 38.61) --
	(326.17, 38.35) --
	(326.13, 38.11) --
	(326.08, 37.87) --
	(326.04, 37.63) --
	(325.99, 37.38) --
	(325.95, 37.14) --
	(325.91, 36.90) --
	(325.86, 36.66) --
	(325.82, 36.41) --
	(325.77, 36.17) --
	(325.73, 35.93) --
	(325.69, 35.69) --
	(325.64, 35.44) --
	(325.60, 35.20) --
	(325.56, 34.96) --
	(325.51, 34.72) --
	(325.47, 34.47) --
	(325.42, 34.23) --
	(325.38, 33.99) --
	(325.34, 33.75) --
	(325.29, 33.50) --
	(325.25, 33.26) --
	(325.20, 33.02) --
	(325.16, 32.78) --
	(325.12, 32.54) --
	(325.07, 32.29) --
	(325.03, 32.05) --
	(324.98, 31.81) --
	(324.94, 31.57) --
	(324.90, 31.32) --
	(324.85, 31.08) --
	(324.81, 30.84) --
	(324.76, 30.60) --
	(324.72, 30.35) --
	(324.68, 30.11) --
	(324.63, 29.87) --
	(324.59, 29.63) --
	(324.54, 29.38) --
	(324.50, 29.14) --
	(324.46, 28.90) --
	(324.41, 28.66) --
	(324.37, 28.41) --
	(324.32, 28.17) --
	(324.28, 27.93) --
	(324.24, 27.69) --
	(324.19, 27.44) --
	(324.15, 27.20) --
	(324.10, 26.96) --
	(324.06, 26.72) --
	(324.02, 26.47) --
	(323.97, 26.23) --
	(323.93, 25.99) --
	(323.88, 25.75) --
	(323.84, 25.50) --
	(323.80, 25.26) --
	(323.76, 25.07) --
	(323.77, 25.06) --
	(323.77, 25.04) --
	(323.77, 25.03) --
	(323.78, 25.01) --
	(323.78, 25.00) --
	(323.78, 24.99) --
	(323.79, 24.97) --
	(323.79, 24.96) --
	(323.80, 24.94) --
	(323.80, 24.93) --
	(323.80, 24.91) --
	(323.81, 24.90) --
	(323.81, 24.89) --
	(323.81, 24.87) --
	(323.82, 24.86) --
	(323.82, 24.84) --
	(323.83, 24.83) --
	(323.83, 24.82) --
	(323.83, 24.80) --
	(323.84, 24.79) --
	(323.84, 24.77) --
	(323.84, 24.76) --
	(323.85, 24.74) --
	(323.85, 24.73) --
	(323.86, 24.72) --
	(323.86, 24.70) --
	(323.86, 24.69) --
	(323.87, 24.67) --
	(323.87, 24.66) --
	(323.87, 24.65) --
	(323.88, 24.63) --
	(323.88, 24.62) --
	(323.89, 24.60) --
	(323.89, 24.59) --
	(323.89, 24.58) --
	(323.90, 24.56) --
	(323.90, 24.55) --
	(323.90, 24.53) --
	(323.91, 24.52) --
	(323.91, 24.50) --
	(323.92, 24.49) --
	(323.92, 24.48) --
	(323.92, 24.46) --
	(323.93, 24.45) --
	(323.93, 24.43) --
	(323.93, 24.42) --
	(323.94, 24.41) --
	(323.94, 24.39) --
	(323.95, 24.38) --
	(323.95, 24.36) --
	(323.95, 24.35) --
	(323.96, 24.34) --
	(323.96, 24.32) --
	(323.96, 24.31) --
	(323.97, 24.29) --
	(323.98, 24.40) --
	(324.00, 24.54) --
	(324.02, 24.67) --
	(324.04, 24.81) --
	(324.05, 24.95) --
	(324.07, 25.09) --
	(324.09, 25.23) --
	(324.11, 25.37) --
	(324.13, 25.51) --
	(324.14, 25.64) --
	(324.16, 25.78) --
	(324.18, 25.92) --
	(324.20, 26.06) --
	(324.22, 26.20) --
	(324.23, 26.34) --
	(324.25, 26.47) --
	(324.27, 26.61) --
	(324.29, 26.75) --
	(324.30, 26.89) --
	(324.32, 27.03) --
	(324.34, 27.17) --
	(324.36, 27.31) --
	(324.38, 27.44) --
	(324.39, 27.58) --
	(324.41, 27.72) --
	(324.43, 27.86) --
	(324.45, 28.00) --
	(324.47, 28.14) --
	(324.48, 28.27) --
	(324.50, 28.41) --
	(324.52, 28.55) --
	(324.54, 28.69) --
	(324.56, 28.83) --
	(324.57, 28.97) --
	(324.59, 29.11) --
	(324.61, 29.24) --
	(324.63, 29.38) --
	(324.64, 29.52) --
	(324.66, 29.66) --
	(324.68, 29.80) --
	(324.70, 29.94) --
	(324.72, 30.08) --
	(324.73, 30.21) --
	(324.75, 30.35) --
	(324.77, 30.49) --
	(324.79, 30.63) --
	(324.81, 30.77) --
	(324.82, 30.91) --
	(324.84, 31.04) --
	(324.86, 31.18) --
	(324.88, 31.32) --
	(324.90, 31.46) --
	(324.91, 31.60) --
	(324.93, 31.74) --
	(324.95, 31.88) --
	(324.97, 31.99) --
	(324.98, 32.07) --
	(325.00, 32.15) --
	(325.02, 32.22) --
	(325.04, 32.30) --
	(325.05, 32.38) --
	(325.07, 32.46) --
	(325.09, 32.53) --
	(325.11, 32.61) --
	(325.13, 32.69) --
	(325.14, 32.76) --
	(325.16, 32.84) --
	(325.18, 32.92) --
	(325.20, 32.99) --
	(325.21, 33.07) --
	(325.23, 33.15) --
	(325.25, 33.23) --
	(325.27, 33.30) --
	(325.28, 33.38) --
	(325.30, 33.46) --
	(325.32, 33.53) --
	(325.34, 33.61) --
	(325.35, 33.69) --
	(325.37, 33.76) --
	(325.39, 33.84) --
	(325.41, 33.92) --
	(325.43, 34.00) --
	(325.44, 34.07) --
	(325.46, 34.15) --
	(325.48, 34.23) --
	(325.50, 34.30) --
	(325.51, 34.38) --
	(325.53, 34.46) --
	(325.55, 34.54) --
	(325.57, 34.61) --
	(325.58, 34.69) --
	(325.60, 34.77) --
	(325.62, 34.84) --
	(325.64, 34.92) --
	(325.65, 35.00) --
	(325.67, 35.07) --
	(325.69, 35.15) --
	(325.71, 35.23) --
	(325.73, 35.31) --
	(325.74, 35.38) --
	(325.76, 35.46) --
	(325.78, 35.54) --
	(325.80, 35.61) --
	(325.81, 35.69) --
	(325.83, 35.77) --
	(325.85, 35.84) --
	(325.87, 35.92) --
	(325.88, 36.00) --
	(325.90, 36.08) --
	(325.92, 36.15) --
	(325.94, 36.23) --
	(325.95, 36.23) --
	(325.97, 36.23) --
	(325.99, 36.22) --
	(326.01, 36.22) --
	(326.02, 36.22) --
	(326.04, 36.21) --
	(326.06, 36.21) --
	(326.08, 36.20) --
	(326.09, 36.20) --
	(326.11, 36.19) --
	(326.13, 36.19) --
	(326.15, 36.18) --
	(326.16, 36.18) --
	(326.18, 36.17) --
	(326.20, 36.17) --
	(326.21, 36.16) --
	(326.23, 36.16) --
	(326.25, 36.15) --
	(326.27, 36.15) --
	(326.28, 36.15) --
	(326.30, 36.14) --
	(326.32, 36.14) --
	(326.34, 36.13) --
	(326.35, 36.13) --
	(326.37, 36.12) --
	(326.39, 36.12) --
	(326.41, 36.11) --
	(326.42, 36.11) --
	(326.44, 36.10) --
	(326.46, 36.10) --
	(326.47, 36.09) --
	(326.49, 36.09) --
	(326.51, 36.08) --
	(326.53, 36.08) --
	(326.54, 36.07) --
	(326.56, 36.07) --
	(326.58, 36.07) --
	(326.60, 36.06) --
	(326.61, 36.06) --
	(326.63, 36.05) --
	(326.65, 36.05) --
	(326.67, 36.04) --
	(326.68, 36.04) --
	(326.70, 36.03) --
	(326.72, 36.03) --
	(326.73, 36.02) --
	(326.75, 36.02) --
	(326.77, 36.01) --
	(326.79, 36.01) --
	(326.80, 36.00) --
	(326.82, 36.00) --
	(326.84, 36.00) --
	(326.86, 35.99) --
	(326.87, 35.99) --
	(326.89, 35.98) --
	(326.91, 35.98) --
	(326.92, 35.97) --
	(326.93, 35.96) --
	(326.94, 35.95) --
	(326.95, 35.94) --
	(326.96, 35.94) --
	(326.97, 35.93) --
	(326.98, 35.92) --
	(326.99, 35.91) --
	(327.00, 35.90) --
	(327.01, 35.90) --
	(327.02, 35.89) --
	(327.03, 35.88) --
	(327.04, 35.87) --
	(327.05, 35.86) --
	(327.06, 35.86) --
	(327.07, 35.85) --
	(327.08, 35.84) --
	(327.09, 35.83) --
	(327.10, 35.83) --
	(327.11, 35.82) --
	(327.12, 35.81) --
	(327.13, 35.80) --
	(327.14, 35.79) --
	(327.15, 35.79) --
	(327.16, 35.78) --
	(327.17, 35.77) --
	(327.18, 35.76) --
	(327.19, 35.75) --
	(327.20, 35.75) --
	(327.21, 35.74) --
	(327.22, 35.73) --
	(327.23, 35.72) --
	(327.24, 35.71) --
	(327.25, 35.71) --
	(327.26, 35.70) --
	(327.27, 35.69) --
	(327.28, 35.68) --
	(327.29, 35.68) --
	(327.30, 35.67) --
	(327.31, 35.66) --
	(327.32, 35.65) --
	(327.33, 35.64) --
	(327.34, 35.64) --
	(327.35, 35.63) --
	(327.36, 35.62) --
	(327.37, 35.61) --
	(327.38, 35.60) --
	(327.39, 35.60) --
	(327.40, 35.59) --
	(327.41, 35.58) --
	(327.42, 35.57) --
	(327.43, 35.56) --
	(327.44, 35.56) --
	(327.45, 35.55) --
	(327.46, 35.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.81, 20.71) rectangle (333.15, 62.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.26, 20.71) rectangle (356.59, 62.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.26, 21.36) --
	(356.59, 21.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.26, 28.69) --
	(356.59, 28.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.26, 36.01) --
	(356.59, 36.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.26, 43.34) --
	(356.59, 43.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.26, 50.67) --
	(356.59, 50.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.26, 58.00) --
	(356.59, 58.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.76, 20.71) --
	(338.76, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.09, 20.71) --
	(346.09, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.42, 20.71) --
	(353.42, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.26, 25.02) --
	(356.59, 25.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.26, 32.35) --
	(356.59, 32.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.26, 39.68) --
	(356.59, 39.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.26, 47.01) --
	(356.59, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.26, 54.33) --
	(356.59, 54.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.26, 61.66) --
	(356.59, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.10, 20.71) --
	(335.10, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.43, 20.71) --
	(342.43, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.76, 20.71) --
	(349.76, 62.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.10, 39.68) --
	(335.19, 39.81) --
	(335.29, 39.94) --
	(335.38, 40.06) --
	(335.47, 40.19) --
	(335.57, 40.32) --
	(335.66, 40.45) --
	(335.75, 40.58) --
	(335.85, 40.71) --
	(335.94, 40.84) --
	(336.03, 40.97) --
	(336.13, 41.09) --
	(336.22, 41.22) --
	(336.32, 41.35) --
	(336.41, 41.48) --
	(336.50, 41.61) --
	(336.60, 41.74) --
	(336.69, 41.87) --
	(336.78, 41.99) --
	(336.88, 42.12) --
	(336.97, 42.25) --
	(337.06, 42.37) --
	(337.16, 42.50) --
	(337.25, 42.62) --
	(337.34, 42.75) --
	(337.44, 42.88) --
	(337.53, 43.00) --
	(337.62, 43.13) --
	(337.72, 43.25) --
	(337.81, 43.38) --
	(337.90, 43.50) --
	(338.00, 43.63) --
	(338.09, 43.76) --
	(338.18, 43.88) --
	(338.28, 44.01) --
	(338.37, 44.13) --
	(338.46, 44.26) --
	(338.55, 44.40) --
	(338.64, 44.53) --
	(338.73, 44.66) --
	(338.82, 44.79) --
	(338.91, 44.92) --
	(339.01, 45.05) --
	(339.10, 45.19) --
	(339.19, 45.32) --
	(339.28, 45.45) --
	(339.37, 45.58) --
	(339.46, 45.71) --
	(339.55, 45.85) --
	(339.64, 45.98) --
	(339.73, 46.11) --
	(339.82, 46.24) --
	(339.91, 46.37) --
	(340.01, 46.52) --
	(340.10, 46.67) --
	(340.19, 46.82) --
	(340.29, 46.97) --
	(340.38, 47.12) --
	(340.47, 47.27) --
	(340.57, 47.41) --
	(340.66, 47.56) --
	(340.76, 47.71) --
	(340.85, 47.86) --
	(340.94, 48.01) --
	(341.04, 48.16) --
	(341.13, 48.31) --
	(341.23, 48.46) --
	(341.32, 48.61) --
	(341.41, 48.76) --
	(341.51, 48.90) --
	(341.59, 49.05) --
	(341.68, 49.19) --
	(341.77, 49.33) --
	(341.85, 49.48) --
	(341.94, 49.62) --
	(342.03, 49.76) --
	(342.11, 49.91) --
	(342.20, 50.05) --
	(342.28, 50.19) --
	(342.37, 50.34) --
	(342.46, 50.48) --
	(342.54, 50.62) --
	(342.63, 50.77) --
	(342.72, 50.91) --
	(342.80, 51.05) --
	(342.89, 51.19) --
	(342.98, 51.34) --
	(343.05, 51.50) --
	(343.13, 51.65) --
	(343.20, 51.81) --
	(343.28, 51.97) --
	(343.36, 52.12) --
	(343.43, 52.28) --
	(343.51, 52.44) --
	(343.58, 52.60) --
	(343.66, 52.75) --
	(343.73, 52.91) --
	(343.81, 53.07) --
	(343.89, 53.22) --
	(343.96, 53.38) --
	(344.04, 53.54) --
	(344.11, 53.70) --
	(344.19, 53.85) --
	(344.27, 54.01) --
	(344.34, 54.17) --
	(344.40, 54.33) --
	(344.46, 54.50) --
	(344.51, 54.66) --
	(344.57, 54.83) --
	(344.63, 54.99) --
	(344.69, 55.16) --
	(344.74, 55.32) --
	(344.80, 55.49) --
	(344.86, 55.65) --
	(344.92, 55.82) --
	(344.98, 55.98) --
	(345.03, 56.15) --
	(345.09, 56.31) --
	(345.15, 56.48) --
	(345.21, 56.64) --
	(345.26, 56.81) --
	(345.32, 56.97) --
	(345.34, 57.10) --
	(345.36, 57.22) --
	(345.37, 57.35) --
	(345.39, 57.48) --
	(345.41, 57.60) --
	(345.43, 57.73) --
	(345.45, 57.86) --
	(345.46, 57.98) --
	(345.48, 58.11) --
	(345.50, 58.23) --
	(345.52, 58.36) --
	(345.54, 58.49) --
	(345.55, 58.61) --
	(345.57, 58.74) --
	(345.59, 58.87) --
	(345.61, 58.99) --
	(345.63, 59.12) --
	(345.60, 59.15) --
	(345.58, 59.17) --
	(345.55, 59.20) --
	(345.53, 59.23) --
	(345.51, 59.25) --
	(345.48, 59.28) --
	(345.46, 59.31) --
	(345.43, 59.33) --
	(345.41, 59.36) --
	(345.39, 59.39) --
	(345.36, 59.41) --
	(345.34, 59.44) --
	(345.32, 59.47) --
	(345.29, 59.49) --
	(345.27, 59.52) --
	(345.24, 59.55) --
	(345.22, 59.57) --
	(345.15, 59.51) --
	(345.09, 59.44) --
	(345.02, 59.37) --
	(344.96, 59.31) --
	(344.89, 59.24) --
	(344.83, 59.18) --
	(344.76, 59.11) --
	(344.70, 59.04) --
	(344.63, 58.98) --
	(344.57, 58.91) --
	(344.50, 58.85) --
	(344.43, 58.78) --
	(344.37, 58.71) --
	(344.30, 58.65) --
	(344.24, 58.58) --
	(344.17, 58.52) --
	(344.11, 58.45) --
	(344.02, 58.30) --
	(343.93, 58.16) --
	(343.85, 58.01) --
	(343.76, 57.87) --
	(343.67, 57.72) --
	(343.59, 57.58) --
	(343.50, 57.43) --
	(343.41, 57.29) --
	(343.33, 57.14) --
	(343.24, 56.99) --
	(343.15, 56.85) --
	(343.06, 56.70) --
	(342.98, 56.56) --
	(342.89, 56.41) --
	(342.80, 56.27) --
	(342.72, 56.12) --
	(342.63, 55.97) --
	(342.56, 55.83) --
	(342.49, 55.68) --
	(342.42, 55.53) --
	(342.35, 55.38) --
	(342.28, 55.23) --
	(342.21, 55.08) --
	(342.14, 54.93) --
	(342.07, 54.78) --
	(342.00, 54.64) --
	(341.93, 54.49) --
	(341.86, 54.34) --
	(341.79, 54.19) --
	(341.72, 54.04) --
	(341.65, 53.89) --
	(341.58, 53.74) --
	(341.51, 53.59) --
	(341.44, 53.44) --
	(341.37, 53.30) --
	(341.31, 53.13) --
	(341.25, 52.96) --
	(341.18, 52.80) --
	(341.12, 52.63) --
	(341.05, 52.46) --
	(340.99, 52.30) --
	(340.93, 52.13) --
	(340.86, 51.96) --
	(340.80, 51.80) --
	(340.73, 51.63) --
	(340.67, 51.46) --
	(340.61, 51.30) --
	(340.54, 51.13) --
	(340.48, 50.96) --
	(340.42, 50.80) --
	(340.35, 50.63) --
	(340.29, 50.46) --
	(340.23, 50.31) --
	(340.17, 50.15) --
	(340.11, 49.99) --
	(340.06, 49.84) --
	(340.00, 49.68) --
	(339.94, 49.52) --
	(339.88, 49.37) --
	(339.83, 49.21) --
	(339.77, 49.05) --
	(339.71, 48.89) --
	(339.65, 48.74) --
	(339.59, 48.58) --
	(339.54, 48.42) --
	(339.48, 48.27) --
	(339.42, 48.11) --
	(339.36, 47.95) --
	(339.30, 47.80) --
	(339.25, 47.65) --
	(339.19, 47.50) --
	(339.14, 47.35) --
	(339.08, 47.20) --
	(339.03, 47.05) --
	(338.97, 46.91) --
	(338.92, 46.76) --
	(338.86, 46.61) --
	(338.81, 46.46) --
	(338.75, 46.31) --
	(338.69, 46.17) --
	(338.64, 46.02) --
	(338.58, 45.87) --
	(338.53, 45.72) --
	(338.47, 45.57) --
	(338.42, 45.42) --
	(338.36, 45.28) --
	(338.31, 45.11) --
	(338.25, 44.94) --
	(338.20, 44.77) --
	(338.15, 44.60) --
	(338.09, 44.44) --
	(338.04, 44.27) --
	(337.98, 44.10) --
	(337.93, 43.93) --
	(337.88, 43.76) --
	(337.82, 43.60) --
	(337.77, 43.43) --
	(337.71, 43.26) --
	(337.66, 43.09) --
	(337.60, 42.93) --
	(337.55, 42.76) --
	(337.50, 42.59) --
	(337.44, 42.42) --
	(337.39, 42.25) --
	(337.34, 42.08) --
	(337.28, 41.90) --
	(337.23, 41.73) --
	(337.17, 41.56) --
	(337.12, 41.39) --
	(337.07, 41.21) --
	(337.01, 41.04) --
	(336.96, 40.87) --
	(336.91, 40.70) --
	(336.85, 40.52) --
	(336.80, 40.35) --
	(336.74, 40.18) --
	(336.69, 40.00) --
	(336.64, 39.83) --
	(336.58, 39.66) --
	(336.53, 39.49) --
	(336.48, 39.30) --
	(336.43, 39.10) --
	(336.38, 38.91) --
	(336.33, 38.72) --
	(336.28, 38.53) --
	(336.23, 38.34) --
	(336.18, 38.15) --
	(336.13, 37.96) --
	(336.08, 37.77) --
	(336.03, 37.58) --
	(335.98, 37.39) --
	(335.93, 37.20) --
	(335.88, 37.01) --
	(335.83, 36.82) --
	(335.78, 36.62) --
	(335.73, 36.43) --
	(335.68, 36.24) --
	(335.63, 36.05) --
	(335.60, 35.87) --
	(335.57, 35.68) --
	(335.53, 35.50) --
	(335.50, 35.31) --
	(335.47, 35.13) --
	(335.44, 34.94) --
	(335.40, 34.76) --
	(335.37, 34.57) --
	(335.34, 34.39) --
	(335.30, 34.20) --
	(335.27, 34.02) --
	(335.24, 33.83) --
	(335.20, 33.65) --
	(335.17, 33.46) --
	(335.14, 33.28) --
	(335.10, 33.09) --
	(335.07, 32.91) --
	(335.08, 32.75) --
	(335.09, 32.60) --
	(335.10, 32.44) --
	(335.11, 32.29) --
	(335.12, 32.13) --
	(335.12, 31.98) --
	(335.13, 31.83) --
	(335.14, 31.67) --
	(335.15, 31.52) --
	(335.16, 31.36) --
	(335.17, 31.21) --
	(335.18, 31.05) --
	(335.19, 30.90) --
	(335.19, 30.74) --
	(335.20, 30.59) --
	(335.21, 30.43) --
	(335.22, 30.28) --
	(335.25, 30.25) --
	(335.28, 30.23) --
	(335.31, 30.20) --
	(335.34, 30.18) --
	(335.37, 30.15) --
	(335.41, 30.12) --
	(335.44, 30.10) --
	(335.47, 30.07) --
	(335.50, 30.05) --
	(335.53, 30.02) --
	(335.56, 29.99) --
	(335.59, 29.97) --
	(335.62, 29.94) --
	(335.65, 29.92) --
	(335.68, 29.89) --
	(335.71, 29.86) --
	(335.74, 29.84) --
	(335.79, 29.88) --
	(335.84, 29.93) --
	(335.89, 29.97) --
	(335.94, 30.01) --
	(335.98, 30.06) --
	(336.03, 30.10) --
	(336.08, 30.15) --
	(336.13, 30.19) --
	(336.18, 30.24) --
	(336.22, 30.28) --
	(336.27, 30.33) --
	(336.32, 30.37) --
	(336.37, 30.41) --
	(336.42, 30.46) --
	(336.47, 30.50) --
	(336.51, 30.55) --
	(336.56, 30.59) --
	(336.63, 30.73) --
	(336.69, 30.87) --
	(336.76, 31.00) --
	(336.83, 31.14) --
	(336.89, 31.28) --
	(336.96, 31.42) --
	(337.03, 31.55) --
	(337.09, 31.69) --
	(337.16, 31.83) --
	(337.22, 31.97) --
	(337.29, 32.10) --
	(337.36, 32.24) --
	(337.42, 32.38) --
	(337.49, 32.52) --
	(337.55, 32.65) --
	(337.62, 32.79) --
	(337.69, 32.93) --
	(337.74, 33.10) --
	(337.78, 33.28) --
	(337.83, 33.46) --
	(337.88, 33.63) --
	(337.93, 33.81) --
	(337.98, 33.99) --
	(338.03, 34.16) --
	(338.07, 34.34) --
	(338.12, 34.52) --
	(338.17, 34.69) --
	(338.22, 34.87) --
	(338.27, 35.05) --
	(338.32, 35.22) --
	(338.36, 35.40) --
	(338.41, 35.58) --
	(338.46, 35.75) --
	(338.51, 35.93) --
	(338.56, 36.11) --
	(338.58, 36.30) --
	(338.60, 36.50) --
	(338.62, 36.69) --
	(338.64, 36.89) --
	(338.66, 37.09) --
	(338.69, 37.28) --
	(338.71, 37.48) --
	(338.73, 37.68) --
	(338.75, 37.87) --
	(338.77, 38.07) --
	(338.79, 38.26) --
	(338.81, 38.46) --
	(338.84, 38.66) --
	(338.86, 38.85) --
	(338.88, 39.05) --
	(338.90, 39.25) --
	(338.92, 39.44) --
	(338.90, 39.61) --
	(338.87, 39.78) --
	(338.85, 39.95) --
	(338.82, 40.12) --
	(338.80, 40.29) --
	(338.77, 40.46) --
	(338.75, 40.63) --
	(338.72, 40.80) --
	(338.70, 40.97) --
	(338.67, 41.14) --
	(338.65, 41.31) --
	(338.63, 41.48) --
	(338.60, 41.65) --
	(338.58, 41.82) --
	(338.55, 41.99) --
	(338.53, 42.16) --
	(338.50, 42.32) --
	(338.46, 42.37) --
	(338.41, 42.42) --
	(338.37, 42.47) --
	(338.32, 42.52) --
	(338.28, 42.57) --
	(338.23, 42.62) --
	(338.19, 42.67) --
	(338.14, 42.72) --
	(338.10, 42.77) --
	(338.06, 42.82) --
	(338.01, 42.87) --
	(337.97, 42.92) --
	(337.92, 42.97) --
	(337.88, 43.02) --
	(337.83, 43.07) --
	(337.79, 43.12) --
	(337.74, 43.17) --
	(337.75, 43.04) --
	(337.75, 42.91) --
	(337.75, 42.78) --
	(337.75, 42.64) --
	(337.75, 42.51) --
	(337.75, 42.38) --
	(337.75, 42.25) --
	(337.76, 42.12) --
	(337.76, 41.99) --
	(337.76, 41.86) --
	(337.76, 41.73) --
	(337.76, 41.60) --
	(337.76, 41.47) --
	(337.77, 41.34) --
	(337.77, 41.21) --
	(337.77, 41.08) --
	(337.77, 40.95) --
	(337.87, 40.94) --
	(337.97, 40.93) --
	(338.07, 40.93) --
	(338.17, 40.92) --
	(338.27, 40.91) --
	(338.37, 40.90) --
	(338.47, 40.89) --
	(338.57, 40.88) --
	(338.67, 40.87) --
	(338.78, 40.86) --
	(338.88, 40.85) --
	(338.98, 40.84) --
	(339.08, 40.83) --
	(339.18, 40.82) --
	(339.28, 40.81) --
	(339.38, 40.81) --
	(339.48, 40.80) --
	(339.48, 40.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.80, 36.68) --
	(346.88, 36.81) --
	(346.95, 36.95) --
	(347.02, 37.08) --
	(347.09, 37.21) --
	(347.16, 37.35) --
	(347.24, 37.48) --
	(347.31, 37.61) --
	(347.38, 37.75) --
	(347.45, 37.88) --
	(347.53, 38.02) --
	(347.60, 38.15) --
	(347.67, 38.28) --
	(347.74, 38.42) --
	(347.81, 38.55) --
	(347.89, 38.68) --
	(347.96, 38.82) --
	(348.03, 38.95) --
	(348.10, 39.09) --
	(348.17, 39.22) --
	(348.25, 39.35) --
	(348.32, 39.49) --
	(348.39, 39.62) --
	(348.46, 39.75) --
	(348.53, 39.89) --
	(348.61, 40.02) --
	(348.68, 40.15) --
	(348.76, 40.32) --
	(348.86, 40.49) --
	(348.95, 40.66) --
	(349.04, 40.84) --
	(349.13, 41.01) --
	(349.22, 41.18) --
	(349.31, 41.35) --
	(349.40, 41.53) --
	(349.49, 41.70) --
	(349.58, 41.87) --
	(349.67, 42.05) --
	(349.76, 42.22) --
	(349.85, 42.39) --
	(349.94, 42.57) --
	(350.03, 42.74) --
	(350.12, 42.91) --
	(350.21, 43.08) --
	(350.30, 43.26) --
	(350.39, 43.43) --
	(350.48, 43.60) --
	(350.57, 43.78) --
	(350.66, 43.95) --
	(350.75, 44.12) --
	(350.84, 44.29) --
	(350.93, 44.47) --
	(351.02, 44.64) --
	(351.12, 44.84) --
	(351.22, 45.06) --
	(351.32, 45.29) --
	(351.42, 45.52) --
	(351.52, 45.74) --
	(351.63, 45.97) --
	(351.73, 46.19) --
	(351.83, 46.42) --
	(351.93, 46.65) --
	(352.03, 46.87) --
	(352.13, 47.10) --
	(352.23, 47.32) --
	(352.33, 47.55) --
	(352.44, 47.78) --
	(352.54, 48.00) --
	(352.64, 48.23) --
	(352.74, 48.45) --
	(352.84, 48.68) --
	(352.94, 48.90) --
	(353.04, 49.13) --
	(353.14, 49.36) --
	(353.25, 49.58) --
	(353.35, 49.81) --
	(353.45, 50.03) --
	(353.55, 50.26) --
	(353.65, 50.49) --
	(353.74, 50.70) --
	(353.80, 50.88) --
	(353.86, 51.05) --
	(353.92, 51.22) --
	(353.98, 51.40) --
	(354.04, 51.57) --
	(354.10, 51.75) --
	(354.15, 51.92) --
	(354.21, 52.10) --
	(354.27, 52.27) --
	(354.33, 52.45) --
	(354.39, 52.62) --
	(354.45, 52.80) --
	(354.51, 52.97) --
	(354.57, 53.14) --
	(354.63, 53.32) --
	(354.68, 53.49) --
	(354.74, 53.67) --
	(354.80, 53.84) --
	(354.86, 54.02) --
	(354.92, 54.19) --
	(354.98, 54.37) --
	(355.04, 54.54) --
	(355.10, 54.72) --
	(355.15, 54.89) --
	(355.21, 55.06) --
	(355.27, 55.24) --
	(355.28, 55.32) --
	(355.29, 55.39) --
	(355.30, 55.47) --
	(355.31, 55.54) --
	(355.32, 55.61) --
	(355.33, 55.69) --
	(355.34, 55.76) --
	(355.35, 55.83) --
	(355.36, 55.91) --
	(355.37, 55.98) --
	(355.38, 56.05) --
	(355.39, 56.13) --
	(355.40, 56.20) --
	(355.41, 56.27) --
	(355.42, 56.35) --
	(355.43, 56.42) --
	(355.44, 56.49) --
	(355.45, 56.57) --
	(355.46, 56.64) --
	(355.47, 56.71) --
	(355.48, 56.79) --
	(355.49, 56.86) --
	(355.50, 56.94) --
	(355.51, 57.01) --
	(355.52, 57.08) --
	(355.53, 57.16) --
	(355.49, 57.10) --
	(355.44, 56.98) --
	(355.38, 56.85) --
	(355.33, 56.73) --
	(355.27, 56.61) --
	(355.22, 56.49) --
	(355.16, 56.37) --
	(355.10, 56.25) --
	(355.05, 56.13) --
	(354.99, 56.01) --
	(354.94, 55.89) --
	(354.88, 55.77) --
	(354.83, 55.64) --
	(354.77, 55.52) --
	(354.71, 55.40) --
	(354.66, 55.28) --
	(354.60, 55.16) --
	(354.55, 55.04) --
	(354.49, 54.92) --
	(354.44, 54.80) --
	(354.38, 54.68) --
	(354.32, 54.56) --
	(354.27, 54.43) --
	(354.21, 54.31) --
	(354.16, 54.19) --
	(354.10, 54.07) --
	(354.01, 53.83) --
	(353.86, 53.42) --
	(353.72, 53.01) --
	(353.57, 52.60) --
	(353.43, 52.19) --
	(353.28, 51.78) --
	(353.14, 51.36) --
	(352.99, 50.95) --
	(352.85, 50.54) --
	(352.70, 50.13) --
	(352.55, 49.72) --
	(352.41, 49.31) --
	(352.26, 48.90) --
	(352.12, 48.49) --
	(351.97, 48.08) --
	(351.83, 47.67) --
	(351.68, 47.26) --
	(351.54, 46.85) --
	(351.39, 46.44) --
	(351.25, 46.03) --
	(351.10, 45.62) --
	(350.96, 45.21) --
	(350.81, 44.79) --
	(350.67, 44.38) --
	(350.52, 43.97) --
	(350.38, 43.56) --
	(350.23, 43.15) --
	(350.10, 42.74) --
	(349.97, 42.34) --
	(349.84, 41.93) --
	(349.71, 41.52) --
	(349.58, 41.11) --
	(349.45, 40.71) --
	(349.32, 40.30) --
	(349.19, 39.89) --
	(349.06, 39.48) --
	(348.92, 39.07) --
	(348.79, 38.67) --
	(348.66, 38.26) --
	(348.53, 37.85) --
	(348.40, 37.44) --
	(348.27, 37.04) --
	(348.14, 36.63) --
	(348.01, 36.22) --
	(347.88, 35.81) --
	(347.75, 35.40) --
	(347.62, 35.00) --
	(347.49, 34.59) --
	(347.35, 34.18) --
	(347.22, 33.77) --
	(347.09, 33.36) --
	(346.96, 32.96) --
	(346.83, 32.55) --
	(346.79, 32.34) --
	(346.75, 32.16) --
	(346.72, 31.98) --
	(346.68, 31.79) --
	(346.64, 31.61) --
	(346.61, 31.42) --
	(346.57, 31.24) --
	(346.54, 31.06) --
	(346.50, 30.87) --
	(346.47, 30.69) --
	(346.43, 30.51) --
	(346.40, 30.32) --
	(346.36, 30.14) --
	(346.33, 29.96) --
	(346.29, 29.77) --
	(346.26, 29.59) --
	(346.22, 29.41) --
	(346.19, 29.22) --
	(346.15, 29.04) --
	(346.12, 28.86) --
	(346.08, 28.67) --
	(346.05, 28.49) --
	(346.01, 28.31) --
	(345.98, 28.12) --
	(345.94, 27.94) --
	(345.91, 27.75) --
	(345.90, 27.62) --
	(345.92, 27.51) --
	(345.93, 27.40) --
	(345.94, 27.28) --
	(345.96, 27.17) --
	(345.97, 27.06) --
	(345.99, 26.95) --
	(346.00, 26.84) --
	(346.01, 26.73) --
	(346.03, 26.62) --
	(346.04, 26.51) --
	(346.06, 26.40) --
	(346.07, 26.29) --
	(346.08, 26.17) --
	(346.10, 26.06) --
	(346.11, 25.95) --
	(346.13, 25.84) --
	(346.14, 25.73) --
	(346.15, 25.62) --
	(346.17, 25.51) --
	(346.18, 25.40) --
	(346.20, 25.29) --
	(346.21, 25.18) --
	(346.22, 25.07) --
	(346.24, 24.95) --
	(346.25, 24.84) --
	(346.27, 24.74) --
	(346.29, 24.66) --
	(346.30, 24.58) --
	(346.32, 24.50) --
	(346.34, 24.41) --
	(346.36, 24.33) --
	(346.38, 24.25) --
	(346.39, 24.17) --
	(346.41, 24.08) --
	(346.43, 24.00) --
	(346.45, 23.92) --
	(346.47, 23.83) --
	(346.49, 23.75) --
	(346.50, 23.67) --
	(346.52, 23.59) --
	(346.54, 23.50) --
	(346.56, 23.42) --
	(346.58, 23.34) --
	(346.60, 23.26) --
	(346.61, 23.17) --
	(346.63, 23.09) --
	(346.65, 23.01) --
	(346.67, 22.93) --
	(346.69, 22.84) --
	(346.70, 22.76) --
	(346.72, 22.68) --
	(346.74, 22.61) --
	(346.76, 22.66) --
	(346.78, 22.72) --
	(346.79, 22.77) --
	(346.81, 22.82) --
	(346.83, 22.87) --
	(346.84, 22.93) --
	(346.86, 22.98) --
	(346.88, 23.03) --
	(346.90, 23.08) --
	(346.91, 23.14) --
	(346.93, 23.19) --
	(346.95, 23.24) --
	(346.96, 23.29) --
	(346.98, 23.35) --
	(347.00, 23.40) --
	(347.02, 23.45) --
	(347.03, 23.50) --
	(347.05, 23.56) --
	(347.07, 23.61) --
	(347.08, 23.66) --
	(347.10, 23.71) --
	(347.12, 23.77) --
	(347.14, 23.82) --
	(347.15, 23.87) --
	(347.17, 23.92) --
	(347.19, 23.97) --
	(347.21, 24.16) --
	(347.23, 24.38) --
	(347.25, 24.59) --
	(347.28, 24.80) --
	(347.30, 25.02) --
	(347.32, 25.23) --
	(347.34, 25.45) --
	(347.36, 25.66) --
	(347.39, 25.87) --
	(347.41, 26.09) --
	(347.43, 26.30) --
	(347.45, 26.52) --
	(347.47, 26.73) --
	(347.50, 26.94) --
	(347.52, 27.16) --
	(347.54, 27.37) --
	(347.56, 27.58) --
	(347.58, 27.80) --
	(347.61, 28.01) --
	(347.63, 28.23) --
	(347.65, 28.44) --
	(347.67, 28.65) --
	(347.69, 28.87) --
	(347.72, 29.08) --
	(347.74, 29.30) --
	(347.76, 29.51) --
	(347.78, 29.72) --
	(347.80, 29.93) --
	(347.81, 30.15) --
	(347.83, 30.36) --
	(347.84, 30.57) --
	(347.86, 30.78) --
	(347.88, 30.99) --
	(347.89, 31.20) --
	(347.91, 31.42) --
	(347.93, 31.63) --
	(347.94, 31.84) --
	(347.96, 32.05) --
	(347.97, 32.26) --
	(347.99, 32.48) --
	(348.01, 32.69) --
	(348.02, 32.90) --
	(348.04, 33.11) --
	(348.06, 33.32) --
	(348.07, 33.53) --
	(348.09, 33.75) --
	(348.10, 33.96) --
	(348.12, 34.17) --
	(348.14, 34.38) --
	(348.15, 34.59) --
	(348.17, 34.81) --
	(348.18, 35.02) --
	(348.19, 35.18) --
	(348.19, 35.24) --
	(348.18, 35.30) --
	(348.17, 35.36) --
	(348.17, 35.42) --
	(348.16, 35.48) --
	(348.16, 35.54) --
	(348.15, 35.60) --
	(348.14, 35.66) --
	(348.14, 35.72) --
	(348.13, 35.78) --
	(348.12, 35.84) --
	(348.12, 35.90) --
	(348.11, 35.96) --
	(348.10, 36.02) --
	(348.10, 36.08) --
	(348.09, 36.14) --
	(348.09, 36.20) --
	(348.08, 36.26) --
	(348.07, 36.32) --
	(348.07, 36.38) --
	(348.06, 36.44) --
	(348.05, 36.50) --
	(348.05, 36.56) --
	(348.04, 36.62) --
	(348.03, 36.68) --
	(348.03, 36.74) --
	(348.02, 36.70) --
	(348.01, 36.66) --
	(348.00, 36.62) --
	(347.99, 36.58) --
	(347.98, 36.54) --
	(347.97, 36.50) --
	(347.96, 36.46) --
	(347.95, 36.42) --
	(347.94, 36.38) --
	(347.94, 36.34) --
	(347.93, 36.30) --
	(347.92, 36.26) --
	(347.91, 36.22) --
	(347.90, 36.18) --
	(347.89, 36.14) --
	(347.88, 36.10) --
	(347.87, 36.06) --
	(347.86, 36.02) --
	(347.85, 35.98) --
	(347.84, 35.94) --
	(347.83, 35.90) --
	(347.82, 35.86) --
	(347.81, 35.82) --
	(347.80, 35.78) --
	(347.80, 35.74) --
	(347.79, 35.70) --
	(347.80, 35.65) --
	(347.82, 35.59) --
	(347.84, 35.53) --
	(347.85, 35.47) --
	(347.87, 35.41) --
	(347.89, 35.35) --
	(347.91, 35.29) --
	(347.93, 35.23) --
	(347.95, 35.17) --
	(347.97, 35.12) --
	(347.99, 35.06) --
	(348.00, 35.00) --
	(348.02, 34.94) --
	(348.04, 34.88) --
	(348.06, 34.82) --
	(348.08, 34.76) --
	(348.10, 34.70) --
	(348.12, 34.64) --
	(348.13, 34.58) --
	(348.15, 34.53) --
	(348.17, 34.47) --
	(348.19, 34.41) --
	(348.21, 34.35) --
	(348.23, 34.29) --
	(348.25, 34.23) --
	(348.26, 34.17) --
	(348.29, 34.13) --
	(348.33, 34.10) --
	(348.36, 34.06) --
	(348.40, 34.03) --
	(348.44, 34.00) --
	(348.47, 33.97) --
	(348.51, 33.94) --
	(348.54, 33.91) --
	(348.58, 33.87) --
	(348.61, 33.84) --
	(348.65, 33.81) --
	(348.69, 33.78) --
	(348.72, 33.75) --
	(348.76, 33.72) --
	(348.79, 33.68) --
	(348.83, 33.65) --
	(348.87, 33.62) --
	(348.90, 33.59) --
	(348.94, 33.56) --
	(348.97, 33.53) --
	(349.01, 33.49) --
	(349.04, 33.46) --
	(349.08, 33.43) --
	(349.12, 33.40) --
	(349.15, 33.37) --
	(349.19, 33.34) --
	(349.22, 33.31) --
	(349.24, 33.31) --
	(349.27, 33.31) --
	(349.29, 33.31) --
	(349.31, 33.32) --
	(349.34, 33.32) --
	(349.36, 33.32) --
	(349.38, 33.32) --
	(349.41, 33.32) --
	(349.43, 33.32) --
	(349.46, 33.32) --
	(349.48, 33.32) --
	(349.50, 33.32) --
	(349.53, 33.32) --
	(349.55, 33.32) --
	(349.57, 33.32) --
	(349.60, 33.32) --
	(349.62, 33.33) --
	(349.64, 33.33) --
	(349.67, 33.33) --
	(349.69, 33.33) --
	(349.71, 33.33) --
	(349.74, 33.33) --
	(349.76, 33.33) --
	(349.78, 33.33) --
	(349.81, 33.33) --
	(349.83, 33.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.26, 20.71) rectangle (356.59, 62.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (356.70, 20.71) rectangle (380.03, 62.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.70, 21.36) --
	(380.03, 21.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.70, 28.69) --
	(380.03, 28.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.70, 36.01) --
	(380.03, 36.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.70, 43.34) --
	(380.03, 43.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.70, 50.67) --
	(380.03, 50.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.70, 58.00) --
	(380.03, 58.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.21, 20.71) --
	(362.21, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.53, 20.71) --
	(369.53, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.86, 20.71) --
	(376.86, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.70, 25.02) --
	(380.03, 25.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.70, 32.35) --
	(380.03, 32.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.70, 39.68) --
	(380.03, 39.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.70, 47.01) --
	(380.03, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.70, 54.33) --
	(380.03, 54.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.70, 61.66) --
	(380.03, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.54, 20.71) --
	(358.54, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.87, 20.71) --
	(365.87, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.20, 20.71) --
	(373.20, 62.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (358.54, 39.68) --
	(358.63, 39.80) --
	(358.72, 39.92) --
	(358.81, 40.04) --
	(358.89, 40.16) --
	(358.98, 40.28) --
	(359.07, 40.40) --
	(359.16, 40.52) --
	(359.24, 40.64) --
	(359.33, 40.76) --
	(359.42, 40.89) --
	(359.51, 41.01) --
	(359.59, 41.13) --
	(359.68, 41.25) --
	(359.77, 41.37) --
	(359.86, 41.49) --
	(359.94, 41.61) --
	(360.03, 41.73) --
	(360.12, 41.85) --
	(360.21, 41.98) --
	(360.30, 42.10) --
	(360.39, 42.23) --
	(360.49, 42.35) --
	(360.58, 42.48) --
	(360.67, 42.60) --
	(360.76, 42.73) --
	(360.85, 42.85) --
	(360.94, 42.98) --
	(361.04, 43.10) --
	(361.13, 43.23) --
	(361.22, 43.35) --
	(361.31, 43.48) --
	(361.40, 43.61) --
	(361.49, 43.73) --
	(361.58, 43.86) --
	(361.68, 43.98) --
	(361.76, 44.11) --
	(361.84, 44.23) --
	(361.93, 44.36) --
	(362.01, 44.49) --
	(362.10, 44.61) --
	(362.18, 44.74) --
	(362.27, 44.86) --
	(362.35, 44.99) --
	(362.44, 45.12) --
	(362.52, 45.24) --
	(362.60, 45.37) --
	(362.69, 45.49) --
	(362.77, 45.62) --
	(362.86, 45.74) --
	(362.94, 45.87) --
	(363.03, 46.00) --
	(363.11, 46.12) --
	(363.19, 46.25) --
	(363.27, 46.38) --
	(363.35, 46.52) --
	(363.43, 46.65) --
	(363.51, 46.78) --
	(363.59, 46.91) --
	(363.67, 47.04) --
	(363.75, 47.17) --
	(363.83, 47.30) --
	(363.91, 47.43) --
	(363.99, 47.56) --
	(364.07, 47.70) --
	(364.15, 47.83) --
	(364.23, 47.96) --
	(364.31, 48.09) --
	(364.39, 48.22) --
	(364.46, 48.35) --
	(364.55, 48.50) --
	(364.63, 48.64) --
	(364.71, 48.79) --
	(364.79, 48.93) --
	(364.87, 49.08) --
	(364.95, 49.22) --
	(365.03, 49.37) --
	(365.11, 49.51) --
	(365.19, 49.66) --
	(365.27, 49.80) --
	(365.35, 49.95) --
	(365.43, 50.09) --
	(365.51, 50.24) --
	(365.59, 50.38) --
	(365.67, 50.53) --
	(365.75, 50.67) --
	(365.83, 50.82) --
	(365.90, 50.98) --
	(365.97, 51.14) --
	(366.05, 51.30) --
	(366.12, 51.46) --
	(366.19, 51.62) --
	(366.27, 51.78) --
	(366.34, 51.94) --
	(366.41, 52.10) --
	(366.49, 52.27) --
	(366.56, 52.43) --
	(366.63, 52.59) --
	(366.71, 52.75) --
	(366.78, 52.91) --
	(366.86, 53.07) --
	(366.93, 53.23) --
	(367.00, 53.39) --
	(367.08, 53.55) --
	(367.15, 53.71) --
	(367.20, 53.89) --
	(367.25, 54.07) --
	(367.30, 54.25) --
	(367.35, 54.43) --
	(367.40, 54.61) --
	(367.45, 54.80) --
	(367.50, 54.98) --
	(367.55, 55.16) --
	(367.60, 55.34) --
	(367.65, 55.52) --
	(367.70, 55.70) --
	(367.75, 55.88) --
	(367.80, 56.06) --
	(367.85, 56.24) --
	(367.90, 56.42) --
	(367.95, 56.60) --
	(368.00, 56.78) --
	(367.97, 56.89) --
	(367.94, 57.00) --
	(367.91, 57.11) --
	(367.88, 57.23) --
	(367.84, 57.34) --
	(367.81, 57.45) --
	(367.78, 57.56) --
	(367.75, 57.67) --
	(367.72, 57.78) --
	(367.69, 57.89) --
	(367.66, 58.00) --
	(367.63, 58.11) --
	(367.60, 58.22) --
	(367.57, 58.33) --
	(367.53, 58.44) --
	(367.50, 58.55) --
	(367.47, 58.66) --
	(367.44, 58.65) --
	(367.41, 58.64) --
	(367.37, 58.62) --
	(367.34, 58.61) --
	(367.31, 58.59) --
	(367.27, 58.58) --
	(367.24, 58.57) --
	(367.21, 58.55) --
	(367.17, 58.54) --
	(367.14, 58.53) --
	(367.11, 58.51) --
	(367.08, 58.50) --
	(367.04, 58.48) --
	(367.01, 58.47) --
	(366.98, 58.46) --
	(366.94, 58.44) --
	(366.91, 58.43) --
	(366.84, 58.30) --
	(366.77, 58.18) --
	(366.70, 58.05) --
	(366.62, 57.92) --
	(366.55, 57.80) --
	(366.48, 57.67) --
	(366.41, 57.55) --
	(366.34, 57.42) --
	(366.27, 57.29) --
	(366.20, 57.17) --
	(366.13, 57.04) --
	(366.05, 56.91) --
	(365.98, 56.79) --
	(365.91, 56.66) --
	(365.84, 56.54) --
	(365.77, 56.41) --
	(365.70, 56.28) --
	(365.63, 56.12) --
	(365.56, 55.95) --
	(365.49, 55.78) --
	(365.42, 55.61) --
	(365.35, 55.44) --
	(365.28, 55.28) --
	(365.21, 55.11) --
	(365.13, 54.94) --
	(365.06, 54.77) --
	(364.99, 54.60) --
	(364.92, 54.44) --
	(364.85, 54.27) --
	(364.78, 54.10) --
	(364.71, 53.93) --
	(364.64, 53.76) --
	(364.57, 53.60) --
	(364.50, 53.43) --
	(364.44, 53.27) --
	(364.38, 53.10) --
	(364.32, 52.94) --
	(364.26, 52.78) --
	(364.19, 52.62) --
	(364.13, 52.46) --
	(364.07, 52.30) --
	(364.01, 52.13) --
	(363.95, 51.97) --
	(363.89, 51.81) --
	(363.82, 51.65) --
	(363.76, 51.49) --
	(363.70, 51.32) --
	(363.64, 51.16) --
	(363.58, 51.00) --
	(363.52, 50.84) --
	(363.46, 50.68) --
	(363.39, 50.51) --
	(363.34, 50.37) --
	(363.29, 50.22) --
	(363.24, 50.07) --
	(363.19, 49.92) --
	(363.14, 49.77) --
	(363.09, 49.62) --
	(363.04, 49.47) --
	(362.98, 49.32) --
	(362.93, 49.18) --
	(362.88, 49.03) --
	(362.83, 48.88) --
	(362.78, 48.73) --
	(362.73, 48.58) --
	(362.68, 48.43) --
	(362.63, 48.28) --
	(362.57, 48.13) --
	(362.52, 47.98) --
	(362.48, 47.84) --
	(362.43, 47.70) --
	(362.38, 47.56) --
	(362.33, 47.42) --
	(362.28, 47.28) --
	(362.23, 47.14) --
	(362.18, 47.00) --
	(362.14, 46.86) --
	(362.09, 46.72) --
	(362.04, 46.58) --
	(361.99, 46.44) --
	(361.94, 46.30) --
	(361.89, 46.16) --
	(361.85, 46.02) --
	(361.80, 45.88) --
	(361.75, 45.74) --
	(361.70, 45.60) --
	(361.65, 45.45) --
	(361.59, 45.30) --
	(361.54, 45.15) --
	(361.48, 45.01) --
	(361.43, 44.86) --
	(361.37, 44.71) --
	(361.32, 44.56) --
	(361.26, 44.41) --
	(361.21, 44.26) --
	(361.15, 44.11) --
	(361.10, 43.96) --
	(361.04, 43.81) --
	(360.99, 43.66) --
	(360.93, 43.51) --
	(360.88, 43.36) --
	(360.82, 43.21) --
	(360.77, 43.06) --
	(360.72, 42.92) --
	(360.68, 42.77) --
	(360.63, 42.63) --
	(360.58, 42.48) --
	(360.54, 42.34) --
	(360.49, 42.19) --
	(360.45, 42.05) --
	(360.40, 41.90) --
	(360.35, 41.76) --
	(360.31, 41.61) --
	(360.26, 41.47) --
	(360.22, 41.32) --
	(360.17, 41.18) --
	(360.12, 41.03) --
	(360.08, 40.89) --
	(360.03, 40.74) --
	(359.98, 40.60) --
	(359.94, 40.45) --
	(359.89, 40.31) --
	(359.84, 40.16) --
	(359.79, 40.02) --
	(359.75, 39.87) --
	(359.70, 39.73) --
	(359.65, 39.58) --
	(359.60, 39.44) --
	(359.55, 39.29) --
	(359.51, 39.15) --
	(359.46, 39.00) --
	(359.41, 38.86) --
	(359.36, 38.71) --
	(359.32, 38.57) --
	(359.27, 38.42) --
	(359.22, 38.28) --
	(359.17, 38.13) --
	(359.12, 37.97) --
	(359.08, 37.81) --
	(359.03, 37.64) --
	(358.98, 37.48) --
	(358.94, 37.32) --
	(358.89, 37.16) --
	(358.84, 36.99) --
	(358.79, 36.83) --
	(358.75, 36.67) --
	(358.70, 36.51) --
	(358.65, 36.35) --
	(358.60, 36.18) --
	(358.56, 36.02) --
	(358.51, 35.86) --
	(358.46, 35.70) --
	(358.42, 35.54) --
	(358.37, 35.37) --
	(358.32, 35.21) --
	(358.29, 35.03) --
	(358.26, 34.85) --
	(358.22, 34.68) --
	(358.19, 34.50) --
	(358.16, 34.32) --
	(358.12, 34.14) --
	(358.09, 33.96) --
	(358.06, 33.78) --
	(358.02, 33.61) --
	(357.99, 33.43) --
	(357.96, 33.25) --
	(357.92, 33.07) --
	(357.89, 32.89) --
	(357.86, 32.71) --
	(357.83, 32.54) --
	(357.79, 32.36) --
	(357.76, 32.18) --
	(357.77, 32.01) --
	(357.78, 31.85) --
	(357.79, 31.68) --
	(357.80, 31.51) --
	(357.82, 31.35) --
	(357.83, 31.18) --
	(357.84, 31.02) --
	(357.85, 30.85) --
	(357.86, 30.68) --
	(357.87, 30.52) --
	(357.88, 30.35) --
	(357.90, 30.18) --
	(357.91, 30.02) --
	(357.92, 29.85) --
	(357.93, 29.69) --
	(357.94, 29.52) --
	(357.95, 29.35) --
	(358.00, 29.30) --
	(358.05, 29.25) --
	(358.10, 29.20) --
	(358.15, 29.15) --
	(358.20, 29.10) --
	(358.24, 29.05) --
	(358.29, 28.99) --
	(358.34, 28.94) --
	(358.39, 28.89) --
	(358.44, 28.84) --
	(358.49, 28.79) --
	(358.53, 28.74) --
	(358.58, 28.69) --
	(358.63, 28.63) --
	(358.68, 28.58) --
	(358.73, 28.53) --
	(358.78, 28.48) --
	(358.85, 28.54) --
	(358.93, 28.59) --
	(359.01, 28.65) --
	(359.08, 28.70) --
	(359.16, 28.76) --
	(359.24, 28.81) --
	(359.32, 28.87) --
	(359.39, 28.92) --
	(359.47, 28.98) --
	(359.55, 29.03) --
	(359.63, 29.09) --
	(359.70, 29.15) --
	(359.78, 29.20) --
	(359.86, 29.26) --
	(359.93, 29.31) --
	(360.01, 29.37) --
	(360.09, 29.42) --
	(360.15, 29.59) --
	(360.22, 29.76) --
	(360.28, 29.93) --
	(360.35, 30.10) --
	(360.41, 30.27) --
	(360.48, 30.44) --
	(360.54, 30.61) --
	(360.61, 30.78) --
	(360.68, 30.95) --
	(360.74, 31.12) --
	(360.81, 31.29) --
	(360.87, 31.46) --
	(360.94, 31.63) --
	(361.00, 31.80) --
	(361.07, 31.97) --
	(361.13, 32.14) --
	(361.20, 32.31) --
	(361.22, 32.49) --
	(361.25, 32.66) --
	(361.28, 32.83) --
	(361.31, 33.01) --
	(361.33, 33.18) --
	(361.36, 33.35) --
	(361.39, 33.53) --
	(361.42, 33.70) --
	(361.45, 33.87) --
	(361.47, 34.05) --
	(361.50, 34.22) --
	(361.53, 34.39) --
	(361.56, 34.57) --
	(361.58, 34.74) --
	(361.61, 34.91) --
	(361.64, 35.09) --
	(361.67, 35.26) --
	(361.69, 35.44) --
	(361.70, 35.61) --
	(361.71, 35.79) --
	(361.71, 35.97) --
	(361.72, 36.15) --
	(361.72, 36.33) --
	(361.73, 36.50) --
	(361.74, 36.68) --
	(361.74, 36.86) --
	(361.75, 37.04) --
	(361.75, 37.21) --
	(361.76, 37.39) --
	(361.77, 37.57) --
	(361.77, 37.75) --
	(361.78, 37.93) --
	(361.79, 38.10) --
	(361.79, 38.28) --
	(361.80, 38.46) --
	(361.77, 38.62) --
	(361.75, 38.77) --
	(361.72, 38.93) --
	(361.69, 39.08) --
	(361.67, 39.24) --
	(361.64, 39.39) --
	(361.62, 39.55) --
	(361.59, 39.70) --
	(361.57, 39.86) --
	(361.54, 40.01) --
	(361.51, 40.17) --
	(361.49, 40.32) --
	(361.46, 40.48) --
	(361.44, 40.64) --
	(361.41, 40.79) --
	(361.39, 40.95) --
	(361.36, 41.10) --
	(361.32, 41.13) --
	(361.28, 41.16) --
	(361.25, 41.19) --
	(361.21, 41.22) --
	(361.17, 41.25) --
	(361.13, 41.28) --
	(361.10, 41.31) --
	(361.06, 41.34) --
	(361.02, 41.36) --
	(360.98, 41.39) --
	(360.95, 41.42) --
	(360.91, 41.45) --
	(360.87, 41.48) --
	(360.83, 41.51) --
	(360.79, 41.54) --
	(360.76, 41.57) --
	(360.72, 41.60) --
	(360.74, 41.43) --
	(360.76, 41.26) --
	(360.77, 41.09) --
	(360.79, 40.92) --
	(360.81, 40.75) --
	(360.83, 40.59) --
	(360.85, 40.42) --
	(360.87, 40.25) --
	(360.89, 40.08) --
	(360.90, 39.91) --
	(360.92, 39.74) --
	(360.94, 39.57) --
	(360.96, 39.40) --
	(360.98, 39.24) --
	(361.00, 39.07) --
	(361.01, 38.90) --
	(361.03, 38.73) --
	(361.15, 38.72) --
	(361.26, 38.70) --
	(361.37, 38.69) --
	(361.49, 38.68) --
	(361.60, 38.66) --
	(361.71, 38.65) --
	(361.82, 38.64) --
	(361.94, 38.62) --
	(362.05, 38.61) --
	(362.16, 38.59) --
	(362.28, 38.58) --
	(362.39, 38.57) --
	(362.50, 38.55) --
	(362.62, 38.54) --
	(362.73, 38.53) --
	(362.84, 38.51) --
	(362.96, 38.50) --
	(362.96, 38.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (369.91, 36.39) --
	(369.97, 36.50) --
	(370.02, 36.60) --
	(370.08, 36.71) --
	(370.13, 36.81) --
	(370.18, 36.92) --
	(370.24, 37.02) --
	(370.29, 37.13) --
	(370.35, 37.24) --
	(370.40, 37.34) --
	(370.46, 37.45) --
	(370.51, 37.55) --
	(370.56, 37.66) --
	(370.62, 37.76) --
	(370.67, 37.87) --
	(370.73, 37.97) --
	(370.78, 38.08) --
	(370.83, 38.18) --
	(370.94, 38.38) --
	(371.06, 38.61) --
	(371.17, 38.84) --
	(371.29, 39.06) --
	(371.40, 39.29) --
	(371.52, 39.52) --
	(371.64, 39.74) --
	(371.75, 39.97) --
	(371.87, 40.20) --
	(371.99, 40.42) --
	(372.10, 40.65) --
	(372.22, 40.88) --
	(372.34, 41.10) --
	(372.45, 41.33) --
	(372.57, 41.56) --
	(372.69, 41.79) --
	(372.80, 42.01) --
	(372.93, 42.27) --
	(373.07, 42.55) --
	(373.20, 42.83) --
	(373.34, 43.11) --
	(373.47, 43.40) --
	(373.61, 43.68) --
	(373.74, 43.96) --
	(373.88, 44.24) --
	(374.01, 44.52) --
	(374.15, 44.80) --
	(374.28, 45.08) --
	(374.42, 45.36) --
	(374.55, 45.65) --
	(374.69, 45.93) --
	(374.83, 46.21) --
	(374.96, 46.49) --
	(375.10, 46.77) --
	(375.21, 47.02) --
	(375.29, 47.22) --
	(375.37, 47.42) --
	(375.45, 47.62) --
	(375.53, 47.82) --
	(375.61, 48.02) --
	(375.69, 48.22) --
	(375.77, 48.43) --
	(375.85, 48.63) --
	(375.93, 48.83) --
	(376.01, 49.03) --
	(376.09, 49.23) --
	(376.18, 49.43) --
	(376.26, 49.63) --
	(376.34, 49.83) --
	(376.42, 50.03) --
	(376.50, 50.23) --
	(376.57, 50.42) --
	(376.60, 50.56) --
	(376.64, 50.69) --
	(376.67, 50.83) --
	(376.71, 50.97) --
	(376.74, 51.11) --
	(376.77, 51.24) --
	(376.81, 51.38) --
	(376.84, 51.52) --
	(376.88, 51.65) --
	(376.91, 51.79) --
	(376.94, 51.93) --
	(376.98, 52.07) --
	(377.01, 52.20) --
	(377.05, 52.34) --
	(377.08, 52.48) --
	(377.12, 52.61) --
	(377.15, 52.75) --
	(377.17, 52.88) --
	(377.18, 53.01) --
	(377.20, 53.13) --
	(377.22, 53.26) --
	(377.24, 53.39) --
	(377.25, 53.51) --
	(377.27, 53.64) --
	(377.29, 53.77) --
	(377.30, 53.89) --
	(377.32, 54.02) --
	(377.34, 54.15) --
	(377.35, 54.27) --
	(377.37, 54.40) --
	(377.39, 54.53) --
	(377.41, 54.65) --
	(377.42, 54.78) --
	(377.44, 54.91) --
	(377.44, 55.00) --
	(377.44, 55.09) --
	(377.43, 55.18) --
	(377.43, 55.28) --
	(377.42, 55.37) --
	(377.42, 55.46) --
	(377.42, 55.55) --
	(377.41, 55.64) --
	(377.41, 55.73) --
	(377.40, 55.82) --
	(377.40, 55.91) --
	(377.40, 56.00) --
	(377.39, 56.09) --
	(377.39, 56.18) --
	(377.38, 56.27) --
	(377.38, 56.36) --
	(377.38, 56.45) --
	(377.36, 56.50) --
	(377.34, 56.52) --
	(377.31, 56.54) --
	(377.29, 56.57) --
	(377.26, 56.59) --
	(377.24, 56.61) --
	(377.21, 56.63) --
	(377.19, 56.65) --
	(377.17, 56.67) --
	(377.14, 56.70) --
	(377.12, 56.72) --
	(377.09, 56.74) --
	(377.07, 56.76) --
	(377.04, 56.78) --
	(377.02, 56.80) --
	(376.99, 56.83) --
	(376.97, 56.85) --
	(376.94, 56.83) --
	(376.89, 56.72) --
	(376.85, 56.61) --
	(376.81, 56.50) --
	(376.76, 56.39) --
	(376.72, 56.29) --
	(376.67, 56.18) --
	(376.63, 56.07) --
	(376.58, 55.96) --
	(376.54, 55.85) --
	(376.49, 55.75) --
	(376.45, 55.64) --
	(376.40, 55.53) --
	(376.36, 55.42) --
	(376.32, 55.31) --
	(376.27, 55.21) --
	(376.23, 55.10) --
	(376.18, 54.96) --
	(376.10, 54.67) --
	(376.02, 54.38) --
	(375.95, 54.09) --
	(375.87, 53.80) --
	(375.79, 53.51) --
	(375.72, 53.22) --
	(375.64, 52.93) --
	(375.56, 52.64) --
	(375.49, 52.35) --
	(375.41, 52.06) --
	(375.33, 51.77) --
	(375.26, 51.48) --
	(375.18, 51.19) --
	(375.10, 50.90) --
	(375.03, 50.61) --
	(374.95, 50.32) --
	(374.87, 50.03) --
	(374.78, 49.67) --
	(374.69, 49.31) --
	(374.59, 48.94) --
	(374.50, 48.57) --
	(374.40, 48.21) --
	(374.31, 47.84) --
	(374.22, 47.48) --
	(374.12, 47.11) --
	(374.03, 46.75) --
	(373.93, 46.38) --
	(373.84, 46.02) --
	(373.74, 45.65) --
	(373.65, 45.29) --
	(373.56, 44.92) --
	(373.46, 44.56) --
	(373.37, 44.19) --
	(373.27, 43.83) --
	(373.19, 43.49) --
	(373.11, 43.17) --
	(373.02, 42.86) --
	(372.94, 42.54) --
	(372.86, 42.22) --
	(372.78, 41.90) --
	(372.69, 41.58) --
	(372.61, 41.26) --
	(372.53, 40.94) --
	(372.45, 40.62) --
	(372.36, 40.30) --
	(372.28, 39.98) --
	(372.20, 39.66) --
	(372.12, 39.35) --
	(372.03, 39.03) --
	(371.95, 38.71) --
	(371.87, 38.39) --
	(371.79, 38.08) --
	(371.72, 37.77) --
	(371.64, 37.47) --
	(371.57, 37.17) --
	(371.50, 36.87) --
	(371.43, 36.56) --
	(371.35, 36.26) --
	(371.28, 35.96) --
	(371.21, 35.65) --
	(371.13, 35.35) --
	(371.06, 35.05) --
	(370.99, 34.74) --
	(370.91, 34.44) --
	(370.84, 34.14) --
	(370.77, 33.84) --
	(370.69, 33.53) --
	(370.62, 33.23) --
	(370.55, 32.93) --
	(370.50, 32.64) --
	(370.44, 32.35) --
	(370.39, 32.06) --
	(370.33, 31.77) --
	(370.28, 31.48) --
	(370.22, 31.19) --
	(370.17, 30.90) --
	(370.12, 30.61) --
	(370.06, 30.32) --
	(370.01, 30.02) --
	(369.95, 29.73) --
	(369.90, 29.44) --
	(369.84, 29.15) --
	(369.79, 28.86) --
	(369.73, 28.57) --
	(369.68, 28.28) --
	(369.63, 28.00) --
	(369.63, 27.80) --
	(369.63, 27.61) --
	(369.63, 27.41) --
	(369.63, 27.22) --
	(369.63, 27.02) --
	(369.63, 26.83) --
	(369.63, 26.63) --
	(369.63, 26.44) --
	(369.63, 26.24) --
	(369.63, 26.04) --
	(369.63, 25.85) --
	(369.63, 25.65) --
	(369.63, 25.46) --
	(369.63, 25.26) --
	(369.63, 25.07) --
	(369.63, 24.87) --
	(369.63, 24.67) --
	(369.67, 24.59) --
	(369.71, 24.52) --
	(369.75, 24.45) --
	(369.80, 24.38) --
	(369.84, 24.31) --
	(369.89, 24.24) --
	(369.93, 24.17) --
	(369.97, 24.10) --
	(370.02, 24.03) --
	(370.06, 23.96) --
	(370.10, 23.90) --
	(370.15, 23.83) --
	(370.19, 23.76) --
	(370.24, 23.69) --
	(370.28, 23.62) --
	(370.32, 23.55) --
	(370.37, 23.48) --
	(370.41, 23.47) --
	(370.47, 23.50) --
	(370.52, 23.53) --
	(370.57, 23.56) --
	(370.62, 23.58) --
	(370.67, 23.61) --
	(370.72, 23.64) --
	(370.77, 23.66) --
	(370.82, 23.69) --
	(370.87, 23.72) --
	(370.92, 23.74) --
	(370.97, 23.77) --
	(371.02, 23.80) --
	(371.07, 23.83) --
	(371.13, 23.85) --
	(371.18, 23.88) --
	(371.23, 23.91) --
	(371.28, 23.97) --
	(371.34, 24.09) --
	(371.40, 24.20) --
	(371.47, 24.31) --
	(371.53, 24.42) --
	(371.59, 24.53) --
	(371.65, 24.64) --
	(371.71, 24.75) --
	(371.77, 24.87) --
	(371.83, 24.98) --
	(371.89, 25.09) --
	(371.95, 25.20) --
	(372.01, 25.31) --
	(372.07, 25.42) --
	(372.13, 25.54) --
	(372.19, 25.65) --
	(372.26, 25.76) --
	(372.32, 25.89) --
	(372.38, 26.09) --
	(372.44, 26.29) --
	(372.50, 26.49) --
	(372.56, 26.68) --
	(372.62, 26.88) --
	(372.68, 27.08) --
	(372.74, 27.28) --
	(372.80, 27.48) --
	(372.86, 27.67) --
	(372.92, 27.87) --
	(372.98, 28.07) --
	(373.04, 28.27) --
	(373.10, 28.46) --
	(373.16, 28.66) --
	(373.22, 28.86) --
	(373.28, 29.06) --
	(373.34, 29.26) --
	(373.36, 29.50) --
	(373.39, 29.74) --
	(373.41, 29.98) --
	(373.43, 30.21) --
	(373.45, 30.45) --
	(373.47, 30.69) --
	(373.49, 30.93) --
	(373.52, 31.17) --
	(373.54, 31.41) --
	(373.56, 31.65) --
	(373.58, 31.89) --
	(373.60, 32.13) --
	(373.63, 32.37) --
	(373.65, 32.61) --
	(373.67, 32.85) --
	(373.69, 33.09) --
	(373.71, 33.33) --
	(373.70, 33.52) --
	(373.68, 33.70) --
	(373.65, 33.88) --
	(373.63, 34.06) --
	(373.61, 34.24) --
	(373.59, 34.42) --
	(373.57, 34.60) --
	(373.54, 34.78) --
	(373.52, 34.96) --
	(373.50, 35.14) --
	(373.48, 35.32) --
	(373.46, 35.50) --
	(373.44, 35.68) --
	(373.41, 35.86) --
	(373.39, 36.04) --
	(373.37, 36.22) --
	(373.35, 36.40) --
	(373.32, 36.51) --
	(373.28, 36.58) --
	(373.24, 36.65) --
	(373.20, 36.72) --
	(373.16, 36.80) --
	(373.12, 36.87) --
	(373.08, 36.94) --
	(373.04, 37.01) --
	(373.00, 37.09) --
	(372.96, 37.16) --
	(372.92, 37.23) --
	(372.88, 37.30) --
	(372.84, 37.38) --
	(372.80, 37.45) --
	(372.76, 37.52) --
	(372.72, 37.59) --
	(372.68, 37.67) --
	(372.64, 37.71) --
	(372.61, 37.72) --
	(372.57, 37.73) --
	(372.54, 37.74) --
	(372.50, 37.76) --
	(372.47, 37.77) --
	(372.43, 37.78) --
	(372.40, 37.79) --
	(372.36, 37.80) --
	(372.33, 37.81) --
	(372.29, 37.82) --
	(372.25, 37.83) --
	(372.22, 37.85) --
	(372.18, 37.86) --
	(372.15, 37.87) --
	(372.11, 37.88) --
	(372.08, 37.89) --
	(372.05, 37.89) --
	(372.04, 37.85) --
	(372.03, 37.81) --
	(372.03, 37.77) --
	(372.02, 37.73) --
	(372.01, 37.69) --
	(372.00, 37.65) --
	(372.00, 37.61) --
	(371.99, 37.57) --
	(371.98, 37.53) --
	(371.97, 37.49) --
	(371.96, 37.45) --
	(371.96, 37.41) --
	(371.95, 37.37) --
	(371.94, 37.33) --
	(371.93, 37.29) --
	(371.92, 37.25) --
	(371.92, 37.21) --
	(371.93, 37.12) --
	(371.95, 37.04) --
	(371.97, 36.96) --
	(371.99, 36.88) --
	(372.00, 36.79) --
	(372.02, 36.71) --
	(372.04, 36.63) --
	(372.05, 36.55) --
	(372.07, 36.47) --
	(372.09, 36.38) --
	(372.10, 36.30) --
	(372.12, 36.22) --
	(372.14, 36.14) --
	(372.16, 36.06) --
	(372.17, 35.97) --
	(372.19, 35.89) --
	(372.21, 35.81) --
	(372.23, 35.74) --
	(372.26, 35.68) --
	(372.29, 35.62) --
	(372.32, 35.56) --
	(372.34, 35.50) --
	(372.37, 35.44) --
	(372.40, 35.38) --
	(372.43, 35.31) --
	(372.46, 35.25) --
	(372.48, 35.19) --
	(372.51, 35.13) --
	(372.54, 35.07) --
	(372.57, 35.01) --
	(372.59, 34.95) --
	(372.62, 34.89) --
	(372.65, 34.82) --
	(372.68, 34.76) --
	(372.72, 34.72) --
	(372.77, 34.69) --
	(372.82, 34.66) --
	(372.87, 34.63) --
	(372.91, 34.59) --
	(372.96, 34.56) --
	(373.01, 34.53) --
	(373.06, 34.50) --
	(373.11, 34.47) --
	(373.16, 34.44) --
	(373.21, 34.41) --
	(373.26, 34.38) --
	(373.31, 34.34) --
	(373.35, 34.31) --
	(373.40, 34.28) --
	(373.45, 34.25) --
	(373.50, 34.22) --
	(373.55, 34.20) --
	(373.61, 34.19) --
	(373.66, 34.17) --
	(373.72, 34.16) --
	(373.77, 34.15) --
	(373.82, 34.14) --
	(373.88, 34.13) --
	(373.93, 34.12) --
	(373.99, 34.11) --
	(374.04, 34.10) --
	(374.10, 34.08) --
	(374.15, 34.07) --
	(374.20, 34.06) --
	(374.26, 34.05) --
	(374.31, 34.04) --
	(374.37, 34.03) --
	(374.42, 34.02) --
	(374.47, 34.01) --
	(374.50, 34.03) --
	(374.53, 34.05) --
	(374.56, 34.07) --
	(374.59, 34.09) --
	(374.62, 34.11) --
	(374.65, 34.13) --
	(374.68, 34.15) --
	(374.71, 34.16) --
	(374.74, 34.18) --
	(374.77, 34.20) --
	(374.80, 34.22) --
	(374.83, 34.24) --
	(374.86, 34.26) --
	(374.89, 34.28) --
	(374.92, 34.30) --
	(374.95, 34.32) --
	(374.98, 34.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.70, 20.71) rectangle (380.03, 62.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.18, 41.57) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (344.92,  7.64) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.33, 73.42) rectangle (387.52, 80.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.83, 73.42) rectangle (322.28, 80.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (309.27, 76.95) -- (320.84, 76.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (343.72, 73.42) rectangle (358.18, 80.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.17, 76.95) -- (356.73, 76.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.78, 74.20) {efp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.68, 74.20) {fdasrvf};
\end{scope}
\end{tikzpicture}


==> figures/figure_fda.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-12 12:11:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,238.49);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,238.49);
\end{scope}
\begin{scope}
\path[clip] (  5.50,121.09) rectangle (399.21,232.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,121.09) rectangle (399.21,232.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.81,127.56) rectangle (115.11,220.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81,141.16) --
	(115.11,141.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81,162.59) --
	(115.11,162.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81,184.02) --
	(115.11,184.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81,205.45) --
	(115.11,205.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.82,127.56) --
	( 35.82,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.24,127.56) --
	( 57.24,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.67,127.56) --
	( 78.67,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.10,127.56) --
	(100.10,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81,130.45) --
	(115.11,130.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81,151.88) --
	(115.11,151.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81,173.31) --
	(115.11,173.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81,194.74) --
	(115.11,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81,216.17) --
	(115.11,216.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.10,127.56) --
	( 25.10,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.53,127.56) --
	( 46.53,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96,127.56) --
	( 67.96,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39,127.56) --
	( 89.39,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82,127.56) --
	(110.82,220.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.80,167.36) --
	( 40.73,172.77) --
	( 44.66,178.19) --
	( 48.53,183.63) --
	( 52.40,189.08) --
	( 56.26,194.53) --
	( 60.03,199.96) --
	( 63.55,205.45) --
	( 66.92,211.00) --
	( 69.59,216.28) --
	( 66.28,210.71) --
	( 63.08,204.54) --
	( 59.95,198.39) --
	( 56.85,192.18) --
	( 53.79,185.88) --
	( 50.73,179.57) --
	( 47.71,173.24) --
	( 44.82,166.88) --
	( 42.01,160.59) --
	( 39.30,154.29) --
	( 36.81,148.02) --
	( 34.81,141.69) --
	( 33.27,135.70) --
	( 36.19,141.03) --
	( 38.85,147.14) --
	( 41.14,153.21) --
	( 42.69,158.05) --
	( 44.18,161.12) --
	( 46.18,163.97) --
	( 48.44,165.35) --
	( 52.31,167.33) --
	( 56.54,169.28) --
	( 61.65,172.51) --
	( 66.73,175.40) --
	( 70.82,177.47) --
	( 68.45,173.81) --
	( 64.70,168.93) --
	( 61.20,163.13) --
	( 58.45,157.23) --
	( 62.55,159.42) --
	( 66.98,162.97) --
	( 71.36,167.59) --
	( 75.25,173.20) --
	( 78.55,179.79) --
	( 81.43,186.64) --
	( 83.95,193.73) --
	( 86.35,200.38) --
	( 84.74,194.80) --
	( 83.20,188.79) --
	( 81.65,182.86) --
	( 80.11,176.94) --
	( 78.68,171.02) --
	( 77.43,165.12) --
	( 76.61,159.59) --
	( 82.17,163.05) --
	( 87.76,166.92) --
	( 93.27,170.77) --
	( 98.81,174.65) --
	(103.76,178.43) --
	( 99.24,175.35) --
	( 94.33,170.62) --
	( 90.55,165.36) --
	( 87.79,159.65) --
	( 91.67,162.34) --
	( 95.68,166.67) --
	( 99.17,171.77) --
	(102.39,176.85) --
	(101.42,172.11) --
	(100.43,166.54) --
	( 99.78,160.87) --
	(100.66,155.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.81,127.56) rectangle (115.11,220.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.48,127.56) rectangle (209.77,220.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48,141.16) --
	(209.77,141.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48,162.59) --
	(209.77,162.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48,184.02) --
	(209.77,184.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48,205.45) --
	(209.77,205.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.48,127.56) --
	(130.48,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.91,127.56) --
	(151.91,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.34,127.56) --
	(173.34,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.77,127.56) --
	(194.77,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48,130.45) --
	(209.77,130.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48,151.88) --
	(209.77,151.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48,173.31) --
	(209.77,173.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48,194.74) --
	(209.77,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48,216.17) --
	(209.77,216.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.77,127.56) --
	(119.77,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.20,127.56) --
	(141.20,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.63,127.56) --
	(162.63,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.06,127.56) --
	(184.06,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.49,127.56) --
	(205.49,220.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.47,166.19) --
	(136.80,172.15) --
	(141.11,178.12) --
	(145.40,184.12) --
	(149.53,190.23) --
	(153.57,196.39) --
	(157.43,202.51) --
	(160.50,208.31) --
	(162.22,213.37) --
	(162.53,216.08) --
	(159.31,210.27) --
	(155.95,203.22) --
	(152.67,196.31) --
	(149.39,189.42) --
	(146.14,182.50) --
	(142.96,175.58) --
	(139.84,168.61) --
	(136.80,161.60) --
	(133.80,154.58) --
	(131.02,147.40) --
	(129.63,140.70) --
	(129.05,134.77) --
	(130.57,134.84) --
	(133.64,140.20) --
	(136.45,147.56) --
	(138.03,155.30) --
	(138.70,160.92) --
	(138.94,163.83) --
	(139.90,165.41) --
	(142.42,162.77) --
	(147.23,164.65) --
	(153.19,168.93) --
	(158.82,172.87) --
	(162.99,174.55) --
	(164.65,176.46) --
	(162.47,174.74) --
	(158.82,170.62) --
	(155.51,164.29) --
	(154.70,158.86) --
	(156.60,157.99) --
	(161.17,161.25) --
	(166.05,166.96) --
	(170.76,173.65) --
	(174.54,181.83) --
	(177.57,189.59) --
	(179.52,196.11) --
	(180.55,200.77) --
	(179.11,196.02) --
	(177.35,189.38) --
	(175.58,182.52) --
	(173.82,175.37) --
	(172.53,168.41) --
	(172.65,163.32) --
	(174.50,162.30) --
	(180.15,166.22) --
	(186.11,171.18) --
	(190.83,175.05) --
	(193.97,177.68) --
	(194.87,178.93) --
	(190.38,176.04) --
	(185.12,170.76) --
	(181.03,163.66) --
	(181.04,158.97) --
	(185.18,161.53) --
	(190.21,166.98) --
	(194.50,174.09) --
	(197.32,180.47) --
	(195.74,176.38) --
	(193.94,170.72) --
	(193.05,163.86) --
	(195.81,157.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.48,127.56) rectangle (209.77,220.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.15,127.56) rectangle (304.44,220.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15,141.16) --
	(304.44,141.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15,162.59) --
	(304.44,162.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15,184.02) --
	(304.44,184.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15,205.45) --
	(304.44,205.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.15,127.56) --
	(225.15,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.58,127.56) --
	(246.58,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.01,127.56) --
	(268.01,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.44,127.56) --
	(289.44,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15,130.45) --
	(304.44,130.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15,151.88) --
	(304.44,151.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15,173.31) --
	(304.44,173.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15,194.74) --
	(304.44,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15,216.17) --
	(304.44,216.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.44,127.56) --
	(214.44,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.87,127.56) --
	(235.87,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30,127.56) --
	(257.30,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.73,127.56) --
	(278.73,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.16,127.56) --
	(300.16,220.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.28,163.44) --
	(230.56,169.32) --
	(234.81,175.39) --
	(238.85,181.57) --
	(242.67,187.84) --
	(246.37,194.28) --
	(249.97,200.83) --
	(252.94,207.77) --
	(253.73,213.52) --
	(252.46,212.55) --
	(249.55,207.25) --
	(246.41,200.46) --
	(243.50,193.51) --
	(240.67,186.51) --
	(237.89,179.43) --
	(235.19,172.29) --
	(232.62,165.19) --
	(230.11,158.09) --
	(227.69,150.77) --
	(225.77,143.47) --
	(225.38,136.75) --
	(226.49,133.47) --
	(228.85,135.99) --
	(231.84,142.16) --
	(233.92,150.20) --
	(234.58,158.06) --
	(233.93,162.34) --
	(233.57,164.25) --
	(234.88,159.73) --
	(237.74,158.07) --
	(242.81,161.49) --
	(248.83,167.57) --
	(254.38,172.43) --
	(258.36,175.52) --
	(260.28,176.73) --
	(258.63,175.97) --
	(255.14,172.59) --
	(251.90,165.96) --
	(251.71,160.20) --
	(253.36,158.74) --
	(257.43,161.46) --
	(261.96,165.80) --
	(266.25,172.35) --
	(269.66,180.55) --
	(272.03,188.79) --
	(273.85,196.56) --
	(274.82,202.32) --
	(273.71,199.44) --
	(272.24,193.52) --
	(270.67,186.46) --
	(269.09,179.06) --
	(268.09,171.49) --
	(268.29,165.21) --
	(270.38,164.35) --
	(275.62,167.88) --
	(281.48,173.29) --
	(286.70,177.98) --
	(288.99,180.01) --
	(289.62,181.22) --
	(285.10,178.94) --
	(280.17,173.99) --
	(276.74,166.72) --
	(276.47,160.71) --
	(279.85,161.97) --
	(284.96,167.08) --
	(289.08,174.89) --
	(291.56,181.92) --
	(290.31,179.73) --
	(288.73,173.65) --
	(288.25,165.95) --
	(291.38,159.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.15,127.56) rectangle (304.44,220.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.82,127.56) rectangle (399.11,220.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82,141.16) --
	(399.11,141.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82,162.59) --
	(399.11,162.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82,184.02) --
	(399.11,184.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82,205.45) --
	(399.11,205.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.82,127.56) --
	(319.82,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.25,127.56) --
	(341.25,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.68,127.56) --
	(362.68,220.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (384.11,127.56) --
	(384.11,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82,130.45) --
	(399.11,130.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82,151.88) --
	(399.11,151.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82,173.31) --
	(399.11,173.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82,194.74) --
	(399.11,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82,216.17) --
	(399.11,216.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.11,127.56) --
	(309.11,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.54,127.56) --
	(330.54,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.97,127.56) --
	(351.97,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.40,127.56) --
	(373.40,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.83,127.56) --
	(394.83,220.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.36,162.04) --
	(325.53,167.78) --
	(329.63,173.60) --
	(333.59,179.64) --
	(337.45,185.87) --
	(341.21,192.52) --
	(344.65,199.53) --
	(347.24,207.07) --
	(347.59,212.83) --
	(346.02,211.52) --
	(343.02,206.14) --
	(340.10,199.34) --
	(337.27,192.13) --
	(334.48,184.79) --
	(331.79,177.51) --
	(329.25,170.34) --
	(326.78,163.14) --
	(324.33,155.73) --
	(322.13,148.11) --
	(320.66,140.13) --
	(320.79,133.26) --
	(322.34,131.78) --
	(325.28,134.87) --
	(328.25,142.08) --
	(329.81,151.06) --
	(330.44,158.31) --
	(329.58,162.88) --
	(329.04,163.32) --
	(330.46,159.66) --
	(334.02,159.30) --
	(339.07,163.52) --
	(344.87,169.50) --
	(350.03,174.03) --
	(353.29,175.88) --
	(353.59,176.21) --
	(351.35,175.64) --
	(347.67,171.21) --
	(345.25,165.29) --
	(345.63,160.20) --
	(348.07,158.84) --
	(352.33,161.04) --
	(356.62,166.78) --
	(360.85,174.09) --
	(364.10,182.25) --
	(366.38,190.81) --
	(367.73,198.64) --
	(367.56,202.25) --
	(366.71,200.91) --
	(365.09,195.66) --
	(363.13,187.00) --
	(361.55,178.03) --
	(361.21,170.01) --
	(362.89,165.35) --
	(366.06,165.23) --
	(371.50,169.66) --
	(377.23,175.66) --
	(382.03,180.02) --
	(384.23,182.02) --
	(383.67,182.02) --
	(379.45,180.79) --
	(374.43,174.98) --
	(371.26,166.81) --
	(372.17,161.95) --
	(375.57,162.67) --
	(380.88,168.77) --
	(385.11,176.79) --
	(386.93,183.60) --
	(385.59,182.00) --
	(383.72,174.60) --
	(383.44,166.44) --
	(387.36,161.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.82,127.56) rectangle (399.11,220.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.18,174.03) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] ( 20.81,220.50) rectangle (115.11,229.27);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.96,223.21) {$n_{points} = 21$};
\end{scope}
\begin{scope}
\path[clip] (115.48,220.50) rectangle (209.77,229.27);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.63,223.21) {$n_{points} = 31$};
\end{scope}
\begin{scope}
\path[clip] (210.15,220.50) rectangle (304.44,229.27);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.30,223.21) {$n_{points} = 51$};
\end{scope}
\begin{scope}
\path[clip] (304.82,220.50) rectangle (399.11,229.27);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.97,223.21) {$n_{points} = 71$};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (399.21,121.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (399.21,121.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.81, 23.76) rectangle (115.11,118.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81, 39.72) --
	(115.11, 39.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81, 61.15) --
	(115.11, 61.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81, 82.58) --
	(115.11, 82.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81,104.01) --
	(115.11,104.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.82, 23.76) --
	( 35.82,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.24, 23.76) --
	( 57.24,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.67, 23.76) --
	( 78.67,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.10, 23.76) --
	(100.10,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 29.01) --
	(115.11, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 50.44) --
	(115.11, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 71.87) --
	(115.11, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 93.30) --
	(115.11, 93.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81,114.73) --
	(115.11,114.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.10, 23.76) --
	( 25.10,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.53, 23.76) --
	( 46.53,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96, 23.76) --
	( 67.96,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.39, 23.76) --
	( 89.39,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82, 23.76) --
	(110.82,118.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.06, 61.37) --
	( 63.78,111.83) --
	( 33.67, 48.94) --
	( 32.28, 33.72) --
	( 33.78, 33.94) --
	( 41.07, 46.37) --
	( 40.74, 67.05) --
	( 45.14, 55.80) --
	( 57.67, 70.58) --
	( 70.10, 72.08) --
	( 62.07, 55.90) --
	( 75.46, 74.97) --
	( 80.92,101.87) --
	( 73.64, 61.90) --
	( 82.00, 64.58) --
	(100.85, 80.65) --
	( 81.25, 59.76) --
	( 92.28, 62.76) --
	( 98.82, 77.65) --
	( 94.96, 73.15) --
	( 98.28, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.53, 59.12) --
	( 60.78,105.83) --
	( 31.64, 38.76) --
	( 34.96, 38.22) --
	( 43.96, 65.44) --
	( 44.28, 56.12) --
	( 71.92, 76.15) --
	( 72.14, 75.30) --
	( 67.00, 76.47) --
	( 55.85, 62.65) --
	( 61.42, 54.19) --
	( 79.32, 83.33) --
	( 80.50, 97.37) --
	( 72.89, 63.08) --
	( 76.53, 62.12) --
	( 79.32, 62.87) --
	(100.21, 82.69) --
	( 83.60, 59.12) --
	( 98.50, 81.83) --
	( 95.93, 61.90) --
	( 99.46, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 62.55) --
	( 60.89,108.30) --
	( 32.81, 34.15) --
	( 42.78, 51.29) --
	( 40.42, 65.22) --
	( 44.60, 54.94) --
	( 67.53, 77.44) --
	( 67.85, 77.33) --
	( 62.07, 73.47) --
	( 57.14, 57.40) --
	( 72.25, 67.80) --
	( 75.67, 74.12) --
	( 81.89, 93.73) --
	( 82.00, 96.62) --
	( 76.96, 59.65) --
	( 97.96, 77.97) --
	( 97.00, 75.40) --
	( 89.82, 75.72) --
	( 85.00, 59.12) --
	( 99.78, 79.15) --
	( 97.96, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.35, 62.76) --
	( 54.35, 89.55) --
	( 57.57,104.65) --
	( 33.89, 38.12) --
	( 46.21, 55.58) --
	( 67.85, 79.48) --
	( 67.32, 76.90) --
	( 58.85, 57.08) --
	( 60.46, 57.08) --
	( 63.35, 58.05) --
	( 76.10, 76.15) --
	( 79.96, 96.40) --
	( 79.85, 96.19) --
	( 76.00, 60.08) --
	( 79.21, 61.05) --
	(100.00, 78.72) --
	( 95.60, 77.55) --
	( 83.17, 59.33) --
	( 99.46, 81.08) --
	( 96.68, 58.47) --
	( 96.89, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.06, 61.37) --
	( 57.89, 92.01) --
	( 65.39,104.55) --
	( 63.78,111.83) --
	( 42.99, 70.90) --
	( 33.67, 48.94) --
	( 32.28, 33.72) --
	( 40.74, 67.05) --
	( 45.14, 55.80) --
	( 67.53, 78.83) --
	( 62.07, 55.90) --
	( 80.92,101.87) --
	( 73.64, 61.90) --
	(100.85, 80.65) --
	( 95.93, 78.62) --
	( 81.25, 59.76) --
	( 98.82, 77.65) --
	( 92.93, 67.47) --
	( 92.60, 61.90) --
	( 95.39, 56.97) --
	( 98.28, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 64.15) --
	( 60.57,109.58) --
	( 33.99, 33.51) --
	( 35.71, 35.12) --
	( 44.49, 54.40) --
	( 69.78, 77.65) --
	( 72.14, 74.87) --
	( 57.35, 56.44) --
	( 62.71, 56.55) --
	( 72.57, 66.51) --
	( 78.78, 79.58) --
	( 83.07, 99.83) --
	( 76.21, 63.30) --
	( 77.71, 59.22) --
	(100.75, 76.90) --
	( 97.21, 76.26) --
	( 92.82, 75.72) --
	( 86.50, 56.87) --
	( 91.64, 60.08) --
	( 99.14, 76.58) --
	( 99.78, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 62.55) --
	( 60.89,108.30) --
	( 32.81, 34.15) --
	( 42.78, 51.29) --
	( 41.60, 65.22) --
	( 40.74, 58.15) --
	( 69.89, 72.72) --
	( 67.85, 77.33) --
	( 57.14, 57.40) --
	( 61.21, 57.40) --
	( 75.67, 74.12) --
	( 82.00, 96.62) --
	( 76.96, 59.65) --
	( 97.96, 77.97) --
	( 97.00, 75.40) --
	( 89.82, 75.72) --
	( 94.85, 67.69) --
	( 99.68, 75.83) --
	( 99.78, 79.05) --
	( 97.32, 76.58) --
	( 97.96, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.81, 61.15) --
	( 42.35, 71.76) --
	( 65.39,111.73) --
	( 61.64,110.66) --
	( 51.35, 91.48) --
	( 32.39, 30.51) --
	( 42.99, 55.26) --
	( 65.71, 76.47) --
	( 71.07, 78.62) --
	( 69.78, 77.65) --
	( 67.42, 77.65) --
	( 58.10, 58.58) --
	( 73.96, 70.47) --
	( 83.39, 95.65) --
	( 80.39, 62.22) --
	(101.39, 81.08) --
	( 99.89, 77.33) --
	( 84.67, 59.55) --
	( 85.21, 59.44) --
	(100.75, 78.08) --
	(100.00, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 62.55) --
	( 52.85, 86.55) --
	( 56.17, 92.01) --
	( 60.89,108.30) --
	( 32.81, 34.15) --
	( 43.53, 61.69) --
	( 40.42, 65.22) --
	( 40.32, 60.51) --
	( 67.85, 77.33) --
	( 56.71, 61.15) --
	( 57.14, 57.40) --
	( 66.57, 61.37) --
	( 72.25, 67.80) --
	( 82.00, 96.62) --
	( 74.28, 68.76) --
	( 76.96, 59.65) --
	( 97.96, 77.97) --
	( 85.00, 59.12) --
	( 88.00, 60.19) --
	( 99.78, 79.15) --
	( 97.96, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.17, 66.40) --
	( 65.39,113.76) --
	( 61.10,110.76) --
	( 53.92, 98.23) --
	( 37.53, 57.19) --
	( 35.71, 49.26) --
	( 36.57, 37.69) --
	( 43.42, 68.55) --
	( 66.78, 76.37) --
	( 67.42, 76.37) --
	( 57.67, 57.62) --
	( 64.96, 60.08) --
	( 83.07, 93.73) --
	( 74.07, 60.30) --
	( 99.68, 76.80) --
	( 98.07, 74.01) --
	( 88.53, 73.69) --
	( 82.10, 63.94) --
	( 83.07, 57.94) --
	( 93.14, 64.15) --
	( 96.46, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 62.44) --
	( 63.46,113.66) --
	( 30.24, 31.90) --
	( 31.96, 29.76) --
	( 41.71, 51.40) --
	( 39.57, 67.69) --
	( 41.60, 54.19) --
	( 70.42, 77.65) --
	( 58.85, 55.37) --
	( 64.64, 58.15) --
	( 71.92, 67.58) --
	( 81.78, 95.12) --
	( 80.92, 93.83) --
	( 75.14, 59.97) --
	(101.82, 80.87) --
	( 93.03, 79.05) --
	( 84.67, 62.33) --
	( 87.78, 60.30) --
	(100.85, 80.44) --
	( 95.82, 61.05) --
	(100.21, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.60, 62.87) --
	( 60.57,102.40) --
	( 61.00,105.30) --
	( 61.10,105.51) --
	( 60.03,107.98) --
	( 34.32, 36.29) --
	( 40.64, 49.47) --
	( 43.85, 66.30) --
	( 42.89, 59.33) --
	( 50.07, 62.97) --
	( 72.89, 76.90) --
	( 67.00, 77.33) --
	( 57.99, 55.80) --
	( 66.14, 58.47) --
	( 81.25, 98.33) --
	( 76.96, 60.19) --
	( 96.46, 77.01) --
	( 84.57, 58.90) --
	( 96.46, 68.87) --
	( 99.25, 78.51) --
	( 98.28, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.53, 64.47) --
	( 57.89,103.90) --
	( 28.31, 40.58) --
	( 30.46, 29.97) --
	( 39.24, 67.69) --
	( 42.89, 58.05) --
	( 64.85, 76.90) --
	( 65.82, 77.44) --
	( 68.71, 77.33) --
	( 69.78, 74.01) --
	( 60.03, 58.15) --
	( 74.07, 70.05) --
	( 83.28,101.76) --
	( 75.03, 63.94) --
	( 93.57, 75.51) --
	(100.10, 82.05) --
	( 95.18, 80.12) --
	( 82.00, 57.51) --
	(100.21, 78.30) --
	( 96.68, 64.90) --
	(100.53, 57.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 63.72) --
	( 62.50,106.91) --
	( 30.24, 40.58) --
	( 30.35, 28.04) --
	( 39.03, 71.22) --
	( 42.78, 63.08) --
	( 47.92, 63.51) --
	( 62.07, 74.55) --
	( 69.35, 71.44) --
	( 68.82, 75.08) --
	( 57.03, 60.51) --
	( 72.78, 68.65) --
	( 85.53,104.44) --
	( 70.42, 58.37) --
	( 99.35, 77.55) --
	( 87.46, 72.40) --
	( 85.00, 59.65) --
	( 85.53, 59.22) --
	(100.75, 81.73) --
	( 94.75, 65.12) --
	( 98.07, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.53, 59.12) --
	( 60.78,105.83) --
	( 57.24,102.19) --
	( 31.64, 38.76) --
	( 32.60, 37.26) --
	( 34.96, 38.22) --
	( 43.96, 65.44) --
	( 42.78, 56.97) --
	( 64.85, 75.72) --
	( 72.14, 75.30) --
	( 61.42, 54.19) --
	( 65.50, 57.72) --
	( 79.32, 83.33) --
	( 80.50, 97.37) --
	( 72.89, 63.08) --
	(100.21, 82.69) --
	( 94.64, 80.23) --
	( 83.60, 59.12) --
	( 91.85, 63.30) --
	( 98.50, 81.83) --
	( 99.46, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 63.72) --
	( 62.50,106.91) --
	( 37.85, 65.44) --
	( 34.96, 57.40) --
	( 30.35, 28.04) --
	( 39.03, 71.22) --
	( 42.78, 63.08) --
	( 64.10, 75.30) --
	( 68.82, 75.08) --
	( 65.82, 74.87) --
	( 57.03, 60.51) --
	( 72.78, 68.65) --
	( 85.53,104.44) --
	( 70.42, 58.37) --
	( 99.35, 77.55) --
	( 97.00, 74.33) --
	( 87.46, 72.40) --
	( 85.53, 59.22) --
	( 88.96, 60.30) --
	(100.75, 81.73) --
	( 98.07, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.21, 63.51) --
	( 64.00,110.01) --
	( 63.03,110.98) --
	( 54.46, 98.44) --
	( 35.60, 56.44) --
	( 31.74, 29.65) --
	( 38.71, 71.97) --
	( 67.85, 76.47) --
	( 61.00, 73.90) --
	( 53.82, 59.55) --
	( 62.50, 56.65) --
	( 80.92, 84.19) --
	( 82.32,102.30) --
	( 74.60, 58.69) --
	( 98.60, 74.97) --
	( 95.50, 75.51) --
	( 83.92, 58.58) --
	( 94.75, 64.37) --
	(100.00, 76.05) --
	( 98.82, 75.08) --
	( 97.32, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.17, 66.40) --
	( 62.92,102.62) --
	( 64.96,107.12) --
	( 65.39,113.76) --
	( 34.96, 43.26) --
	( 35.39, 38.33) --
	( 36.57, 37.69) --
	( 43.42, 68.55) --
	( 44.92, 59.65) --
	( 67.42, 76.37) --
	( 67.21, 74.87) --
	( 57.67, 57.62) --
	( 83.07, 93.73) --
	( 73.21, 73.15) --
	( 74.07, 60.30) --
	( 99.68, 76.80) --
	( 82.10, 63.94) --
	( 83.07, 57.94) --
	( 87.46, 59.01) --
	( 97.85, 77.44) --
	( 96.46, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74, 62.65) --
	( 61.85,104.65) --
	( 41.71, 68.44) --
	( 31.31, 33.94) --
	( 40.64, 44.65) --
	( 40.21, 67.80) --
	( 71.82, 78.08) --
	( 59.17, 57.62) --
	( 74.28, 71.44) --
	( 82.10, 97.15) --
	( 77.60, 59.87) --
	( 98.82, 78.72) --
	( 93.89, 78.40) --
	( 88.64, 74.22) --
	( 82.85, 60.19) --
	( 83.60, 58.90) --
	( 94.32, 66.19) --
	( 99.89, 80.55) --
	( 94.53, 68.01) --
	( 97.96, 57.30) --
	( 99.03, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.71, 64.80) --
	( 60.78,108.30) --
	( 35.49, 34.15) --
	( 39.24, 65.76) --
	( 39.24, 64.26) --
	( 43.96, 59.12) --
	( 70.21, 78.51) --
	( 70.96, 74.22) --
	( 62.28, 74.44) --
	( 56.92, 57.51) --
	( 73.64, 69.72) --
	( 81.89, 95.87) --
	( 80.92, 97.90) --
	( 75.78, 61.80) --
	( 97.64, 78.62) --
	( 84.57, 57.30) --
	( 85.96, 56.97) --
	( 99.78, 76.26) --
	( 99.89, 80.55) --
	( 95.28, 61.37) --
	( 99.14, 57.40);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.06, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.78,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.67, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.28, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.78, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.07, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.74, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.14, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.67, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.10, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.07, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.46, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.92,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.64, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.00, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.85, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.25, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.28, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.82, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.96, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.28, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.53, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.78,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.64, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.96, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.96, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.28, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.92, 76.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.14, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.00, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.85, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.42, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.32, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.50, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.89, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.53, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.32, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.21, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.60, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.50, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.93, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.46, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.07, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.89,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.81, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.78, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.42, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.60, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.53, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.85, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.07, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.14, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.25, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.67, 74.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.89, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.00, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.96, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.96, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.00, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.82, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.00, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.78, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.96, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.35, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.35, 89.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.57,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.89, 38.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 46.21, 55.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.85, 79.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.32, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.85, 57.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.46, 57.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.35, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.10, 76.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.96, 96.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.85, 96.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.00, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.21, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.00, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.60, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.17, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.46, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.68, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.89, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.06, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.89, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.39,104.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.78,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.99, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.67, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.28, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.74, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.14, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.53, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.07, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.92,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.64, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.85, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.93, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.25, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.82, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.93, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.60, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.39, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.28, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.92, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.57,109.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.99, 33.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.71, 35.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.49, 54.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.78, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.14, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.35, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.71, 56.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.57, 66.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.78, 79.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.07, 99.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.21, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.71, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.75, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.21, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.82, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.50, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.64, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.14, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.78, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.07, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.89,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.81, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.78, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.60, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.74, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.89, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.85, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.14, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.21, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.67, 74.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.00, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.96, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.96, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.00, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.82, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.85, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.68, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.78, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.32, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.96, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.81, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.35, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.39,111.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.64,110.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.35, 91.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.39, 30.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.99, 55.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.71, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.07, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.78, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.42, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.10, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.96, 70.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.39, 95.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.39, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.39, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.89, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.67, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.21, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.75, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.00, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.07, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.85, 86.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.17, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.89,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.81, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.53, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.42, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.32, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.85, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.71, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.14, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.57, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.25, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.00, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.28, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.96, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.96, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.00, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.00, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.78, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.96, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.17, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.39,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.10,110.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.92, 98.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 37.53, 57.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.71, 49.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 36.57, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.42, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.78, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.42, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.67, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.96, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.07, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.07, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.68, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.07, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.53, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.10, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.07, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.14, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.46, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.78, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.46,113.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.24, 31.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.96, 29.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.71, 51.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.57, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.60, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.42, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.85, 55.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.64, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.92, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.78, 95.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.92, 93.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.14, 59.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.82, 80.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.03, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.67, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.78, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.85, 80.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.82, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.21, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.60, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.57,102.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.00,105.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.10,105.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.03,107.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.32, 36.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.64, 49.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.85, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.89, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.07, 62.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.89, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.00, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.99, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.14, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.25, 98.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.96, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.46, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.57, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.46, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.25, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.28, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.53, 64.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.89,103.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.31, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.46, 29.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.24, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.89, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.85, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.82, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.71, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.78, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.03, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.07, 70.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.28,101.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.03, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.57, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.10, 82.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.18, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.00, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.21, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.68, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.53, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.10, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.50,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.24, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.35, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.03, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.78, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.92, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.07, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.35, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.82, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.03, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.78, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.53,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.42, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.35, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.46, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.00, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.53, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.75, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.75, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.07, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.53, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.78,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.24,102.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.64, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.60, 37.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.96, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.96, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.78, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.85, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.14, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.42, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.50, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.32, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.50, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.89, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.21, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.64, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.60, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.85, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.50, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.46, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.10, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.50,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 37.85, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.96, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 30.35, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.03, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.78, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.10, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.82, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.82, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.03, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.78, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.53,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.42, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.35, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.00, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.46, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.53, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.96, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.75, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.07, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.21, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.00,110.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.03,110.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.46, 98.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.60, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.74, 29.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.71, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.85, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.00, 73.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.82, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.50, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.92, 84.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.32,102.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.60, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.60, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.50, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.92, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.75, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.00, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.82, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.32, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.17, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.92,102.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.96,107.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.39,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.96, 43.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.39, 38.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 36.57, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.42, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.92, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.42, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.21, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.67, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.07, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.21, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.07, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.68, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.10, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.07, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.46, 59.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.85, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.46, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.74, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.85,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.71, 68.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.31, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.64, 44.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.21, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.82, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.17, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.28, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.10, 97.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.60, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.82, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.89, 78.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.64, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.85, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.60, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.32, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.89, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.53, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.96, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.03, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.71, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.78,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.49, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.24, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.24, 64.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.96, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.21, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.96, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.28, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.92, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.64, 69.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.89, 95.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.92, 97.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.78, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.64, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.57, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.96, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.78, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.89, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.28, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.14, 57.40) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.81, 23.76) rectangle (115.11,118.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.48, 23.76) rectangle (209.77,118.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48, 39.72) --
	(209.77, 39.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48, 61.15) --
	(209.77, 61.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48, 82.58) --
	(209.77, 82.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.48,104.01) --
	(209.77,104.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.48, 23.76) --
	(130.48,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.91, 23.76) --
	(151.91,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.34, 23.76) --
	(173.34,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.77, 23.76) --
	(194.77,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48, 29.01) --
	(209.77, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48, 50.44) --
	(209.77, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48, 71.87) --
	(209.77, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48, 93.30) --
	(209.77, 93.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.48,114.73) --
	(209.77,114.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.77, 23.76) --
	(119.77,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.20, 23.76) --
	(141.20,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.63, 23.76) --
	(162.63,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.06, 23.76) --
	(184.06,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.49, 23.76) --
	(205.49,118.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.73, 61.37) --
	(160.06,104.55) --
	(160.70,109.69) --
	(158.45,111.83) --
	(128.34, 48.94) --
	(126.95, 33.72) --
	(128.45, 33.94) --
	(135.73, 46.37) --
	(135.41, 67.05) --
	(139.81, 55.80) --
	(152.34, 70.58) --
	(162.20, 78.83) --
	(164.77, 72.08) --
	(163.49, 75.51) --
	(161.24, 75.51) --
	(153.09, 57.83) --
	(156.74, 55.90) --
	(170.13, 74.97) --
	(175.59,101.87) --
	(168.31, 61.90) --
	(176.67, 64.58) --
	(195.52, 80.65) --
	(191.99, 73.26) --
	(175.92, 59.76) --
	(178.27, 57.30) --
	(186.95, 62.76) --
	(194.24, 77.01) --
	(193.49, 77.65) --
	(189.63, 73.15) --
	(187.27, 61.90) --
	(192.95, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.20, 59.12) --
	(141.84, 76.37) --
	(155.45,105.83) --
	(154.06,105.08) --
	(139.91, 76.90) --
	(126.31, 38.76) --
	(138.41, 55.80) --
	(139.16, 64.90) --
	(138.63, 65.44) --
	(159.52, 75.72) --
	(166.81, 75.30) --
	(150.52, 62.65) --
	(151.27, 56.97) --
	(156.09, 54.19) --
	(173.99, 83.33) --
	(175.38, 88.90) --
	(175.17, 97.37) --
	(167.56, 63.08) --
	(173.99, 62.87) --
	(194.45, 81.83) --
	(194.88, 82.69) --
	(191.34, 76.58) --
	(189.31, 80.23) --
	(187.92, 80.12) --
	(178.27, 59.12) --
	(179.77, 58.37) --
	(181.49, 58.80) --
	(186.52, 63.30) --
	(193.17, 81.83) --
	(190.59, 61.90) --
	(194.13, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.73, 62.55) --
	(150.84, 92.01) --
	(155.56,108.30) --
	(124.38, 36.62) --
	(127.48, 34.15) --
	(135.09, 65.22) --
	(135.41, 58.15) --
	(139.27, 54.94) --
	(144.52, 59.12) --
	(154.91, 72.08) --
	(164.02, 75.40) --
	(162.52, 77.33) --
	(161.34, 77.22) --
	(151.38, 61.15) --
	(151.81, 57.40) --
	(176.34, 92.87) --
	(176.67, 96.62) --
	(168.95, 68.76) --
	(171.63, 59.65) --
	(173.24, 59.87) --
	(192.63, 77.97) --
	(191.67, 75.40) --
	(186.09, 77.33) --
	(184.49, 75.72) --
	(182.34, 72.19) --
	(179.67, 59.12) --
	(182.67, 60.19) --
	(194.45, 79.15) --
	(191.88, 72.40) --
	(191.77, 59.01) --
	(192.63, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.02, 62.76) --
	(150.63, 92.98) --
	(152.56, 97.80) --
	(153.20,103.58) --
	(152.24,104.65) --
	(128.77, 47.01) --
	(128.56, 38.12) --
	(131.98, 41.33) --
	(134.88, 63.08) --
	(140.88, 55.58) --
	(162.52, 79.48) --
	(164.24, 77.76) --
	(163.38, 77.01) --
	(153.41, 68.87) --
	(153.52, 57.08) --
	(170.77, 76.15) --
	(174.63, 96.40) --
	(169.06, 62.55) --
	(170.66, 60.08) --
	(188.77, 75.72) --
	(194.67, 78.72) --
	(191.67, 74.97) --
	(177.20, 60.51) --
	(177.84, 59.33) --
	(179.77, 58.37) --
	(180.52, 58.37) --
	(185.56, 61.69) --
	(190.17, 68.44) --
	(194.02, 77.12) --
	(194.13, 81.08) --
	(191.56, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.73, 61.37) --
	(160.70,109.69) --
	(158.45,111.83) --
	(128.34, 48.94) --
	(126.95, 33.72) --
	(135.73, 46.37) --
	(139.06, 64.37) --
	(139.81, 55.80) --
	(162.20, 78.83) --
	(164.77, 72.08) --
	(163.49, 75.51) --
	(161.24, 75.51) --
	(153.52, 67.58) --
	(153.09, 57.83) --
	(156.74, 55.90) --
	(175.59,101.87) --
	(175.38,101.01) --
	(171.95, 86.87) --
	(168.31, 61.90) --
	(176.67, 64.58) --
	(182.13, 68.65) --
	(195.52, 80.65) --
	(191.99, 73.26) --
	(190.59, 78.62) --
	(183.42, 74.55) --
	(175.92, 59.76) --
	(186.95, 62.76) --
	(193.49, 77.65) --
	(187.27, 61.90) --
	(190.06, 56.97) --
	(192.95, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59, 64.15) --
	(154.38,100.15) --
	(155.24,109.58) --
	(143.02, 82.05) --
	(127.27, 51.19) --
	(123.95, 42.72) --
	(124.70, 33.83) --
	(128.66, 33.51) --
	(132.73, 67.69) --
	(135.63, 56.44) --
	(139.16, 54.40) --
	(166.81, 74.87) --
	(164.56, 77.12) --
	(152.77, 66.62) --
	(152.02, 56.44) --
	(167.24, 66.51) --
	(176.56, 88.69) --
	(177.74, 99.83) --
	(170.88, 63.30) --
	(172.38, 59.22) --
	(183.20, 70.80) --
	(185.45, 72.62) --
	(190.70, 75.72) --
	(195.42, 76.90) --
	(185.56, 74.65) --
	(179.24, 65.76) --
	(181.17, 56.87) --
	(193.81, 76.58) --
	(193.06, 75.19) --
	(190.92, 67.37) --
	(194.45, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.73, 62.55) --
	(155.56,108.30) --
	(124.38, 36.62) --
	(127.48, 34.15) --
	(135.52, 46.15) --
	(135.09, 65.22) --
	(139.27, 54.94) --
	(164.56, 72.72) --
	(164.02, 75.40) --
	(162.52, 77.33) --
	(151.38, 61.15) --
	(151.81, 57.40) --
	(153.84, 56.87) --
	(155.88, 57.40) --
	(166.91, 67.80) --
	(176.67, 96.62) --
	(168.95, 68.76) --
	(171.63, 59.65) --
	(192.31, 77.97) --
	(192.63, 77.97) --
	(191.67, 75.40) --
	(189.84, 78.72) --
	(184.49, 75.72) --
	(178.38, 60.94) --
	(179.67, 59.12) --
	(182.67, 60.19) --
	(194.45, 79.15) --
	(191.99, 76.58) --
	(190.27, 61.90) --
	(191.02, 59.55) --
	(192.63, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.48, 61.15) --
	(158.56,103.58) --
	(160.49,109.37) --
	(160.06,111.73) --
	(156.09,110.44) --
	(132.63, 62.01) --
	(130.81, 56.87) --
	(127.06, 30.51) --
	(127.27, 30.62) --
	(138.31, 57.62) --
	(134.77, 65.01) --
	(137.66, 55.26) --
	(165.74, 78.62) --
	(165.74, 74.12) --
	(162.09, 77.65) --
	(152.77, 58.58) --
	(156.31, 58.05) --
	(158.24, 58.80) --
	(161.24, 60.94) --
	(178.06, 95.33) --
	(178.06, 95.65) --
	(175.06, 62.22) --
	(196.06, 81.08) --
	(194.56, 77.33) --
	(187.27, 78.72) --
	(180.74, 70.90) --
	(179.34, 59.55) --
	(185.67, 62.76) --
	(195.42, 78.08) --
	(190.70, 62.22) --
	(194.67, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.73, 62.55) --
	(135.52, 70.26) --
	(155.88,105.94) --
	(155.56,108.30) --
	(125.56, 34.26) --
	(127.48, 34.15) --
	(129.20, 35.44) --
	(133.27, 41.12) --
	(137.45, 51.29) --
	(135.09, 65.22) --
	(135.41, 58.15) --
	(144.84, 59.44) --
	(154.91, 72.08) --
	(162.20, 77.44) --
	(164.45, 72.94) --
	(164.56, 72.72) --
	(162.52, 77.33) --
	(151.81, 57.40) --
	(152.77, 56.87) --
	(166.91, 67.80) --
	(176.67, 96.62) --
	(171.63, 59.65) --
	(192.63, 77.97) --
	(191.67, 75.51) --
	(191.67, 75.40) --
	(178.49, 63.72) --
	(179.67, 59.12) --
	(194.45, 79.15) --
	(191.67, 71.01) --
	(190.27, 61.90) --
	(192.63, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.84, 66.40) --
	(157.59,102.62) --
	(160.06,113.76) --
	(130.38, 49.26) --
	(130.06, 38.33) --
	(131.23, 37.69) --
	(138.09, 68.55) --
	(135.95, 68.87) --
	(135.73, 62.12) --
	(139.59, 59.65) --
	(162.09, 76.37) --
	(161.56, 73.37) --
	(151.70, 60.19) --
	(152.34, 57.62) --
	(159.63, 60.08) --
	(164.99, 66.83) --
	(177.09, 88.80) --
	(177.74, 93.73) --
	(167.88, 73.15) --
	(166.91, 65.01) --
	(168.74, 60.30) --
	(194.34, 76.80) --
	(192.74, 74.01) --
	(176.77, 63.94) --
	(177.74, 57.94) --
	(179.56, 57.83) --
	(188.34, 65.33) --
	(191.67, 71.55) --
	(192.52, 77.44) --
	(188.45, 70.80) --
	(191.13, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.45, 62.44) --
	(148.49, 86.76) --
	(158.13,113.66) --
	(124.38, 39.29) --
	(126.63, 29.76) --
	(136.38, 51.40) --
	(135.52, 68.01) --
	(134.23, 67.69) --
	(136.27, 54.19) --
	(165.09, 77.65) --
	(165.74, 72.40) --
	(164.34, 75.40) --
	(152.56, 65.12) --
	(153.52, 55.37) --
	(159.31, 58.15) --
	(177.95, 91.26) --
	(177.95, 93.08) --
	(176.45, 95.12) --
	(170.56, 75.40) --
	(169.06, 67.90) --
	(168.84, 65.55) --
	(169.81, 59.97) --
	(172.06, 59.76) --
	(196.49, 80.87) --
	(195.09, 77.01) --
	(187.70, 79.05) --
	(182.45, 60.30) --
	(195.52, 78.62) --
	(195.52, 80.44) --
	(190.49, 61.05) --
	(194.88, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.27, 62.87) --
	(153.31, 96.94) --
	(154.70,107.98) --
	(128.23, 37.37) --
	(128.98, 36.29) --
	(138.52, 66.30) --
	(154.27, 71.97) --
	(165.31, 77.55) --
	(166.06, 77.55) --
	(167.56, 76.90) --
	(166.59, 73.47) --
	(163.38, 77.12) --
	(157.27, 74.33) --
	(152.66, 55.80) --
	(155.24, 54.94) --
	(160.81, 58.47) --
	(169.70, 72.72) --
	(175.92, 98.33) --
	(169.38, 74.55) --
	(168.41, 71.22) --
	(167.66, 63.83) --
	(167.88, 62.65) --
	(171.63, 60.19) --
	(190.59, 76.37) --
	(191.13, 77.01) --
	(187.49, 77.97) --
	(179.24, 58.90) --
	(182.34, 58.69) --
	(193.81, 74.97) --
	(193.92, 78.51) --
	(192.95, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.20, 64.47) --
	(142.70, 80.12) --
	(153.20,100.15) --
	(152.56,103.90) --
	(122.98, 40.58) --
	(125.13, 29.97) --
	(132.63, 37.47) --
	(136.06, 60.08) --
	(133.91, 67.69) --
	(137.56, 58.05) --
	(160.49, 77.44) --
	(164.45, 74.01) --
	(163.27, 77.01) --
	(157.81, 73.80) --
	(152.24, 60.40) --
	(154.70, 58.15) --
	(178.17, 95.01) --
	(177.95,101.76) --
	(169.70, 63.94) --
	(174.31, 63.62) --
	(178.06, 66.30) --
	(194.77, 82.05) --
	(192.09, 75.62) --
	(189.84, 80.12) --
	(188.88, 80.01) --
	(176.67, 57.51) --
	(194.77, 73.58) --
	(195.31, 75.94) --
	(194.88, 78.30) --
	(191.34, 64.90) --
	(195.20, 57.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.77, 63.72) --
	(155.88,100.37) --
	(157.16,106.91) --
	(155.56,105.83) --
	(132.52, 65.44) --
	(124.91, 40.58) --
	(124.16, 34.47) --
	(125.02, 28.04) --
	(129.41, 31.37) --
	(134.66, 44.76) --
	(136.38, 53.97) --
	(133.70, 71.22) --
	(137.45, 63.08) --
	(164.02, 71.44) --
	(163.49, 75.08) --
	(152.66, 70.05) --
	(150.84, 67.90) --
	(150.20, 66.30) --
	(151.70, 60.51) --
	(158.45, 60.72) --
	(180.20,104.44) --
	(166.81, 74.44) --
	(165.09, 58.37) --
	(191.34, 75.30) --
	(194.02, 77.55) --
	(189.52, 76.80) --
	(182.13, 72.40) --
	(180.20, 59.22) --
	(195.42, 81.73) --
	(189.42, 65.12) --
	(192.74, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.20, 59.12) --
	(155.45,105.83) --
	(132.84, 58.58) --
	(127.27, 43.79) --
	(126.31, 38.76) --
	(139.16, 61.05) --
	(139.27, 62.22) --
	(138.63, 65.44) --
	(150.95, 67.47) --
	(159.52, 75.72) --
	(166.81, 75.30) --
	(161.66, 76.47) --
	(150.52, 62.65) --
	(156.09, 54.19) --
	(173.99, 83.33) --
	(175.81, 96.19) --
	(175.17, 97.37) --
	(167.56, 63.08) --
	(173.99, 62.87) --
	(194.88, 82.69) --
	(191.34, 76.58) --
	(191.34, 76.58) --
	(189.31, 80.23) --
	(178.27, 59.12) --
	(181.49, 58.80) --
	(191.13, 71.01) --
	(192.95, 75.30) --
	(193.17, 81.83) --
	(191.13, 72.08) --
	(190.59, 61.90) --
	(194.13, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.77, 63.72) --
	(144.52, 82.69) --
	(155.88,100.37) --
	(157.06,103.48) --
	(157.16,106.91) --
	(132.52, 65.44) --
	(124.91, 40.58) --
	(125.02, 28.04) --
	(126.63, 28.04) --
	(134.13, 42.51) --
	(134.23, 70.37) --
	(133.70, 71.22) --
	(163.91, 72.30) --
	(163.49, 75.08) --
	(150.84, 67.90) --
	(151.70, 60.51) --
	(159.84, 61.37) --
	(180.42,102.08) --
	(180.20,104.44) --
	(165.09, 58.37) --
	(172.38, 60.72) --
	(193.17, 76.80) --
	(194.02, 77.55) --
	(192.09, 75.62) --
	(182.13, 72.40) --
	(178.59, 61.37) --
	(180.20, 59.22) --
	(189.42, 67.15) --
	(195.42, 81.73) --
	(189.42, 65.12) --
	(192.74, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88, 63.51) --
	(157.70,110.98) --
	(154.16,107.01) --
	(122.45, 34.47) --
	(126.41, 29.65) --
	(133.16, 37.37) --
	(133.38, 71.97) --
	(138.41, 60.83) --
	(157.38, 76.05) --
	(162.52, 76.47) --
	(163.59, 71.97) --
	(150.84, 70.58) --
	(147.74, 65.76) --
	(147.52, 62.22) --
	(148.49, 59.55) --
	(151.49, 57.08) --
	(157.16, 56.65) --
	(175.59, 84.19) --
	(176.99,102.30) --
	(175.27, 96.94) --
	(169.27, 58.69) --
	(190.70, 75.08) --
	(193.27, 74.97) --
	(191.99, 73.80) --
	(190.49, 75.51) --
	(183.95, 72.83) --
	(178.59, 58.58) --
	(189.42, 64.37) --
	(194.67, 76.05) --
	(189.52, 61.15) --
	(191.99, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.84, 66.40) --
	(143.34, 81.30) --
	(157.59,102.62) --
	(160.06,113.76) --
	(130.38, 49.26) --
	(130.06, 38.33) --
	(131.23, 37.69) --
	(138.09, 68.55) --
	(135.95, 68.87) --
	(139.59, 59.65) --
	(162.09, 76.37) --
	(161.56, 73.37) --
	(161.77, 73.69) --
	(161.88, 74.87) --
	(151.70, 60.19) --
	(152.34, 57.62) --
	(164.99, 66.83) --
	(175.17, 84.73) --
	(177.09, 88.80) --
	(177.74, 93.73) --
	(168.74, 60.30) --
	(186.95, 73.37) --
	(194.34, 76.80) --
	(192.74, 74.01) --
	(189.20, 76.69) --
	(176.77, 63.94) --
	(177.74, 57.94) --
	(188.34, 65.33) --
	(192.52, 77.44) --
	(188.45, 70.80) --
	(191.13, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.41, 62.65) --
	(152.45, 93.94) --
	(156.52,104.65) --
	(140.45, 79.05) --
	(126.95, 42.72) --
	(125.98, 33.94) --
	(129.09, 34.69) --
	(135.31, 44.65) --
	(136.38, 64.37) --
	(134.88, 67.80) --
	(136.70, 58.26) --
	(141.84, 58.90) --
	(164.88, 78.72) --
	(166.49, 78.08) --
	(162.41, 77.87) --
	(153.84, 57.62) --
	(168.95, 71.44) --
	(174.42, 81.62) --
	(176.77, 97.15) --
	(168.20, 64.80) --
	(169.38, 60.40) --
	(172.27, 59.87) --
	(193.49, 78.72) --
	(192.20, 76.05) --
	(185.34, 76.69) --
	(177.52, 60.19) --
	(184.38, 61.05) --
	(188.99, 66.19) --
	(194.56, 80.55) --
	(189.20, 68.01) --
	(193.70, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.38, 64.80) --
	(155.45,108.30) --
	(129.41, 46.47) --
	(130.16, 34.15) --
	(137.66, 62.33) --
	(137.66, 65.33) --
	(135.63, 67.15) --
	(133.91, 65.76) --
	(138.63, 59.12) --
	(164.88, 78.51) --
	(156.95, 74.44) --
	(150.84, 62.01) --
	(151.59, 57.51) --
	(156.52, 56.12) --
	(162.09, 59.76) --
	(168.31, 69.72) --
	(175.59, 97.90) --
	(170.45, 61.80) --
	(192.31, 78.62) --
	(190.49, 75.83) --
	(189.74, 77.97) --
	(187.49, 78.62) --
	(182.02, 71.33) --
	(179.67, 66.40) --
	(178.38, 59.12) --
	(180.63, 56.97) --
	(194.45, 76.26) --
	(195.09, 80.55) --
	(194.56, 80.55) --
	(189.95, 61.37) --
	(193.81, 57.40);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.73, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.06,104.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.70,109.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.45,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.34, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.95, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.45, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.73, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.41, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.81, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.34, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.20, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.77, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.49, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.24, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.09, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.74, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.13, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.59,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.31, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.67, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.52, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.99, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.92, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.27, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.95, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.24, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.49, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.63, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.27, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.95, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.20, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.84, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.45,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.06,105.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.91, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.31, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.41, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.16, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.63, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.52, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.81, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.52, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.27, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.09, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.99, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.38, 88.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.17, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.56, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.99, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.45, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.88, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.34, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.31, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.92, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.27, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.77, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.49, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.52, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.17, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.59, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.13, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.73, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.84, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.56,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.38, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.48, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.09, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.41, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.27, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (144.52, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.91, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.02, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.52, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.34, 77.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.38, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.81, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.34, 92.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.67, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.95, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.63, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.24, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.63, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.67, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.09, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.49, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.34, 72.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.67, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.67, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.45, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.88, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.77, 59.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.63, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.02, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.63, 92.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.56, 97.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.20,103.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.24,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.77, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.56, 38.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.98, 41.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.88, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (140.88, 55.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.52, 79.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.24, 77.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.38, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.41, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.52, 57.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.77, 76.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.63, 96.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.06, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.66, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.77, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.67, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.67, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.20, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.84, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.77, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.52, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.56, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.17, 68.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.02, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.13, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.56, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.73, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.70,109.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.45,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.34, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.95, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.73, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.06, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.81, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.20, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.77, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.49, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.24, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.52, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.09, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.74, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.59,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.38,101.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.95, 86.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.31, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.67, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.13, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.52, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.99, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.59, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.42, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.92, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.95, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.49, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.27, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.06, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.95, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.59, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.38,100.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.24,109.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.02, 82.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.27, 51.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.95, 42.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.70, 33.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.66, 33.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.73, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.63, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.16, 54.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.81, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.56, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.77, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.02, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.24, 66.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.56, 88.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.74, 99.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.88, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.38, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.20, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.45, 72.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.70, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.42, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.56, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.24, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.17, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.81, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.06, 75.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.92, 67.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.45, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.73, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.56,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.38, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.48, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.52, 46.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.09, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.27, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.56, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.02, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.52, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.38, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.81, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.84, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.88, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.91, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.67, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.95, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.63, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.31, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.63, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.67, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.84, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.49, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.38, 60.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.67, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.67, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.45, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.99, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.27, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.02, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.63, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.48, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.56,103.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.49,109.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.06,111.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.09,110.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.63, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.81, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.06, 30.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.27, 30.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.31, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.77, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.66, 55.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.74, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.74, 74.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.09, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.77, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.31, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.24, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.24, 60.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.06, 95.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.06, 95.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.06, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (196.06, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.56, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.27, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.74, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.34, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.67, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.42, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.70, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.67, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.73, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.52, 70.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.88,105.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.56,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.56, 34.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.48, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.20, 35.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.27, 41.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.45, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.09, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.41, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (144.84, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.91, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.20, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.45, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.56, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.52, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.81, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.77, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.91, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.67, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.63, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.63, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.67, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.67, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.49, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.67, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.45, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.67, 71.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.27, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.63, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.84, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.59,102.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.06,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.38, 49.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.06, 38.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.23, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.09, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.95, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.73, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.59, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.09, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.56, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.70, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.34, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.63, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.99, 66.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.09, 88.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.74, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.88, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.91, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.74, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.34, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.74, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.77, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.74, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.56, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.34, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.67, 71.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.52, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.45, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.13, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.45, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.49, 86.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.13,113.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.38, 39.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.63, 29.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.38, 51.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.52, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.23, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.27, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.09, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.74, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.34, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.56, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.52, 55.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.31, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.95, 91.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.95, 93.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.45, 95.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.56, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.06, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.84, 65.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.81, 59.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.06, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (196.49, 80.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.09, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.70, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.45, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.52, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.52, 80.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.49, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.88, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.27, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.31, 96.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.70,107.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.23, 37.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.98, 36.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.52, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.27, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.31, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.06, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.56, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.59, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.38, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.27, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.66, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.24, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.81, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.70, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.92, 98.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.38, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.41, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.66, 63.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.88, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.63, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.59, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.13, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.49, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.24, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.34, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.81, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.92, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.95, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.20, 64.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.70, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.20,100.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.56,103.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.98, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.13, 29.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.63, 37.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.06, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.91, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.56, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.49, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.45, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.27, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.81, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.24, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.70, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.17, 95.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.95,101.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.70, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.31, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.06, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.77, 82.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.09, 75.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.84, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.88, 80.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.67, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.77, 73.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.31, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.88, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.34, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.20, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.77, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.88,100.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.16,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.56,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.52, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.91, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.16, 34.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.02, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.41, 31.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.66, 44.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.38, 53.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.70, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.45, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.02, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.49, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.66, 70.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.84, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.20, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.70, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.45, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.20,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.81, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.09, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.34, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.02, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.52, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.13, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.20, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.42, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.42, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.74, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.20, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.45,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.84, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.27, 43.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.31, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.16, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.27, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.63, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.95, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.52, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.81, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.66, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.52, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.09, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.99, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.81, 96.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.17, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.56, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.99, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.88, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.34, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.34, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.31, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.27, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.49, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.13, 71.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.95, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.17, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.13, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.59, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.13, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.77, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (144.52, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.88,100.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.06,103.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.16,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.52, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.91, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.02, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.63, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.13, 42.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.23, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.70, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.91, 72.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.49, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.84, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.70, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.84, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.42,102.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.20,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.09, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.38, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.17, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.02, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.09, 75.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.13, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.59, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.20, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.42, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.42, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.42, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.74, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.88, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.70,110.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.16,107.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.45, 34.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.41, 29.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.16, 37.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.38, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.41, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.38, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.52, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.59, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.84, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (147.74, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (147.52, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.49, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.49, 57.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.16, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.59, 84.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.99,102.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.27, 96.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.27, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.70, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.27, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.99, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.49, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.95, 72.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.59, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.42, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.67, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.52, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.99, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.84, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.34, 81.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.59,102.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.06,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.38, 49.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.06, 38.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.23, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.09, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.95, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.59, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.09, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.56, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.77, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.88, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.70, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.34, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.99, 66.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.17, 84.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.09, 88.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.74, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.74, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.95, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.34, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.74, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.20, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.77, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.74, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.34, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.52, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.45, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.13, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.41, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.45, 93.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.52,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (140.45, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.95, 42.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.98, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.09, 34.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.31, 44.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.38, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.88, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.70, 58.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.84, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.88, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.49, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.41, 77.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.84, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.95, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.42, 81.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.77, 97.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.20, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.38, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.27, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.49, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.20, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.34, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.52, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.38, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.99, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.56, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.20, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.70, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.38, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.45,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.41, 46.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.16, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.66, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.66, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.63, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.91, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.63, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.88, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.95, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.84, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.59, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.52, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.09, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.31, 69.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.59, 97.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.45, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.31, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.49, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.74, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.49, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.02, 71.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.67, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.38, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.63, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.45, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.09, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.56, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.95, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.81, 57.40) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.48, 23.76) rectangle (209.77,118.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.15, 23.76) rectangle (304.44,118.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15, 39.72) --
	(304.44, 39.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15, 61.15) --
	(304.44, 61.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15, 82.58) --
	(304.44, 82.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.15,104.01) --
	(304.44,104.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.15, 23.76) --
	(225.15,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.58, 23.76) --
	(246.58,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.01, 23.76) --
	(268.01,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.44, 23.76) --
	(289.44,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15, 29.01) --
	(304.44, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15, 50.44) --
	(304.44, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15, 71.87) --
	(304.44, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15, 93.30) --
	(304.44, 93.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.15,114.73) --
	(304.44,114.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.44, 23.76) --
	(214.44,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.87, 23.76) --
	(235.87,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.30, 23.76) --
	(257.30,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.73, 23.76) --
	(278.73,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.16, 23.76) --
	(300.16,118.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40, 61.37) --
	(254.73,104.55) --
	(255.37,109.69) --
	(253.12,111.83) --
	(223.01, 48.94) --
	(220.55, 36.94) --
	(221.62, 33.72) --
	(223.12, 33.94) --
	(230.40, 46.37) --
	(233.72, 56.76) --
	(230.08, 67.05) --
	(234.48, 55.80) --
	(238.76, 58.80) --
	(247.01, 70.58) --
	(256.87, 78.83) --
	(259.44, 72.08) --
	(258.15, 75.51) --
	(255.90, 75.51) --
	(248.19, 67.58) --
	(246.69, 60.72) --
	(247.76, 57.83) --
	(251.40, 55.90) --
	(264.80, 74.97) --
	(265.55, 77.44) --
	(270.26,101.87) --
	(266.62, 86.87) --
	(261.69, 63.83) --
	(262.98, 61.90) --
	(270.16, 64.05) --
	(271.33, 64.58) --
	(290.19, 80.65) --
	(286.66, 73.26) --
	(279.91, 76.69) --
	(270.58, 59.76) --
	(272.94, 57.30) --
	(281.62, 62.76) --
	(288.91, 77.01) --
	(288.16, 77.65) --
	(284.30, 73.15) --
	(281.94, 61.90) --
	(287.62, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87, 59.12) --
	(223.01, 61.37) --
	(236.51, 76.37) --
	(250.12,105.83) --
	(246.58,102.19) --
	(234.58, 76.90) --
	(230.83, 66.40) --
	(220.97, 38.76) --
	(233.08, 55.80) --
	(233.30, 65.44) --
	(232.22, 62.87) --
	(232.12, 56.97) --
	(234.48, 56.22) --
	(254.19, 75.72) --
	(261.48, 75.30) --
	(256.33, 76.47) --
	(249.80, 71.76) --
	(247.76, 69.30) --
	(245.19, 62.65) --
	(250.76, 54.19) --
	(254.83, 57.72) --
	(255.37, 58.47) --
	(268.66, 83.33) --
	(269.83, 97.37) --
	(262.23, 63.08) --
	(265.87, 62.12) --
	(289.55, 82.69) --
	(286.01, 76.58) --
	(283.98, 80.23) --
	(282.58, 80.12) --
	(276.37, 71.33) --
	(275.94, 70.37) --
	(273.48, 65.44) --
	(272.94, 59.12) --
	(276.16, 58.80) --
	(281.19, 63.30) --
	(287.83, 81.83) --
	(287.30, 80.23) --
	(286.66, 76.26) --
	(285.26, 61.90) --
	(288.80, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.40, 62.55) --
	(230.72, 71.12) --
	(232.22, 73.26) --
	(250.23,108.30) --
	(219.80, 41.44) --
	(222.15, 34.15) --
	(226.87, 39.29) --
	(227.94, 41.12) --
	(232.12, 51.29) --
	(229.76, 65.22) --
	(229.55, 64.69) --
	(230.08, 58.47) --
	(230.08, 58.15) --
	(233.94, 54.94) --
	(249.58, 72.08) --
	(255.58, 76.80) --
	(256.87, 77.44) --
	(259.23, 72.72) --
	(257.19, 77.33) --
	(251.40, 73.47) --
	(246.05, 61.15) --
	(246.48, 57.40) --
	(255.90, 61.37) --
	(261.58, 67.80) --
	(265.87, 76.26) --
	(271.01, 93.19) --
	(271.33, 96.62) --
	(270.91, 96.40) --
	(264.16, 62.44) --
	(266.30, 59.65) --
	(287.30, 77.97) --
	(279.16, 75.72) --
	(272.94, 62.55) --
	(274.33, 59.12) --
	(275.41, 59.22) --
	(287.83, 73.37) --
	(289.12, 79.15) --
	(286.66, 76.58) --
	(286.55, 72.40) --
	(284.94, 61.90) --
	(287.30, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.69, 62.76) --
	(227.51, 67.58) --
	(235.76, 77.44) --
	(238.12, 80.44) --
	(247.23, 97.80) --
	(246.90,104.65) --
	(223.44, 47.01) --
	(222.26, 42.29) --
	(222.15, 39.94) --
	(223.22, 38.12) --
	(230.62, 50.44) --
	(230.62, 50.87) --
	(231.37, 57.51) --
	(229.55, 63.08) --
	(235.55, 55.58) --
	(243.15, 62.87) --
	(257.19, 79.48) --
	(259.65, 71.87) --
	(258.05, 77.01) --
	(253.76, 74.97) --
	(245.08, 61.90) --
	(248.19, 57.08) --
	(265.44, 76.15) --
	(269.30, 92.23) --
	(269.30, 96.40) --
	(263.51, 70.05) --
	(265.33, 60.08) --
	(272.30, 64.47) --
	(283.44, 75.72) --
	(289.34, 78.72) --
	(284.94, 77.55) --
	(283.76, 77.76) --
	(272.94, 66.62) --
	(272.51, 59.33) --
	(280.23, 61.69) --
	(280.44, 62.12) --
	(289.23, 78.72) --
	(288.80, 81.08) --
	(286.87, 78.51) --
	(283.55, 64.05) --
	(286.23, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40, 61.37) --
	(222.05, 61.90) --
	(232.55, 73.05) --
	(254.73,104.55) --
	(253.12,111.83) --
	(248.73,107.87) --
	(223.01, 48.94) --
	(222.58, 47.22) --
	(220.55, 36.94) --
	(221.62, 33.72) --
	(230.40, 46.37) --
	(230.08, 67.05) --
	(229.97, 66.40) --
	(234.48, 55.80) --
	(238.76, 58.80) --
	(248.94, 72.94) --
	(256.87, 78.83) --
	(259.44, 72.08) --
	(250.76, 71.12) --
	(248.19, 67.58) --
	(247.01, 59.44) --
	(247.76, 57.83) --
	(251.40, 55.90) --
	(264.80, 74.97) --
	(270.26,101.87) --
	(263.94, 76.47) --
	(262.98, 61.90) --
	(271.33, 64.58) --
	(290.19, 80.65) --
	(286.66, 73.26) --
	(285.26, 78.62) --
	(279.91, 76.69) --
	(270.58, 59.76) --
	(272.94, 57.30) --
	(281.62, 62.76) --
	(288.16, 77.65) --
	(286.44, 76.69) --
	(284.30, 73.15) --
	(281.94, 61.90) --
	(286.44, 56.12) --
	(287.62, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.26, 64.15) --
	(226.87, 65.87) --
	(249.05,100.15) --
	(249.90,109.58) --
	(248.30,107.87) --
	(237.69, 82.05) --
	(218.62, 42.72) --
	(219.37, 33.83) --
	(221.83, 32.97) --
	(223.33, 33.51) --
	(227.62, 39.08) --
	(229.87, 52.47) --
	(227.40, 67.69) --
	(230.30, 56.44) --
	(233.83, 54.40) --
	(235.23, 55.15) --
	(261.48, 74.87) --
	(255.80, 76.69) --
	(253.55, 75.51) --
	(249.90, 71.22) --
	(247.44, 66.62) --
	(246.69, 56.44) --
	(249.69, 55.37) --
	(261.91, 66.51) --
	(272.41, 99.83) --
	(266.19, 72.30) --
	(265.55, 63.30) --
	(267.05, 59.22) --
	(272.62, 64.05) --
	(290.09, 76.90) --
	(288.16, 73.69) --
	(286.55, 76.26) --
	(285.26, 76.47) --
	(280.23, 74.65) --
	(273.91, 65.76) --
	(275.83, 56.87) --
	(280.98, 60.08) --
	(288.48, 76.58) --
	(286.33, 70.47) --
	(285.58, 67.37) --
	(289.12, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.40, 62.55) --
	(245.62, 92.44) --
	(250.23,108.30) --
	(247.98,106.48) --
	(220.33, 43.79) --
	(222.15, 34.15) --
	(228.58, 42.40) --
	(232.12, 51.29) --
	(230.94, 65.22) --
	(229.76, 65.22) --
	(232.87, 55.05) --
	(233.94, 54.94) --
	(237.90, 57.51) --
	(256.87, 77.44) --
	(258.48, 76.90) --
	(259.23, 72.72) --
	(259.23, 73.15) --
	(259.12, 73.58) --
	(257.19, 77.33) --
	(251.40, 73.47) --
	(248.83, 68.76) --
	(246.48, 57.40) --
	(261.58, 67.80) --
	(271.33, 96.62) --
	(263.62, 68.76) --
	(264.16, 62.44) --
	(266.30, 59.65) --
	(271.55, 62.87) --
	(287.30, 77.97) --
	(286.33, 75.40) --
	(283.66, 78.94) --
	(279.16, 75.72) --
	(274.33, 66.94) --
	(273.48, 59.65) --
	(274.33, 59.12) --
	(281.30, 64.15) --
	(281.94, 64.90) --
	(289.12, 79.15) --
	(286.66, 76.58) --
	(284.94, 61.90) --
	(287.30, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.15, 61.15) --
	(253.23,103.58) --
	(254.73,111.73) --
	(252.15,111.83) --
	(251.62,111.30) --
	(240.69, 91.48) --
	(232.76, 74.44) --
	(227.30, 62.01) --
	(221.72, 30.51) --
	(226.87, 37.90) --
	(232.97, 57.62) --
	(232.22, 64.26) --
	(229.44, 65.01) --
	(229.55, 60.83) --
	(232.33, 55.26) --
	(235.65, 56.65) --
	(258.15, 78.30) --
	(260.40, 78.62) --
	(260.40, 74.12) --
	(256.76, 77.65) --
	(250.98, 71.76) --
	(247.44, 58.69) --
	(247.44, 58.58) --
	(251.83, 58.05) --
	(263.30, 70.47) --
	(272.73, 95.65) --
	(269.19, 74.12) --
	(268.76, 62.76) --
	(269.73, 62.22) --
	(290.73, 81.08) --
	(289.23, 77.33) --
	(287.51, 79.69) --
	(281.94, 78.72) --
	(273.05, 64.69) --
	(274.01, 59.55) --
	(280.33, 62.76) --
	(289.23, 75.30) --
	(290.09, 78.08) --
	(287.62, 73.80) --
	(285.37, 62.22) --
	(289.34, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.40, 62.55) --
	(245.51, 92.01) --
	(248.62, 98.87) --
	(250.23,108.30) --
	(247.98,106.48) --
	(246.80,103.37) --
	(227.72, 61.90) --
	(220.33, 43.79) --
	(219.05, 36.62) --
	(222.15, 34.15) --
	(227.94, 41.12) --
	(232.12, 51.29) --
	(232.87, 61.69) --
	(230.94, 65.22) --
	(229.76, 65.22) --
	(230.08, 58.15) --
	(233.94, 54.94) --
	(237.90, 57.51) --
	(255.58, 76.80) --
	(256.87, 77.44) --
	(259.01, 74.01) --
	(259.23, 72.72) --
	(257.19, 77.33) --
	(246.48, 57.40) --
	(251.94, 58.47) --
	(261.58, 67.80) --
	(271.33, 96.62) --
	(265.12, 60.40) --
	(266.30, 59.65) --
	(278.73, 71.44) --
	(286.98, 77.97) --
	(287.30, 77.97) --
	(287.30, 77.33) --
	(286.33, 75.40) --
	(276.69, 71.87) --
	(272.94, 62.55) --
	(274.33, 59.12) --
	(289.12, 79.15) --
	(286.66, 76.58) --
	(285.69, 66.62) --
	(287.30, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.51, 66.40) --
	(230.19, 70.15) --
	(252.26,102.62) --
	(254.73,113.76) --
	(247.01,105.40) --
	(230.72, 69.08) --
	(229.12, 64.58) --
	(225.05, 49.26) --
	(225.90, 37.69) --
	(232.76, 67.15) --
	(232.76, 68.55) --
	(230.40, 62.12) --
	(234.26, 59.65) --
	(256.76, 76.37) --
	(256.23, 73.37) --
	(254.30, 76.37) --
	(246.58, 61.47) --
	(247.01, 57.62) --
	(254.30, 60.08) --
	(259.65, 66.83) --
	(269.83, 84.73) --
	(271.76, 88.80) --
	(272.41, 93.73) --
	(269.30, 90.40) --
	(262.55, 73.15) --
	(261.58, 66.62) --
	(262.33, 61.80) --
	(263.41, 60.30) --
	(278.62, 70.69) --
	(289.01, 76.80) --
	(287.41, 74.01) --
	(283.87, 76.69) --
	(271.44, 63.94) --
	(272.41, 57.94) --
	(279.80, 61.47) --
	(283.01, 65.33) --
	(287.83, 76.37) --
	(287.19, 77.44) --
	(283.12, 70.80) --
	(283.66, 59.76) --
	(285.80, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.12, 62.44) --
	(240.05, 81.73) --
	(243.15, 86.76) --
	(247.12, 94.69) --
	(247.23, 95.23) --
	(251.94,107.01) --
	(252.80,113.66) --
	(245.83,100.05) --
	(240.69, 90.40) --
	(219.05, 39.29) --
	(219.58, 31.90) --
	(221.30, 29.76) --
	(222.05, 29.76) --
	(231.05, 51.40) --
	(228.90, 67.69) --
	(230.94, 54.19) --
	(233.30, 53.65) --
	(238.12, 57.19) --
	(259.76, 77.65) --
	(260.40, 72.40) --
	(256.87, 76.80) --
	(248.19, 55.37) --
	(253.98, 58.15) --
	(258.05, 62.87) --
	(261.26, 67.58) --
	(272.62, 91.26) --
	(271.12, 95.12) --
	(263.51, 65.55) --
	(264.48, 59.97) --
	(291.16, 80.87) --
	(289.76, 76.90) --
	(282.37, 79.05) --
	(274.55, 66.94) --
	(274.33, 65.55) --
	(274.01, 62.33) --
	(277.12, 60.30) --
	(280.76, 63.40) --
	(283.12, 66.08) --
	(290.19, 78.62) --
	(290.19, 80.44) --
	(289.55, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.94, 62.87) --
	(228.05, 67.26) --
	(247.98, 96.94) --
	(249.37,107.98) --
	(248.08,106.26) --
	(245.08,101.23) --
	(239.83, 91.58) --
	(225.05, 48.51) --
	(222.90, 38.76) --
	(223.12, 36.62) --
	(223.65, 36.29) --
	(233.40, 64.58) --
	(233.19, 66.30) --
	(231.69, 63.19) --
	(232.22, 59.33) --
	(232.76, 58.80) --
	(234.37, 58.69) --
	(237.90, 61.58) --
	(239.40, 62.97) --
	(260.73, 77.55) --
	(261.48, 77.44) --
	(262.23, 76.90) --
	(261.26, 73.47) --
	(256.33, 77.33) --
	(251.94, 74.33) --
	(246.48, 60.72) --
	(247.33, 55.80) --
	(249.90, 54.94) --
	(255.48, 58.47) --
	(270.58, 98.33) --
	(270.26, 97.90) --
	(269.94, 97.15) --
	(262.44, 66.62) --
	(262.33, 63.83) --
	(266.30, 60.19) --
	(285.80, 77.01) --
	(283.98, 75.19) --
	(273.91, 58.90) --
	(281.94, 63.19) --
	(288.59, 78.51) --
	(287.62, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87, 64.47) --
	(232.97, 74.65) --
	(247.76,103.58) --
	(247.23,103.90) --
	(244.33, 98.01) --
	(217.65, 40.58) --
	(217.22, 34.04) --
	(219.80, 29.97) --
	(222.26, 30.40) --
	(227.30, 37.47) --
	(228.58, 67.69) --
	(232.22, 58.05) --
	(232.97, 57.94) --
	(234.58, 58.15) --
	(238.12, 60.19) --
	(242.94, 65.01) --
	(255.15, 77.44) --
	(259.12, 74.01) --
	(252.48, 73.80) --
	(246.90, 63.62) --
	(249.37, 58.15) --
	(256.55, 61.26) --
	(263.41, 70.05) --
	(272.62,101.76) --
	(266.83, 82.48) --
	(264.37, 63.94) --
	(268.98, 63.62) --
	(269.51, 63.94) --
	(289.44, 82.05) --
	(286.23, 77.55) --
	(285.26, 79.58) --
	(284.51, 80.12) --
	(271.98, 63.40) --
	(271.33, 57.51) --
	(275.51, 57.72) --
	(283.23, 64.15) --
	(288.05, 70.80) --
	(289.55, 78.30) --
	(288.05, 74.55) --
	(286.01, 64.90) --
	(289.87, 57.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.44, 63.72) --
	(250.55,100.37) --
	(251.83,106.91) --
	(247.65,102.73) --
	(245.94, 99.94) --
	(227.19, 65.44) --
	(223.33, 54.72) --
	(219.58, 40.58) --
	(219.69, 28.04) --
	(231.15, 62.12) --
	(228.37, 71.22) --
	(228.58, 69.40) --
	(232.12, 63.08) --
	(232.97, 62.76) --
	(237.26, 63.51) --
	(251.40, 74.55) --
	(256.55, 74.87) --
	(258.69, 71.44) --
	(258.15, 75.08) --
	(245.51, 67.90) --
	(246.37, 60.51) --
	(254.51, 61.37) --
	(258.26, 64.05) --
	(262.12, 68.65) --
	(274.87,104.44) --
	(261.48, 74.44) --
	(258.48, 60.30) --
	(259.76, 58.37) --
	(261.58, 58.15) --
	(276.37, 68.44) --
	(288.69, 77.55) --
	(286.33, 74.33) --
	(284.19, 76.80) --
	(276.80, 72.40) --
	(275.19, 70.15) --
	(274.87, 59.22) --
	(276.05, 59.22) --
	(284.08, 67.15) --
	(290.09, 81.73) --
	(284.08, 65.12) --
	(287.41, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87, 59.12) --
	(236.51, 76.37) --
	(246.58, 94.05) --
	(248.51, 97.58) --
	(250.12,105.83) --
	(220.97, 38.76) --
	(221.94, 37.26) --
	(224.30, 38.22) --
	(225.47, 39.62) --
	(227.83, 43.37) --
	(228.90, 44.87) --
	(230.51, 47.97) --
	(233.30, 65.44) --
	(231.90, 57.62) --
	(232.12, 56.97) --
	(234.48, 56.22) --
	(244.76, 66.62) --
	(254.19, 75.72) --
	(261.48, 75.30) --
	(256.33, 76.47) --
	(253.55, 75.08) --
	(247.01, 68.12) --
	(245.19, 62.65) --
	(247.55, 54.72) --
	(250.76, 54.19) --
	(268.66, 83.33) --
	(269.83, 97.37) --
	(261.91, 67.15) --
	(262.23, 63.08) --
	(277.55, 70.15) --
	(289.55, 82.69) --
	(288.59, 81.94) --
	(286.01, 76.58) --
	(283.98, 80.23) --
	(272.83, 62.97) --
	(272.94, 59.12) --
	(281.19, 63.30) --
	(287.83, 81.83) --
	(285.05, 65.97) --
	(285.26, 61.90) --
	(288.80, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.44, 63.72) --
	(241.65, 86.23) --
	(250.55,100.37) --
	(251.83,106.91) --
	(250.98,106.69) --
	(227.19, 65.44) --
	(223.33, 54.72) --
	(219.58, 40.58) --
	(219.69, 28.04) --
	(221.30, 28.04) --
	(228.80, 42.51) --
	(230.51, 49.69) --
	(231.15, 62.12) --
	(228.37, 71.22) --
	(232.12, 63.08) --
	(237.26, 63.51) --
	(250.23, 73.80) --
	(256.55, 74.87) --
	(258.69, 71.44) --
	(258.15, 75.08) --
	(254.08, 74.55) --
	(245.51, 67.90) --
	(246.37, 60.51) --
	(254.51, 61.37) --
	(262.12, 68.65) --
	(272.41, 90.73) --
	(274.87,104.44) --
	(259.98, 69.62) --
	(259.76, 58.37) --
	(260.19, 58.37) --
	(267.05, 60.72) --
	(288.69, 77.55) --
	(286.33, 74.33) --
	(284.19, 76.80) --
	(276.80, 72.40) --
	(274.87, 59.22) --
	(287.62, 72.94) --
	(290.09, 81.73) --
	(284.08, 65.12) --
	(284.08, 62.65) --
	(287.41, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.55, 63.51) --
	(230.94, 71.97) --
	(251.73,102.19) --
	(252.37,110.98) --
	(245.19,100.90) --
	(243.80, 98.44) --
	(224.94, 56.44) --
	(217.12, 34.47) --
	(218.08, 30.08) --
	(221.08, 29.65) --
	(224.40, 32.01) --
	(227.83, 37.37) --
	(231.26, 55.58) --
	(228.05, 71.97) --
	(233.08, 60.83) --
	(257.19, 76.47) --
	(258.26, 71.97) --
	(250.33, 73.90) --
	(243.69, 68.44) --
	(242.40, 65.76) --
	(243.15, 59.55) --
	(251.83, 56.65) --
	(262.01, 66.62) --
	(270.26, 84.19) --
	(271.66,102.30) --
	(262.87, 68.87) --
	(263.94, 58.69) --
	(276.69, 69.51) --
	(287.94, 74.97) --
	(285.16, 75.51) --
	(278.62, 72.83) --
	(271.98, 63.30) --
	(271.55, 60.94) --
	(272.62, 58.90) --
	(273.26, 58.58) --
	(284.08, 64.37) --
	(289.76, 73.15) --
	(289.34, 76.05) --
	(284.83, 65.55) --
	(284.19, 61.15) --
	(286.66, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.51, 66.40) --
	(232.01, 72.72) --
	(255.37,111.51) --
	(254.73,113.76) --
	(245.30,102.19) --
	(225.05, 49.26) --
	(225.90, 37.69) --
	(232.76, 68.55) --
	(230.40, 62.12) --
	(234.26, 59.65) --
	(237.26, 61.05) --
	(256.76, 76.37) --
	(256.23, 73.37) --
	(254.30, 76.37) --
	(250.55, 71.12) --
	(247.01, 57.62) --
	(247.87, 57.19) --
	(254.30, 60.08) --
	(271.76, 88.80) --
	(272.62, 91.90) --
	(272.41, 93.73) --
	(269.51, 90.62) --
	(269.30, 90.40) --
	(262.55, 73.15) --
	(261.58, 65.01) --
	(263.41, 60.30) --
	(266.30, 59.76) --
	(277.76, 69.62) --
	(282.48, 74.22) --
	(287.08, 77.01) --
	(289.01, 76.80) --
	(283.87, 76.69) --
	(277.87, 73.69) --
	(271.44, 63.94) --
	(271.23, 62.87) --
	(271.98, 58.15) --
	(272.41, 57.94) --
	(286.76, 72.19) --
	(287.19, 77.44) --
	(283.12, 70.80) --
	(285.80, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.08, 62.65) --
	(247.87, 95.44) --
	(249.69, 98.44) --
	(251.19,104.65) --
	(247.65,101.55) --
	(242.08, 94.15) --
	(233.19, 74.33) --
	(220.65, 33.94) --
	(222.37, 33.62) --
	(229.97, 44.65) --
	(231.47, 55.26) --
	(229.97, 67.47) --
	(229.55, 67.80) --
	(229.33, 64.37) --
	(229.87, 61.26) --
	(231.37, 58.26) --
	(236.51, 58.90) --
	(250.23, 72.94) --
	(261.16, 78.08) --
	(260.83, 74.97) --
	(248.73, 66.19) --
	(248.51, 57.62) --
	(263.62, 71.44) --
	(269.08, 81.62) --
	(271.66, 94.15) --
	(271.44, 97.15) --
	(263.08, 67.26) --
	(264.05, 60.40) --
	(266.94, 59.87) --
	(271.66, 63.08) --
	(281.73, 74.44) --
	(288.16, 78.72) --
	(286.87, 76.05) --
	(280.01, 76.69) --
	(278.62, 75.19) --
	(272.19, 60.19) --
	(283.66, 66.19) --
	(289.23, 80.55) --
	(288.48, 80.55) --
	(283.87, 68.01) --
	(288.37, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.05, 64.80) --
	(239.51, 83.01) --
	(250.76,104.44) --
	(250.12,108.30) --
	(235.55, 80.01) --
	(224.08, 46.47) --
	(223.33, 41.65) --
	(224.83, 34.15) --
	(226.97, 37.04) --
	(229.22, 49.58) --
	(230.30, 67.15) --
	(228.58, 65.76) --
	(230.08, 60.51) --
	(233.30, 59.12) --
	(236.30, 60.08) --
	(257.51, 78.19) --
	(259.55, 78.51) --
	(260.51, 75.83) --
	(260.30, 74.22) --
	(260.30, 76.05) --
	(258.90, 78.19) --
	(251.62, 74.44) --
	(245.51, 62.01) --
	(246.26, 57.51) --
	(251.19, 56.12) --
	(259.55, 63.19) --
	(262.98, 69.72) --
	(267.37, 82.48) --
	(270.26, 97.90) --
	(265.12, 61.80) --
	(286.98, 78.62) --
	(284.62, 77.44) --
	(282.16, 78.62) --
	(274.23, 65.87) --
	(275.30, 56.97) --
	(284.19, 67.47) --
	(289.98, 79.26) --
	(289.23, 80.55) --
	(287.08, 75.94) --
	(284.62, 61.37) --
	(288.48, 57.40);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.40, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.73,104.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.37,109.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.12,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.01, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.55, 36.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.62, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.12, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.40, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.72, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.08, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.48, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.76, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.01, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.87, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.44, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.15, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.90, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.19, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.69, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.76, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.40, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.80, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.55, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.26,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.62, 86.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.69, 63.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.98, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.16, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.33, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.66, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (279.91, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.58, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.94, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.62, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.91, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.16, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.30, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.94, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.62, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.87, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.01, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.51, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.12,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.58,102.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.58, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.83, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.97, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.08, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.30, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.22, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.12, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.48, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.19, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.48, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.33, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.80, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.76, 69.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.19, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.76, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.83, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.37, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.66, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.83, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.23, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.87, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.55, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.01, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.98, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (282.58, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.37, 71.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.94, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (273.48, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.94, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.16, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.19, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.83, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.66, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.26, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.80, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.40, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.72, 71.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.22, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.23,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.80, 41.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.15, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (226.87, 39.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.94, 41.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.12, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.76, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.55, 64.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.08, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.08, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.94, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.58, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.58, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.87, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.23, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.19, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.40, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.05, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.48, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.90, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.58, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.87, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.01, 93.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.33, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.91, 96.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.16, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.30, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (279.16, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.94, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.33, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.41, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.83, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.12, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.66, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.55, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.94, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.69, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.51, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (235.76, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.12, 80.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.23, 97.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.90,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.44, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.26, 42.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.15, 39.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.22, 38.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.62, 50.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.62, 50.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.37, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.55, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (235.55, 55.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (243.15, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.19, 79.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.65, 71.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.05, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.76, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.08, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.19, 57.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.44, 76.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.30, 92.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.30, 96.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.51, 70.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.33, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.30, 64.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.44, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.34, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.94, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.76, 77.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.94, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.51, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (280.23, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (280.44, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.23, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.80, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.87, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.55, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.23, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.40, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.05, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.55, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.73,104.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.12,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.73,107.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.01, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.58, 47.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.55, 36.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.62, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.40, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.08, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.97, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.48, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.76, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.94, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.87, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.44, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.76, 71.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.19, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.01, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.76, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.40, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.80, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.26,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.94, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.98, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.33, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.66, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.26, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (279.91, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.58, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.94, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.62, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.16, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.44, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.30, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.94, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.44, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.62, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.26, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (226.87, 65.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.05,100.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.90,109.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.30,107.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.69, 82.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.62, 42.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.37, 33.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.83, 32.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.33, 33.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.62, 39.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.87, 52.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.40, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.30, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.83, 54.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (235.23, 55.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.48, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.80, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.55, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.90, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.44, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.69, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.69, 55.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.91, 66.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.41, 99.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.19, 72.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.55, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.62, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.09, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.16, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.55, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.26, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (280.23, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (273.91, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.83, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (280.98, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.48, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.33, 70.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.58, 67.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.12, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.40, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.62, 92.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.23,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.98,106.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.33, 43.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.15, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.58, 42.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.12, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.94, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.76, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.87, 55.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.94, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.90, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.87, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.48, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.23, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.23, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.12, 73.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.19, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.40, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.83, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.48, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.58, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.33, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.62, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.16, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.30, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.55, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.33, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.66, 78.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (279.16, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.33, 66.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (273.48, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.33, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.30, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.94, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.12, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.66, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.94, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.15, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.23,103.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.73,111.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.15,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.62,111.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.69, 91.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.76, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.30, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.72, 30.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (226.87, 37.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.97, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.22, 64.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.44, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.55, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.33, 55.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (235.65, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.15, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.40, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.40, 74.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.98, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.44, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.44, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.83, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.30, 70.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.73, 95.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.19, 74.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.76, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.73, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.73, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.23, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.51, 79.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.94, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (273.05, 64.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.01, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (280.33, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.23, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.09, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.62, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.37, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.34, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.40, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.51, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.62, 98.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.23,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.98,106.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.80,103.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.72, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.33, 43.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.05, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.15, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.94, 41.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.12, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.87, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.94, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.76, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.08, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.94, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.90, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.58, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.87, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.01, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.23, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.19, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.48, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.94, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.58, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.33, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.12, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.30, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.73, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.98, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.33, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.69, 71.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.94, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.33, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.12, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.66, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.69, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.30, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.51, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.19, 70.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.26,102.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.73,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.01,105.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.72, 69.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.12, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.05, 49.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.90, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.76, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.76, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.40, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.26, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.23, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.30, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.58, 61.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.01, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.30, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.65, 66.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.83, 84.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.76, 88.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.41, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.30, 90.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.55, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.58, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.33, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.41, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.62, 70.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.01, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.41, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.87, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.44, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.41, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (279.80, 61.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.01, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.83, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.19, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.12, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.66, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.80, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.12, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.05, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (243.15, 86.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.12, 94.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.23, 95.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.94,107.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.80,113.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.83,100.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.69, 90.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.05, 39.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.58, 31.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.30, 29.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.05, 29.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.05, 51.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.90, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.94, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.30, 53.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.12, 57.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.76, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.40, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.87, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.19, 55.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.98, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.05, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.26, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.62, 91.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.12, 95.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.51, 65.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.48, 59.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (291.16, 80.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.76, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (282.37, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.55, 66.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.33, 65.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.01, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (277.12, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (280.76, 63.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.12, 66.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19, 80.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.55, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.94, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.05, 67.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.98, 96.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.37,107.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.08,106.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.08,101.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.83, 91.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.05, 48.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.90, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.12, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.65, 36.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.40, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.19, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.69, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.22, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.76, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.37, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.90, 61.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.40, 62.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.73, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.48, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.23, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.26, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.33, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.94, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.48, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.33, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.90, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.48, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.58, 98.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.26, 97.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.94, 97.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.44, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.33, 63.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.30, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.80, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.98, 75.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (273.91, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.94, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.59, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.62, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.87, 64.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.97, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.76,103.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.23,103.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.33, 98.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (217.65, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (217.22, 34.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.80, 29.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.26, 30.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.30, 37.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.58, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.22, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.97, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.58, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.12, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.94, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.15, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.12, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.48, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.90, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.37, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.55, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.41, 70.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.62,101.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.83, 82.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.37, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.98, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.51, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.44, 82.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.23, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.26, 79.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.51, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.98, 63.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.33, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.51, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.23, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.05, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.55, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.05, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.01, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.87, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.44, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.55,100.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.83,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.65,102.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.94, 99.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.19, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.33, 54.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.58, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.69, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.15, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.37, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.58, 69.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.12, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.97, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.26, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.40, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.55, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.69, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.15, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.51, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.37, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.51, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.26, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.12, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.87,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.48, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.48, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.76, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.58, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.37, 68.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.69, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.33, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.19, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.80, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.19, 70.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.87, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.05, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.08, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.09, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.08, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.41, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.87, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.51, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.58, 94.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.51, 97.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.12,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.97, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.94, 37.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.30, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.47, 39.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.83, 43.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.90, 44.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.51, 47.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.30, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.90, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.12, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.48, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.76, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.19, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.48, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.33, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.55, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.01, 68.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.19, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.55, 54.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.76, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.66, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.83, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.91, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.23, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (277.55, 70.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.55, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.59, 81.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.01, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.98, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.83, 62.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.94, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.19, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.83, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.05, 65.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.26, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.80, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.44, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.65, 86.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.55,100.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.83,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.98,106.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.19, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.33, 54.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.58, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.69, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.30, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.80, 42.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.51, 49.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.15, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.37, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.12, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.26, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.23, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.55, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.69, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.15, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.08, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.51, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.37, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.51, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.12, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.41, 90.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.87,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.98, 69.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.76, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.19, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.69, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.33, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.19, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.80, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.87, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.62, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.09, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.08, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.08, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.41, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.55, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.94, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.73,102.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.37,110.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.19,100.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (243.80, 98.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.94, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (217.12, 34.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.08, 30.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.08, 29.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.40, 32.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.83, 37.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.26, 55.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.05, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.08, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.19, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.26, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.33, 73.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (243.69, 68.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.40, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (243.15, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.83, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.01, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.26, 84.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.66,102.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.87, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.94, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (276.69, 69.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.94, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.16, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.62, 72.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.98, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.55, 60.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.62, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (273.26, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.08, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.76, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.34, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.83, 65.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.19, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.66, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.51, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.01, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.37,111.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.73,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.30,102.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.05, 49.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.90, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (232.76, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.40, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.26, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.26, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.23, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.30, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.55, 71.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.01, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.87, 57.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.30, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.76, 88.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.62, 91.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.41, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.51, 90.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.30, 90.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.55, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.58, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.41, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.30, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (277.76, 69.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (282.48, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.08, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.01, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.87, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (277.87, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.44, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.23, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.98, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.41, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.76, 72.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.19, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.12, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.80, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.08, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.87, 95.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.69, 98.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.19,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.65,101.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.08, 94.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.19, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.65, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.37, 33.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.97, 44.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.47, 55.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.97, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.55, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.33, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.87, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.37, 58.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.51, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.23, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.16, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.83, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.73, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.51, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.62, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (269.08, 81.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.66, 94.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.44, 97.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.08, 67.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.05, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.94, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.66, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.73, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.16, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.87, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (280.01, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.62, 75.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.19, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.66, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.23, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.48, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (283.87, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.37, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.05, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.51, 83.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.76,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.12,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (235.55, 80.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.08, 46.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.33, 41.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.83, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (226.97, 37.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.22, 49.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.30, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.58, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.08, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.30, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.30, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.51, 78.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.55, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.51, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.30, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.30, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.90, 78.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.62, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.51, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.26, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.19, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.55, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.98, 69.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.37, 82.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.26, 97.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.12, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.98, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.62, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (282.16, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.23, 65.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.30, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.19, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.98, 79.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (289.23, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.08, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.62, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.48, 57.40) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.15, 23.76) rectangle (304.44,118.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.82, 23.76) rectangle (399.11,118.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82, 39.72) --
	(399.11, 39.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82, 61.15) --
	(399.11, 61.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82, 82.58) --
	(399.11, 82.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.82,104.01) --
	(399.11,104.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.82, 23.76) --
	(319.82,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.25, 23.76) --
	(341.25,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.68, 23.76) --
	(362.68,118.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (384.11, 23.76) --
	(384.11,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82, 29.01) --
	(399.11, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82, 50.44) --
	(399.11, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82, 71.87) --
	(399.11, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82, 93.30) --
	(399.11, 93.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.82,114.73) --
	(399.11,114.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.11, 23.76) --
	(309.11,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.54, 23.76) --
	(330.54,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.97, 23.76) --
	(351.97,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.40, 23.76) --
	(373.40,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.83, 23.76) --
	(394.83,118.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.07, 61.37) --
	(317.57, 62.55) --
	(325.39, 70.58) --
	(327.22, 73.05) --
	(336.22, 84.40) --
	(345.54, 97.26) --
	(349.40,104.55) --
	(350.04,109.69) --
	(348.32,111.83) --
	(347.79,111.83) --
	(319.18, 52.90) --
	(317.68, 48.94) --
	(315.75, 41.97) --
	(315.21, 36.94) --
	(316.29, 33.72) --
	(317.79, 33.94) --
	(325.07, 46.37) --
	(328.39, 56.76) --
	(328.39, 64.37) --
	(324.75, 67.05) --
	(324.75, 66.30) --
	(329.14, 55.80) --
	(333.43, 58.80) --
	(341.68, 70.58) --
	(345.11, 74.65) --
	(351.54, 78.83) --
	(353.47, 78.62) --
	(355.07, 77.22) --
	(355.61, 74.76) --
	(354.11, 72.08) --
	(352.82, 75.51) --
	(350.57, 75.51) --
	(342.86, 67.58) --
	(341.36, 60.72) --
	(342.43, 57.83) --
	(346.07, 55.90) --
	(348.86, 57.40) --
	(356.15, 68.01) --
	(359.47, 74.97) --
	(360.22, 77.44) --
	(363.97, 91.69) --
	(364.93,101.87) --
	(364.82,101.44) --
	(361.29, 86.87) --
	(358.61, 76.47) --
	(357.43, 72.08) --
	(356.36, 63.83) --
	(357.65, 61.90) --
	(364.82, 64.05) --
	(366.00, 64.58) --
	(384.86, 80.65) --
	(382.72, 76.80) --
	(381.33, 73.26) --
	(380.90, 76.47) --
	(380.47, 77.65) --
	(379.93, 78.62) --
	(374.57, 76.69) --
	(365.25, 59.76) --
	(367.61, 57.30) --
	(369.65, 57.83) --
	(376.29, 62.76) --
	(378.97, 65.87) --
	(382.18, 70.47) --
	(383.58, 73.80) --
	(383.58, 77.01) --
	(382.83, 77.65) --
	(381.11, 76.69) --
	(378.97, 73.15) --
	(376.61, 61.90) --
	(379.40, 56.97) --
	(382.29, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54, 59.12) --
	(322.82, 66.19) --
	(325.61, 69.08) --
	(327.75, 71.76) --
	(329.89, 74.65) --
	(331.18, 76.37) --
	(343.18, 97.58) --
	(344.79,105.83) --
	(342.54,104.01) --
	(329.57, 77.44) --
	(329.25, 76.90) --
	(324.22, 63.19) --
	(316.61, 43.79) --
	(315.64, 38.76) --
	(316.50, 37.37) --
	(318.96, 38.22) --
	(325.61, 49.04) --
	(325.93, 50.22) --
	(326.68, 52.04) --
	(327.75, 55.80) --
	(328.29, 59.12) --
	(327.97, 65.44) --
	(327.64, 64.80) --
	(326.57, 60.83) --
	(326.79, 56.97) --
	(329.14, 56.22) --
	(337.18, 63.40) --
	(342.97, 70.90) --
	(348.86, 75.72) --
	(352.93, 77.33) --
	(356.15, 75.30) --
	(355.82, 75.72) --
	(351.00, 76.47) --
	(348.22, 75.08) --
	(347.68, 74.55) --
	(341.68, 68.12) --
	(341.36, 67.26) --
	(339.86, 62.65) --
	(339.75, 60.94) --
	(339.97, 59.44) --
	(345.43, 54.19) --
	(349.50, 57.72) --
	(359.04, 73.47) --
	(363.32, 83.33) --
	(364.50, 97.37) --
	(363.75, 95.33) --
	(360.65, 81.40) --
	(358.29, 73.90) --
	(356.57, 67.15) --
	(356.90, 63.08) --
	(363.32, 62.87) --
	(367.93, 66.08) --
	(384.22, 82.69) --
	(383.79, 82.48) --
	(382.72, 80.87) --
	(380.90, 77.12) --
	(380.68, 76.58) --
	(378.65, 80.23) --
	(371.04, 71.33) --
	(367.61, 59.33) --
	(367.61, 59.12) --
	(370.82, 58.80) --
	(375.86, 63.30) --
	(383.15, 77.97) --
	(383.68, 80.23) --
	(383.68, 81.30) --
	(382.50, 81.83) --
	(379.93, 68.65) --
	(379.83, 62.55) --
	(379.93, 61.90) --
	(383.47, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.07, 62.55) --
	(336.64, 86.12) --
	(340.18, 92.01) --
	(344.89,108.19) --
	(344.89,108.30) --
	(343.82,107.98) --
	(341.25,103.05) --
	(317.68, 50.65) --
	(315.00, 43.79) --
	(313.71, 36.62) --
	(314.89, 34.26) --
	(316.82, 34.15) --
	(317.46, 34.58) --
	(320.14, 37.47) --
	(322.61, 41.12) --
	(324.86, 46.15) --
	(326.79, 51.29) --
	(327.22, 53.55) --
	(327.54, 61.69) --
	(325.61, 65.22) --
	(324.43, 65.22) --
	(324.32, 60.51) --
	(324.75, 58.15) --
	(325.07, 57.72) --
	(325.61, 56.65) --
	(326.68, 55.47) --
	(328.61, 54.94) --
	(351.54, 77.44) --
	(353.90, 72.72) --
	(354.00, 72.83) --
	(354.00, 73.15) --
	(353.47, 74.97) --
	(351.86, 77.33) --
	(346.07, 73.47) --
	(340.72, 61.15) --
	(341.14, 57.40) --
	(342.75, 56.87) --
	(345.22, 57.40) --
	(356.25, 67.80) --
	(358.93, 72.62) --
	(365.90, 93.73) --
	(365.90, 94.26) --
	(366.00, 96.62) --
	(364.93, 94.15) --
	(364.29, 91.90) --
	(358.29, 68.76) --
	(358.82, 62.44) --
	(359.79, 60.40) --
	(360.97, 59.65) --
	(366.22, 62.87) --
	(373.40, 71.44) --
	(376.08, 74.01) --
	(381.65, 77.97) --
	(381.97, 77.97) --
	(381.11, 75.83) --
	(381.00, 75.40) --
	(379.18, 78.72) --
	(378.86, 78.83) --
	(376.93, 78.51) --
	(373.82, 75.72) --
	(368.15, 59.65) --
	(369.00, 59.12) --
	(372.00, 60.19) --
	(378.86, 67.69) --
	(383.68, 75.83) --
	(384.22, 78.30) --
	(383.79, 79.15) --
	(381.33, 76.58) --
	(381.22, 72.40) --
	(379.61, 61.90) --
	(381.97, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.36, 62.76) --
	(318.75, 64.05) --
	(332.79, 80.44) --
	(341.25, 95.65) --
	(341.89, 97.80) --
	(342.43,101.23) --
	(341.57,104.65) --
	(341.25,104.33) --
	(333.32, 86.33) --
	(318.11, 47.01) --
	(317.25, 38.65) --
	(317.89, 38.12) --
	(318.54, 38.22) --
	(319.39, 38.87) --
	(325.29, 50.44) --
	(326.04, 57.51) --
	(325.61, 60.19) --
	(325.29, 60.72) --
	(324.22, 63.08) --
	(323.36, 62.33) --
	(323.89, 60.72) --
	(324.97, 57.94) --
	(330.22, 55.58) --
	(335.89, 60.30) --
	(337.82, 62.87) --
	(344.25, 72.72) --
	(345.86, 74.76) --
	(346.93, 76.15) --
	(351.86, 79.48) --
	(354.22, 72.94) --
	(354.32, 71.87) --
	(354.43, 72.94) --
	(354.00, 75.08) --
	(352.72, 77.01) --
	(351.32, 76.90) --
	(349.50, 75.62) --
	(339.75, 61.90) --
	(342.86, 57.08) --
	(347.36, 58.05) --
	(350.57, 60.62) --
	(360.11, 76.15) --
	(364.18, 96.30) --
	(363.97, 96.40) --
	(363.43, 95.23) --
	(358.18, 70.05) --
	(357.97, 64.47) --
	(358.40, 62.55) --
	(360.00, 60.08) --
	(363.22, 61.05) --
	(368.47, 66.08) --
	(378.11, 75.72) --
	(384.00, 78.72) --
	(381.00, 74.97) --
	(379.61, 77.55) --
	(373.61, 74.87) --
	(369.43, 69.62) --
	(367.61, 66.62) --
	(366.32, 61.37) --
	(367.18, 59.33) --
	(368.47, 58.47) --
	(368.90, 58.47) --
	(369.86, 58.37) --
	(374.90, 61.69) --
	(383.90, 78.72) --
	(383.90, 80.65) --
	(383.47, 81.08) --
	(379.29, 72.72) --
	(378.43, 68.87) --
	(378.22, 64.05) --
	(379.72, 59.12) --
	(380.90, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.07, 61.37) --
	(325.39, 70.58) --
	(348.11,101.76) --
	(349.40,104.55) --
	(347.79,111.83) --
	(343.39,107.87) --
	(327.00, 70.90) --
	(317.68, 48.94) --
	(315.21, 36.94) --
	(316.29, 33.72) --
	(317.57, 33.94) --
	(325.07, 46.37) --
	(328.18, 56.33) --
	(328.39, 64.37) --
	(326.89, 66.62) --
	(324.75, 67.05) --
	(324.64, 66.40) --
	(327.00, 58.37) --
	(329.14, 55.80) --
	(333.43, 58.80) --
	(337.93, 65.12) --
	(345.11, 74.65) --
	(351.54, 78.83) --
	(355.07, 77.22) --
	(354.86, 72.62) --
	(354.65, 72.30) --
	(354.11, 72.08) --
	(354.11, 72.19) --
	(352.82, 75.51) --
	(348.22, 74.01) --
	(342.86, 67.58) --
	(341.68, 59.44) --
	(342.43, 57.83) --
	(345.11, 56.01) --
	(346.07, 55.90) --
	(350.15, 58.80) --
	(359.15, 74.44) --
	(359.47, 74.97) --
	(360.22, 77.44) --
	(362.25, 83.76) --
	(363.97, 91.69) --
	(364.29, 93.94) --
	(364.93,101.87) --
	(356.90, 70.37) --
	(356.36, 63.83) --
	(357.65, 61.90) --
	(360.11, 61.90) --
	(366.00, 64.58) --
	(368.15, 66.30) --
	(371.47, 68.65) --
	(384.86, 80.65) --
	(381.65, 74.65) --
	(381.33, 73.26) --
	(380.68, 77.12) --
	(379.93, 78.62) --
	(374.57, 76.69) --
	(366.22, 64.47) --
	(365.25, 59.76) --
	(367.61, 57.30) --
	(371.79, 59.01) --
	(376.29, 62.76) --
	(380.36, 67.90) --
	(383.58, 73.80) --
	(383.58, 77.01) --
	(382.83, 77.65) --
	(381.11, 76.69) --
	(377.90, 70.69) --
	(376.93, 67.47) --
	(376.50, 64.37) --
	(376.61, 61.90) --
	(382.29, 56.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.93, 64.15) --
	(338.89, 89.76) --
	(343.72,100.15) --
	(344.57,109.58) --
	(341.47,103.37) --
	(327.43, 71.87) --
	(316.07, 49.90) --
	(313.29, 42.72) --
	(312.64, 37.04) --
	(314.04, 33.83) --
	(315.32, 33.08) --
	(318.00, 33.51) --
	(323.89, 44.97) --
	(324.54, 52.47) --
	(323.89, 59.44) --
	(322.07, 67.69) --
	(324.97, 56.44) --
	(328.50, 54.40) --
	(329.57, 55.05) --
	(334.82, 60.40) --
	(353.79, 77.65) --
	(355.93, 76.26) --
	(356.04, 76.05) --
	(356.15, 74.87) --
	(355.72, 75.30) --
	(354.32, 76.80) --
	(354.11, 77.01) --
	(348.22, 75.51) --
	(342.11, 66.62) --
	(340.82, 57.72) --
	(341.36, 56.44) --
	(344.36, 55.37) --
	(348.00, 57.19) --
	(352.72, 61.58) --
	(356.57, 66.51) --
	(360.00, 72.62) --
	(362.36, 78.19) --
	(367.29, 94.15) --
	(367.07, 99.83) --
	(366.54, 99.73) --
	(364.82, 94.37) --
	(363.22, 84.83) --
	(361.72, 59.22) --
	(364.18, 60.19) --
	(372.54, 70.80) --
	(380.04, 75.72) --
	(384.65, 76.80) --
	(384.75, 76.90) --
	(384.97, 76.58) --
	(382.83, 73.69) --
	(381.22, 76.26) --
	(380.58, 76.47) --
	(379.18, 76.58) --
	(374.90, 74.65) --
	(369.11, 67.05) --
	(368.57, 65.76) --
	(367.93, 59.76) --
	(368.68, 58.15) --
	(370.50, 56.87) --
	(374.57, 59.01) --
	(375.65, 60.08) --
	(378.97, 65.33) --
	(381.00, 69.51) --
	(382.93, 74.76) --
	(383.15, 76.58) --
	(380.25, 67.37) --
	(380.04, 65.55) --
	(380.68, 59.33) --
	(381.33, 57.83) --
	(381.65, 57.51) --
	(383.79, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.07, 62.55) --
	(323.89, 69.19) --
	(325.61, 71.55) --
	(339.22, 90.40) --
	(340.18, 92.01) --
	(341.14, 94.05) --
	(342.11, 96.40) --
	(342.86, 97.80) --
	(344.89,108.30) --
	(342.75,106.58) --
	(341.47,103.37) --
	(330.00, 78.40) --
	(315.00, 43.79) --
	(314.25, 41.01) --
	(313.71, 36.62) --
	(314.89, 34.26) --
	(316.82, 34.15) --
	(322.29, 40.69) --
	(326.79, 51.29) --
	(327.54, 61.69) --
	(324.43, 65.22) --
	(325.61, 56.65) --
	(328.61, 54.94) --
	(344.25, 72.08) --
	(347.47, 74.97) --
	(351.54, 77.44) --
	(353.36, 76.58) --
	(353.79, 73.26) --
	(353.90, 72.72) --
	(353.36, 75.40) --
	(351.86, 77.33) --
	(346.07, 73.47) --
	(345.11, 71.76) --
	(341.79, 64.26) --
	(341.14, 62.55) --
	(340.72, 61.15) --
	(340.82, 58.58) --
	(341.14, 57.40) --
	(345.22, 57.40) --
	(356.25, 67.80) --
	(363.65, 85.69) --
	(366.00, 96.62) --
	(365.47, 95.98) --
	(358.29, 68.76) --
	(360.97, 59.65) --
	(362.57, 59.87) --
	(381.97, 77.97) --
	(381.43, 76.37) --
	(381.00, 75.40) --
	(381.00, 75.83) --
	(380.58, 76.58) --
	(379.18, 78.72) --
	(378.33, 78.94) --
	(377.15, 78.51) --
	(375.11, 77.12) --
	(373.82, 75.72) --
	(372.32, 73.47) --
	(371.36, 71.87) --
	(367.61, 62.55) --
	(369.00, 59.12) --
	(370.07, 59.22) --
	(372.00, 60.19) --
	(383.79, 79.15) --
	(383.25, 79.15) --
	(382.40, 78.30) --
	(381.33, 76.58) --
	(380.58, 67.69) --
	(379.61, 63.62) --
	(379.61, 61.90) --
	(380.36, 59.55) --
	(381.97, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.82, 61.15) --
	(334.72, 82.80) --
	(347.90,103.58) --
	(349.72,109.16) --
	(349.82,109.37) --
	(349.72,111.08) --
	(349.40,111.73) --
	(346.82,111.83) --
	(343.07,107.01) --
	(341.36,103.58) --
	(332.47, 85.69) --
	(327.22, 73.69) --
	(325.39, 70.05) --
	(321.97, 62.01) --
	(316.39, 44.01) --
	(315.43, 37.79) --
	(315.00, 32.12) --
	(316.39, 30.51) --
	(321.54, 37.90) --
	(327.64, 57.62) --
	(326.89, 64.26) --
	(324.97, 65.44) --
	(324.22, 65.01) --
	(324.11, 65.01) --
	(324.86, 57.72) --
	(326.47, 55.58) --
	(327.00, 55.26) --
	(327.64, 55.37) --
	(330.32, 56.65) --
	(346.72, 74.22) --
	(349.72, 76.47) --
	(355.07, 78.62) --
	(355.07, 74.12) --
	(354.86, 76.26) --
	(354.54, 77.01) --
	(354.22, 77.44) --
	(352.18, 77.65) --
	(351.43, 77.65) --
	(345.64, 71.76) --
	(341.79, 59.65) --
	(342.11, 58.58) --
	(343.61, 57.62) --
	(346.50, 58.05) --
	(357.97, 70.47) --
	(366.65, 93.40) --
	(366.97, 94.05) --
	(367.40, 95.33) --
	(367.40, 95.65) --
	(365.47, 90.83) --
	(363.11, 63.62) --
	(363.32, 63.08) --
	(364.40, 62.22) --
	(385.40, 81.08) --
	(384.54, 78.72) --
	(384.54, 78.51) --
	(383.90, 77.33) --
	(382.18, 79.69) --
	(377.36, 79.05) --
	(376.61, 78.72) --
	(373.18, 75.30) --
	(372.75, 74.44) --
	(370.07, 70.90) --
	(368.36, 67.15) --
	(367.50, 61.80) --
	(368.68, 59.55) --
	(370.93, 59.65) --
	(375.00, 62.76) --
	(383.90, 75.30) --
	(384.75, 78.08) --
	(380.04, 62.22) --
	(384.00, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.07, 62.55) --
	(325.61, 71.55) --
	(340.18, 92.01) --
	(341.14, 94.05) --
	(345.22,107.76) --
	(345.11,108.08) --
	(344.89,108.30) --
	(315.00, 43.79) --
	(313.71, 36.62) --
	(316.82, 34.15) --
	(318.54, 35.44) --
	(322.61, 41.12) --
	(326.79, 51.29) --
	(327.75, 56.55) --
	(327.54, 61.69) --
	(325.61, 65.22) --
	(324.43, 65.22) --
	(324.11, 62.76) --
	(324.75, 58.47) --
	(324.75, 58.15) --
	(326.68, 55.47) --
	(328.61, 54.94) --
	(347.47, 74.97) --
	(351.54, 77.44) --
	(352.18, 77.44) --
	(353.57, 76.05) --
	(353.90, 72.72) --
	(353.90, 73.15) --
	(351.86, 77.33) --
	(346.07, 73.47) --
	(343.50, 68.76) --
	(340.72, 61.15) --
	(341.14, 57.40) --
	(345.22, 57.40) --
	(346.61, 58.47) --
	(350.57, 61.37) --
	(356.25, 67.80) --
	(365.36, 92.01) --
	(366.00, 96.62) --
	(365.15, 95.01) --
	(358.29, 68.76) --
	(358.82, 62.44) --
	(360.43, 59.87) --
	(360.97, 59.65) --
	(362.57, 59.87) --
	(363.00, 60.30) --
	(366.22, 62.87) --
	(381.97, 77.97) --
	(381.86, 76.90) --
	(381.00, 75.40) --
	(380.36, 76.69) --
	(380.04, 77.76) --
	(379.18, 78.72) --
	(378.33, 78.94) --
	(373.82, 75.72) --
	(369.00, 66.94) --
	(367.61, 62.55) --
	(369.00, 59.12) --
	(370.07, 59.22) --
	(372.00, 60.19) --
	(374.79, 62.65) --
	(378.86, 67.69) --
	(383.79, 79.15) --
	(381.33, 76.58) --
	(381.22, 72.40) --
	(381.00, 70.37) --
	(380.04, 65.55) --
	(379.72, 64.15) --
	(379.61, 61.90) --
	(379.72, 61.26) --
	(381.97, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 66.40) --
	(331.61, 79.58) --
	(335.25, 84.73) --
	(346.93,102.62) --
	(350.04,112.16) --
	(349.40,113.76) --
	(345.86,111.62) --
	(345.11,110.76) --
	(331.61, 84.08) --
	(328.07, 75.94) --
	(323.79, 64.58) --
	(319.71, 49.26) --
	(319.29, 38.97) --
	(319.39, 38.33) --
	(320.57, 37.69) --
	(321.00, 38.22) --
	(321.43, 42.08) --
	(325.50, 59.65) --
	(327.22, 65.97) --
	(327.43, 67.15) --
	(327.43, 68.55) --
	(326.89, 69.19) --
	(325.29, 68.87) --
	(324.86, 63.30) --
	(325.07, 62.12) --
	(328.93, 59.65) --
	(351.43, 76.37) --
	(350.90, 73.37) --
	(351.22, 74.87) --
	(348.97, 76.37) --
	(345.22, 71.12) --
	(341.79, 63.40) --
	(341.04, 60.19) --
	(341.68, 57.62) --
	(344.25, 57.30) --
	(348.97, 60.08) --
	(354.32, 66.83) --
	(366.43, 88.80) --
	(366.75, 89.76) --
	(367.29, 91.90) --
	(367.07, 93.73) --
	(366.11, 93.51) --
	(363.97, 90.40) --
	(359.47, 80.01) --
	(357.22, 73.15) --
	(358.07, 60.30) --
	(363.43, 60.83) --
	(364.18, 61.26) --
	(365.25, 62.33) --
	(377.15, 74.22) --
	(381.75, 77.01) --
	(383.68, 76.80) --
	(382.08, 74.01) --
	(382.18, 74.22) --
	(380.04, 76.15) --
	(379.83, 76.37) --
	(378.54, 76.69) --
	(372.54, 73.69) --
	(371.36, 72.30) --
	(366.65, 65.12) --
	(366.11, 63.94) --
	(365.68, 59.44) --
	(367.07, 57.94) --
	(377.68, 65.33) --
	(382.40, 74.97) --
	(381.86, 77.44) --
	(377.79, 70.80) --
	(377.15, 64.15) --
	(377.36, 62.65) --
	(378.33, 59.76) --
	(380.47, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.79, 62.44) --
	(324.86, 68.87) --
	(337.82, 86.76) --
	(340.07, 91.37) --
	(341.79, 94.69) --
	(347.14,108.83) --
	(347.47,113.66) --
	(340.72,100.69) --
	(317.36, 51.83) --
	(313.71, 39.29) --
	(314.25, 31.90) --
	(315.96, 29.76) --
	(318.43, 31.37) --
	(321.43, 37.15) --
	(324.97, 48.08) --
	(325.72, 51.40) --
	(326.47, 65.01) --
	(324.86, 68.01) --
	(323.57, 67.69) --
	(323.79, 57.62) --
	(325.61, 54.19) --
	(327.97, 53.65) --
	(329.89, 54.40) --
	(341.57, 69.08) --
	(342.75, 70.58) --
	(349.18, 76.47) --
	(352.61, 78.19) --
	(354.43, 77.65) --
	(354.43, 77.55) --
	(354.65, 76.37) --
	(354.75, 75.30) --
	(355.07, 72.40) --
	(351.54, 76.80) --
	(349.50, 76.37) --
	(345.54, 72.62) --
	(340.61, 60.51) --
	(340.50, 59.87) --
	(341.04, 56.55) --
	(342.86, 55.37) --
	(355.93, 67.58) --
	(362.04, 78.30) --
	(367.29, 91.26) --
	(367.07, 94.26) --
	(365.79, 95.12) --
	(365.79, 95.01) --
	(358.61, 69.40) --
	(358.40, 67.90) --
	(358.18, 65.55) --
	(359.15, 59.97) --
	(362.47, 60.19) --
	(377.04, 74.97) --
	(385.83, 80.87) --
	(384.43, 76.90) --
	(380.68, 79.58) --
	(377.04, 79.05) --
	(369.22, 66.94) --
	(368.68, 62.33) --
	(371.79, 60.30) --
	(373.82, 61.58) --
	(377.79, 66.08) --
	(380.68, 70.58) --
	(384.22, 77.55) --
	(384.86, 78.62) --
	(384.86, 80.44) --
	(384.75, 80.23) --
	(383.58, 78.62) --
	(379.40, 64.37) --
	(379.40, 62.76) --
	(379.83, 61.05) --
	(382.29, 58.15) --
	(384.22, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.61, 62.87) --
	(332.68, 80.87) --
	(335.89, 85.26) --
	(342.64, 96.94) --
	(343.72, 99.94) --
	(344.04,107.98) --
	(334.50, 91.58) --
	(325.07, 66.19) --
	(320.89, 52.69) --
	(317.79, 36.62) --
	(318.32, 36.29) --
	(318.64, 36.51) --
	(323.04, 43.26) --
	(326.68, 58.37) --
	(327.86, 63.62) --
	(327.86, 66.30) --
	(326.36, 62.01) --
	(326.89, 59.33) --
	(329.04, 58.69) --
	(343.61, 71.97) --
	(350.68, 75.94) --
	(351.65, 76.69) --
	(354.65, 77.55) --
	(356.90, 76.90) --
	(355.93, 73.47) --
	(355.50, 73.80) --
	(354.97, 74.55) --
	(352.82, 76.90) --
	(352.72, 77.12) --
	(351.00, 77.33) --
	(348.43, 75.94) --
	(346.61, 74.33) --
	(341.14, 60.72) --
	(342.00, 55.80) --
	(350.15, 58.47) --
	(359.04, 72.72) --
	(361.61, 79.69) --
	(365.57, 94.26) --
	(365.25, 98.33) --
	(363.65, 93.83) --
	(357.00, 63.83) --
	(357.54, 61.80) --
	(357.75, 61.69) --
	(358.72, 60.40) --
	(360.97, 60.19) --
	(362.68, 61.26) --
	(380.47, 77.01) --
	(378.86, 72.83) --
	(378.97, 72.83) --
	(378.22, 76.90) --
	(377.15, 77.97) --
	(376.83, 77.97) --
	(375.00, 76.37) --
	(374.15, 74.87) --
	(368.57, 62.22) --
	(368.57, 58.90) --
	(369.00, 58.47) --
	(370.50, 58.26) --
	(371.68, 58.69) --
	(378.00, 65.12) --
	(380.47, 68.87) --
	(383.36, 78.30) --
	(383.25, 78.51) --
	(382.40, 78.08) --
	(381.11, 75.51) --
	(380.47, 72.72) --
	(379.29, 66.94) --
	(379.61, 60.72) --
	(380.79, 59.33) --
	(381.11, 59.01) --
	(382.29, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.54, 64.47) --
	(321.32, 68.01) --
	(332.04, 80.12) --
	(334.93, 84.51) --
	(342.43, 99.94) --
	(342.54,100.15) --
	(342.54,103.26) --
	(341.89,103.90) --
	(339.00, 98.01) --
	(338.36, 96.62) --
	(328.39, 74.22) --
	(315.11, 48.51) --
	(312.32, 40.58) --
	(311.89, 34.04) --
	(312.86, 31.58) --
	(313.29, 30.83) --
	(314.46, 29.97) --
	(315.32, 29.87) --
	(316.93, 30.40) --
	(321.97, 37.47) --
	(325.39, 60.08) --
	(323.25, 67.69) --
	(326.89, 58.05) --
	(332.79, 60.19) --
	(342.22, 70.37) --
	(349.82, 77.44) --
	(352.72, 77.33) --
	(353.79, 74.01) --
	(353.90, 75.62) --
	(353.04, 76.90) --
	(351.97, 77.01) --
	(350.57, 76.47) --
	(347.14, 73.80) --
	(341.57, 63.62) --
	(341.57, 60.40) --
	(344.04, 58.15) --
	(347.47, 58.69) --
	(351.22, 61.26) --
	(358.07, 70.05) --
	(367.50, 95.01) --
	(367.93,100.69) --
	(367.29,101.76) --
	(365.36, 98.12) --
	(358.18, 68.97) --
	(358.61, 64.69) --
	(359.04, 63.94) --
	(360.43, 63.08) --
	(363.65, 63.62) --
	(369.86, 68.22) --
	(375.75, 73.58) --
	(384.11, 82.05) --
	(381.43, 75.62) --
	(379.18, 80.12) --
	(378.22, 80.01) --
	(376.40, 79.15) --
	(375.33, 78.51) --
	(372.43, 74.22) --
	(367.93, 66.08) --
	(366.65, 63.40) --
	(366.00, 57.51) --
	(367.07, 56.87) --
	(367.93, 56.87) --
	(370.18, 57.72) --
	(379.40, 65.97) --
	(384.11, 73.58) --
	(384.65, 75.94) --
	(384.22, 78.30) --
	(381.97, 70.90) --
	(380.68, 64.90) --
	(382.18, 59.01) --
	(384.54, 57.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 63.72) --
	(325.61, 72.08) --
	(336.97, 87.08) --
	(340.18, 91.80) --
	(346.50,106.91) --
	(333.75, 87.73) --
	(326.68, 75.40) --
	(323.47, 68.87) --
	(321.86, 65.44) --
	(314.25, 40.58) --
	(313.50, 34.47) --
	(314.04, 28.47) --
	(314.36, 28.04) --
	(318.75, 31.37) --
	(323.47, 42.51) --
	(325.82, 62.12) --
	(324.32, 68.87) --
	(323.04, 71.22) --
	(324.11, 66.83) --
	(326.79, 63.08) --
	(331.93, 63.51) --
	(345.86, 74.44) --
	(348.11, 75.30) --
	(349.18, 75.40) --
	(351.22, 74.87) --
	(353.36, 71.44) --
	(352.82, 75.08) --
	(351.00, 75.08) --
	(348.75, 74.55) --
	(343.93, 71.76) --
	(340.18, 67.90) --
	(339.11, 63.19) --
	(339.97, 61.58) --
	(341.04, 60.51) --
	(342.75, 59.97) --
	(344.36, 59.76) --
	(349.18, 61.37) --
	(351.75, 63.19) --
	(354.00, 65.12) --
	(356.79, 68.65) --
	(362.57, 79.37) --
	(367.07, 90.73) --
	(369.54,104.44) --
	(356.15, 74.44) --
	(353.36, 64.69) --
	(353.15, 60.30) --
	(354.43, 58.37) --
	(361.72, 60.72) --
	(366.65, 64.58) --
	(377.36, 73.26) --
	(383.36, 77.55) --
	(382.93, 77.33) --
	(381.00, 74.33) --
	(378.86, 76.80) --
	(375.22, 75.40) --
	(371.47, 72.40) --
	(370.93, 71.76) --
	(369.00, 68.44) --
	(368.36, 60.08) --
	(369.00, 59.65) --
	(369.54, 59.22) --
	(372.97, 60.30) --
	(378.75, 67.15) --
	(382.29, 72.94) --
	(385.29, 80.01) --
	(384.75, 81.73) --
	(384.00, 81.08) --
	(378.75, 65.12) --
	(379.40, 59.44) --
	(379.93, 58.47) --
	(382.08, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54, 59.12) --
	(327.43, 71.22) --
	(331.18, 76.37) --
	(335.36, 83.12) --
	(338.14, 88.15) --
	(341.57, 94.48) --
	(343.18, 97.58) --
	(344.79,105.83) --
	(343.39,105.08) --
	(341.25,102.19) --
	(329.25, 76.90) --
	(324.54, 63.83) --
	(319.50, 51.51) --
	(315.64, 38.76) --
	(318.96, 38.22) --
	(323.57, 44.87) --
	(326.68, 52.04) --
	(327.75, 55.80) --
	(328.50, 64.90) --
	(327.97, 65.44) --
	(326.79, 56.97) --
	(329.14, 56.22) --
	(331.18, 57.30) --
	(345.43, 73.15) --
	(348.86, 75.72) --
	(354.32, 77.33) --
	(354.86, 77.12) --
	(356.15, 75.30) --
	(355.40, 76.26) --
	(355.29, 76.37) --
	(351.00, 76.47) --
	(341.68, 68.12) --
	(340.93, 66.51) --
	(339.86, 62.65) --
	(339.97, 59.12) --
	(340.61, 56.97) --
	(342.22, 54.72) --
	(343.39, 54.19) --
	(345.43, 54.19) --
	(349.50, 57.72) --
	(363.11, 82.90) --
	(363.32, 83.33) --
	(365.15, 96.19) --
	(364.50, 97.37) --
	(356.57, 67.15) --
	(356.90, 63.08) --
	(358.40, 62.12) --
	(360.54, 62.12) --
	(363.32, 62.87) --
	(383.79, 81.83) --
	(384.22, 82.69) --
	(381.54, 78.83) --
	(380.68, 76.58) --
	(380.15, 78.08) --
	(380.04, 78.62) --
	(378.65, 80.23) --
	(371.04, 71.33) --
	(367.18, 61.37) --
	(367.61, 59.12) --
	(369.11, 58.37) --
	(370.82, 58.80) --
	(371.25, 59.22) --
	(375.86, 63.30) --
	(383.68, 81.30) --
	(382.50, 81.83) --
	(382.50, 81.62) --
	(381.97, 80.23) --
	(380.25, 70.90) --
	(379.93, 62.22) --
	(379.93, 61.90) --
	(383.47, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 63.72) --
	(325.61, 72.08) --
	(340.18, 91.80) --
	(343.29, 96.94) --
	(344.04, 98.33) --
	(345.22,100.37) --
	(346.50,106.91) --
	(345.64,106.69) --
	(342.32,102.73) --
	(326.68, 75.40) --
	(321.86, 65.44) --
	(315.43, 45.62) --
	(314.46, 41.22) --
	(314.25, 40.58) --
	(313.50, 31.90) --
	(313.71, 29.54) --
	(314.04, 28.47) --
	(314.36, 28.04) --
	(315.96, 28.04) --
	(318.75, 31.37) --
	(323.47, 42.51) --
	(325.82, 62.12) --
	(323.04, 71.22) --
	(324.11, 66.83) --
	(326.79, 63.08) --
	(329.14, 62.65) --
	(329.36, 62.76) --
	(346.07, 74.55) --
	(353.36, 71.44) --
	(352.82, 75.08) --
	(348.75, 74.55) --
	(343.93, 71.76) --
	(340.18, 67.90) --
	(339.11, 63.19) --
	(341.04, 60.51) --
	(349.18, 61.37) --
	(352.93, 64.05) --
	(354.00, 65.12) --
	(356.79, 68.65) --
	(367.07, 90.73) --
	(369.75,104.01) --
	(369.54,104.44) --
	(366.43, 99.19) --
	(356.15, 74.44) --
	(354.43, 58.37) --
	(357.97, 58.80) --
	(361.72, 60.72) --
	(379.72, 74.65) --
	(383.36, 77.55) --
	(381.00, 74.33) --
	(381.33, 74.55) --
	(381.43, 75.62) --
	(378.86, 76.80) --
	(371.47, 72.40) --
	(368.79, 68.12) --
	(368.47, 67.47) --
	(367.72, 64.15) --
	(367.93, 61.58) --
	(368.36, 60.08) --
	(369.54, 59.22) --
	(372.97, 60.30) --
	(375.65, 63.08) --
	(378.75, 67.15) --
	(379.72, 68.76) --
	(383.04, 74.22) --
	(384.75, 81.73) --
	(381.75, 77.01) --
	(378.75, 65.12) --
	(378.97, 60.72) --
	(379.93, 58.47) --
	(382.08, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.21, 63.51) --
	(346.39,102.19) --
	(347.04,110.98) --
	(338.47, 98.44) --
	(334.39, 89.12) --
	(330.11, 78.94) --
	(326.68, 71.55) --
	(319.61, 56.44) --
	(315.11, 45.08) --
	(311.79, 34.47) --
	(315.75, 29.65) --
	(319.07, 32.01) --
	(322.50, 37.37) --
	(324.97, 44.76) --
	(325.50, 47.65) --
	(325.93, 55.58) --
	(325.18, 62.44) --
	(323.14, 71.44) --
	(322.72, 71.97) --
	(322.72, 71.76) --
	(323.79, 67.37) --
	(327.75, 60.83) --
	(330.64, 60.19) --
	(333.11, 61.26) --
	(343.39, 73.26) --
	(346.72, 76.05) --
	(348.43, 76.90) --
	(351.86, 76.47) --
	(352.29, 75.40) --
	(352.50, 75.19) --
	(352.72, 73.58) --
	(352.50, 73.05) --
	(349.93, 74.65) --
	(347.57, 74.65) --
	(345.00, 73.90) --
	(340.18, 70.58) --
	(337.07, 65.76) --
	(337.82, 59.55) --
	(346.50, 56.65) --
	(350.90, 59.22) --
	(354.22, 62.87) --
	(360.75, 74.12) --
	(361.18, 74.87) --
	(364.93, 84.19) --
	(367.61, 99.40) --
	(367.07,101.55) --
	(366.32,102.30) --
	(364.82, 98.44) --
	(362.47, 89.33) --
	(360.11, 80.55) --
	(357.54, 68.87) --
	(358.61, 58.69) --
	(360.00, 58.05) --
	(360.86, 58.15) --
	(372.00, 69.94) --
	(372.97, 70.90) --
	(382.61, 74.97) --
	(381.54, 72.83) --
	(373.29, 72.83) --
	(366.32, 61.80) --
	(366.22, 60.94) --
	(367.93, 58.58) --
	(368.36, 58.58) --
	(378.75, 64.37) --
	(383.47, 70.69) --
	(384.00, 76.05) --
	(383.15, 75.83) --
	(382.83, 75.08) --
	(379.83, 67.37) --
	(378.86, 61.15) --
	(381.33, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 66.40) --
	(336.75, 86.87) --
	(346.93,102.62) --
	(349.82,113.12) --
	(349.40,113.76) --
	(345.11,110.76) --
	(323.79, 64.58) --
	(319.71, 49.26) --
	(320.14, 37.69) --
	(320.57, 37.69) --
	(323.47, 52.37) --
	(324.64, 57.08) --
	(324.97, 58.15) --
	(327.43, 68.55) --
	(325.29, 68.87) --
	(324.86, 67.47) --
	(324.54, 66.30) --
	(325.07, 62.12) --
	(328.93, 59.65) --
	(333.64, 62.44) --
	(338.79, 66.51) --
	(343.07, 70.58) --
	(347.57, 74.22) --
	(351.43, 76.37) --
	(351.00, 73.90) --
	(350.90, 73.37) --
	(351.22, 74.87) --
	(349.72, 76.26) --
	(348.97, 76.37) --
	(347.25, 74.76) --
	(343.93, 67.80) --
	(341.79, 63.40) --
	(341.04, 60.19) --
	(341.36, 58.15) --
	(341.68, 57.62) --
	(344.25, 57.30) --
	(345.64, 57.94) --
	(346.61, 58.26) --
	(348.97, 60.08) --
	(366.43, 88.80) --
	(367.07, 93.73) --
	(366.54, 93.73) --
	(363.97, 90.40) --
	(357.22, 73.15) --
	(356.25, 66.62) --
	(358.07, 60.30) --
	(359.15, 59.76) --
	(360.97, 59.76) --
	(364.18, 61.26) --
	(373.29, 70.69) --
	(383.68, 76.80) --
	(383.36, 75.19) --
	(382.93, 74.55) --
	(382.08, 74.01) --
	(382.08, 74.65) --
	(378.54, 76.69) --
	(372.54, 73.69) --
	(366.11, 63.94) --
	(365.57, 59.97) --
	(365.68, 59.44) --
	(367.07, 57.94) --
	(368.90, 57.83) --
	(371.47, 59.01) --
	(377.68, 65.33) --
	(382.40, 74.97) --
	(381.86, 77.44) --
	(379.29, 74.01) --
	(377.79, 70.80) --
	(377.36, 68.76) --
	(378.33, 59.76) --
	(380.47, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.75, 62.65) --
	(324.54, 70.80) --
	(325.82, 72.40) --
	(335.68, 85.58) --
	(337.93, 88.26) --
	(341.79, 93.94) --
	(344.36, 98.44) --
	(345.75,102.30) --
	(345.86,104.65) --
	(336.75, 94.15) --
	(331.18, 82.90) --
	(320.25, 54.72) --
	(319.93, 54.08) --
	(316.29, 42.72) --
	(315.32, 33.94) --
	(315.96, 33.62) --
	(317.04, 33.62) --
	(318.96, 35.01) --
	(324.64, 44.65) --
	(326.04, 51.72) --
	(326.25, 60.62) --
	(324.22, 67.80) --
	(324.00, 67.26) --
	(326.04, 58.26) --
	(331.18, 58.90) --
	(332.89, 60.30) --
	(337.18, 64.90) --
	(344.89, 72.94) --
	(348.65, 75.72) --
	(355.82, 78.08) --
	(355.50, 74.97) --
	(355.29, 75.30) --
	(351.75, 77.87) --
	(345.86, 72.08) --
	(343.39, 66.19) --
	(343.18, 57.62) --
	(345.54, 58.05) --
	(346.29, 58.26) --
	(358.29, 71.44) --
	(360.43, 74.76) --
	(363.75, 81.62) --
	(365.04, 85.58) --
	(366.54, 95.55) --
	(366.11, 97.15) --
	(365.15, 95.76) --
	(361.29, 82.26) --
	(357.54, 64.80) --
	(358.72, 60.40) --
	(361.61, 59.87) --
	(363.75, 61.26) --
	(376.40, 74.44) --
	(382.29, 78.72) --
	(382.83, 78.72) --
	(381.86, 76.90) --
	(381.54, 76.05) --
	(377.90, 78.40) --
	(374.68, 76.69) --
	(366.97, 61.80) --
	(366.86, 60.19) --
	(369.32, 58.58) --
	(369.86, 58.69) --
	(378.33, 66.19) --
	(383.90, 80.55) --
	(381.86, 78.94) --
	(378.54, 68.01) --
	(378.86, 61.69) --
	(379.18, 60.83) --
	(379.93, 59.12) --
	(380.25, 58.69) --
	(380.68, 58.37) --
	(383.04, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.71, 64.80) --
	(328.50, 74.87) --
	(332.68, 80.87) --
	(336.22, 86.01) --
	(339.00, 91.05) --
	(344.14,100.48) --
	(345.43,104.44) --
	(345.43,107.33) --
	(344.79,108.30) --
	(343.29,107.44) --
	(340.93,103.15) --
	(340.50,102.62) --
	(339.75,101.12) --
	(335.25, 91.90) --
	(334.07, 89.12) --
	(322.50, 59.76) --
	(318.75, 46.47) --
	(317.68, 39.51) --
	(317.57, 37.90) --
	(318.00, 35.22) --
	(319.50, 34.15) --
	(322.18, 39.62) --
	(327.00, 65.33) --
	(324.97, 67.15) --
	(323.25, 65.76) --
	(323.25, 64.26) --
	(324.75, 60.51) --
	(327.97, 59.12) --
	(332.57, 60.83) --
	(334.07, 61.90) --
	(342.22, 69.62) --
	(348.75, 75.72) --
	(352.18, 78.19) --
	(354.22, 78.51) --
	(354.97, 74.22) --
	(354.32, 77.44) --
	(353.57, 78.19) --
	(351.75, 78.51) --
	(346.29, 74.44) --
	(342.54, 68.33) --
	(340.18, 62.01) --
	(340.07, 60.94) --
	(340.29, 58.90) --
	(340.93, 57.51) --
	(345.86, 56.12) --
	(351.43, 59.76) --
	(354.22, 63.19) --
	(355.72, 65.76) --
	(357.65, 69.72) --
	(365.90, 95.87) --
	(364.93, 97.90) --
	(358.72, 65.65) --
	(359.79, 61.80) --
	(363.22, 62.22) --
	(381.22, 78.40) --
	(381.65, 78.62) --
	(379.93, 74.65) --
	(379.08, 77.97) --
	(376.83, 78.62) --
	(375.11, 77.22) --
	(371.36, 71.33) --
	(369.00, 66.40) --
	(367.72, 59.12) --
	(369.97, 56.97) --
	(384.75, 79.80) --
	(384.43, 80.55) --
	(383.90, 80.55) --
	(383.15, 79.05) --
	(381.75, 75.94) --
	(379.29, 61.37) --
	(383.15, 57.40);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.07, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.57, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.39, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.22, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.22, 84.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.54, 97.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.40,104.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.04,109.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.32,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.79,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.18, 52.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.68, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.75, 41.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.21, 36.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.29, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.79, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.07, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.39, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.39, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.75, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.75, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.14, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.43, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.68, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.11, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.54, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.47, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.07, 77.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.61, 74.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.11, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.82, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.57, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.86, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.36, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.43, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.07, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.86, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.15, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.47, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.22, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.97, 91.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.93,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.82,101.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.29, 86.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.61, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.43, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.36, 63.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.65, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.82, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.00, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.86, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.72, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.90, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.47, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.57, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.25, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.65, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.29, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.97, 65.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.18, 70.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.58, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.58, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.83, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.11, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.97, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.61, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.40, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.29, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.54, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.82, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 69.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.75, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.89, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.18, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.18, 97.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.79,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.54,104.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.57, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.25, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.22, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.61, 43.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.64, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.50, 37.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.96, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 49.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.93, 50.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 52.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.75, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.29, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.97, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.64, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.57, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.79, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.14, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.18, 63.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.97, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.86, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.93, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.15, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.82, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.00, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.22, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.68, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.68, 68.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.36, 67.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.86, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.75, 60.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.97, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.43, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.50, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.04, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.32, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.50, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.75, 95.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.65, 81.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.29, 73.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.57, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.90, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.32, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.93, 66.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.22, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.79, 82.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.72, 80.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.90, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.65, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.04, 71.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.82, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.86, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.15, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.68, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.68, 81.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.50, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.83, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.47, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.07, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.64, 86.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.89,108.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.89,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.82,107.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.25,103.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.68, 50.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.00, 43.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.71, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.89, 34.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.82, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.46, 34.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.14, 37.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.61, 41.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.86, 46.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.79, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.22, 53.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.54, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.43, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.32, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.75, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.07, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 55.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.61, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.54, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.90, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.00, 72.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.00, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.47, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.86, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.07, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.72, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.14, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.75, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.22, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.25, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.93, 72.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.90, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.90, 94.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.00, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.93, 94.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.29, 91.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.29, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.82, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.79, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.97, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.22, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.40, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.08, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.65, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.11, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.18, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.93, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.82, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.15, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.00, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.68, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.22, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.79, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.22, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.61, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.36, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.75, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.79, 80.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.25, 95.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.89, 97.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.43,101.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.57,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.25,104.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.32, 86.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.11, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.25, 38.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.89, 38.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.54, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.39, 38.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.29, 50.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.04, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.29, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.22, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.36, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.89, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.97, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (330.22, 55.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.89, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.82, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.25, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.86, 74.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.93, 76.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.86, 79.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.22, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.32, 71.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.43, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.00, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.72, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.32, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.50, 75.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.75, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.86, 57.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.36, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.57, 60.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.11, 76.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.18, 96.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.97, 96.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.43, 95.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.18, 70.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.97, 64.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.40, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.00, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.22, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.47, 66.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.11, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.00, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.61, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.61, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.43, 69.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.32, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.18, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.47, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.90, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.86, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.90, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.90, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.90, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.47, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.29, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.43, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.22, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.72, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.90, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.07, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.39, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.11,101.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.40,104.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.79,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.39,107.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.00, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.68, 48.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.21, 36.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.29, 33.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.57, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.07, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.18, 56.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.39, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.89, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.75, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.64, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.00, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.14, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.43, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.93, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.11, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.54, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.07, 77.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.86, 72.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.65, 72.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.11, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.11, 72.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.82, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.22, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.86, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.68, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.43, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.11, 56.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.07, 55.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.15, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.15, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.47, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.22, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.25, 83.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.97, 91.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.29, 93.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.93,101.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.90, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.36, 63.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.65, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.11, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.00, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.15, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.47, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.86, 80.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.65, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.57, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.22, 64.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.25, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.79, 59.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.29, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.36, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.58, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.58, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.83, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.11, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.90, 70.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.93, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.50, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.61, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.29, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.93, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (338.89, 89.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.72,100.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.57,109.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.47,103.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.43, 71.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.07, 49.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.29, 42.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.64, 37.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.04, 33.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.32, 33.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.00, 33.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.89, 44.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.54, 52.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.89, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.07, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.97, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.50, 54.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.57, 55.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.82, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.79, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.93, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.04, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.15, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.72, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.32, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.11, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.22, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.11, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.82, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.36, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.36, 55.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.00, 57.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.72, 61.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.57, 66.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.00, 72.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.36, 78.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.29, 94.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 99.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.54, 99.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.82, 94.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.22, 84.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.72, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.18, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.54, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.04, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.65, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.75, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.97, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.83, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.22, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.58, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.18, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.90, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.11, 67.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.57, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.93, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.68, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.50, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.57, 59.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.65, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.97, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 69.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.93, 74.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.15, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.25, 67.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.04, 65.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.65, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.79, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.07, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.89, 69.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 71.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.22, 90.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.14, 94.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.11, 96.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.86, 97.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.89,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.75,106.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.47,103.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (330.00, 78.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.00, 43.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.25, 41.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.71, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.89, 34.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.82, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.29, 40.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.79, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.54, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.43, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.61, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.25, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.47, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.54, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.36, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.79, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.90, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.36, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.86, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.07, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.11, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.79, 64.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.14, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.72, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.82, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.14, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.22, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.25, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.65, 85.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.00, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.47, 95.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.29, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.97, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.57, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.43, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.58, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.18, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.33, 78.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.15, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.11, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.82, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.32, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.36, 71.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.07, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.00, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.79, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.25, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.40, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.58, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.61, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.61, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.36, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.82, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.72, 82.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.90,103.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.72,109.16) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.82,109.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.72,111.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.40,111.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.82,111.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.07,107.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.36,103.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.47, 85.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.22, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.39, 70.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.97, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.39, 44.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.43, 37.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.00, 32.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.39, 30.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.54, 37.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.64, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.89, 64.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.97, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.22, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.11, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.86, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.47, 55.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.00, 55.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.64, 55.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (330.32, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.72, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.72, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.07, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.07, 74.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.86, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.54, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.22, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.18, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.43, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.64, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.79, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.11, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.61, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.50, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.97, 70.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.65, 93.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.97, 94.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.40, 95.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.40, 95.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.47, 90.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.11, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.32, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.40, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.40, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.54, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.54, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.90, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.18, 79.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.36, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.61, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.18, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.75, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.07, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.36, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.50, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.68, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.93, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.00, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.90, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.75, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.04, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.00, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.07, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 71.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.14, 94.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.22,107.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.11,108.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.89,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.00, 43.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.71, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.82, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.54, 35.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.61, 41.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.79, 51.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.75, 56.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.54, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.43, 65.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.11, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.75, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.75, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 55.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.61, 54.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.47, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.54, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.18, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.57, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.90, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.90, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.86, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.07, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.50, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.72, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.14, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.22, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.61, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.57, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.25, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.36, 92.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.00, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.15, 95.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.29, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.82, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.43, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.97, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.57, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.00, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.22, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.86, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.36, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.04, 77.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.18, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.33, 78.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.82, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 66.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 62.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.07, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.00, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.79, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.79, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.22, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.04, 65.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.72, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.61, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.72, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.18, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.61, 79.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.25, 84.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.93,102.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.04,112.16) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.40,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.86,111.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.11,110.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.61, 84.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.07, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.79, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.71, 49.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.29, 38.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.39, 38.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.57, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.00, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.43, 42.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.50, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.22, 65.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.43, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.43, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.89, 69.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.29, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.86, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.07, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.93, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.43, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.90, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.22, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.97, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.22, 71.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.79, 63.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.04, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.68, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.25, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.97, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.32, 66.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.43, 88.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.75, 89.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.29, 91.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.11, 93.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.97, 90.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.47, 80.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.22, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.07, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.43, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.18, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.25, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.15, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.75, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.68, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.08, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.18, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.04, 76.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.83, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.54, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.54, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.36, 72.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.65, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.11, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.68, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.68, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.40, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.86, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.79, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.15, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.36, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.33, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.47, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.79, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.86, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.82, 86.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.07, 91.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.79, 94.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.14,108.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.47,113.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.72,100.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.36, 51.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.71, 39.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.25, 31.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.96, 29.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.43, 31.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.43, 37.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.97, 48.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.72, 51.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.47, 65.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.86, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.57, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.79, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.97, 53.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.89, 54.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.57, 69.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.75, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.18, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.61, 78.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.43, 77.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.43, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.65, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.75, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.07, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.54, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.50, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.54, 72.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.61, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.50, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.04, 56.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.86, 55.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.93, 67.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.04, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.29, 91.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 94.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.79, 95.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.79, 95.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.61, 69.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.40, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.18, 65.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.15, 59.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.47, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.04, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.83, 80.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.43, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 79.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.04, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.22, 66.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.68, 62.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.79, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.82, 61.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.79, 66.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.22, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.86, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.86, 80.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.75, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.58, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.40, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.40, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.83, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.29, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.22, 57.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.61, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.68, 80.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.89, 85.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.64, 96.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.72, 99.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.04,107.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.50, 91.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.07, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.89, 52.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.79, 36.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.32, 36.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.64, 36.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.04, 43.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.86, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.86, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.36, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.89, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.04, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.61, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.68, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.65, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.65, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.90, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.93, 73.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.50, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.97, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.82, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.72, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.00, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.43, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.61, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.14, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.00, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.15, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.04, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.61, 79.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.57, 94.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.25, 98.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.65, 93.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.00, 63.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.54, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.75, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.72, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.97, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.68, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.47, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 72.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.97, 72.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.22, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.15, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.83, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.00, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.15, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.57, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.57, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.50, 58.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.68, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.00, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.47, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.36, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.25, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.40, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.11, 75.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.47, 72.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.29, 66.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.61, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.79, 59.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.11, 59.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.29, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.54, 64.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.32, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.04, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.93, 84.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.43, 99.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.54,100.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.54,103.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.89,103.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.00, 98.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (338.36, 96.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.39, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.11, 48.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.32, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (311.89, 34.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.86, 31.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.29, 30.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.46, 29.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.32, 29.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.93, 30.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.97, 37.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.39, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.25, 67.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.89, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.79, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.22, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.82, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.72, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.79, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.90, 75.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.04, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.97, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.57, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.14, 73.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.57, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.57, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.04, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.47, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.22, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.07, 70.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.50, 95.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.93,100.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.29,101.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.36, 98.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.18, 68.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.61, 64.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.04, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.43, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.65, 63.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.86, 68.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.75, 73.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.11, 82.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.43, 75.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.18, 80.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.22, 80.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.40, 79.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.33, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.43, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.93, 66.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.65, 63.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.00, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.93, 56.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.18, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.40, 65.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.11, 73.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.65, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.22, 78.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.18, 59.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.54, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.11, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.97, 87.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 91.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.50,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.75, 87.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.47, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.86, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.25, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.50, 34.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.04, 28.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.36, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.75, 31.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.47, 42.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.82, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.32, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.04, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.11, 66.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.79, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.93, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.86, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.11, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.18, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.22, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.36, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.82, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.00, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.75, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.93, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.11, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.97, 61.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.04, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.75, 59.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.36, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.18, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.75, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.00, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.79, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.57, 79.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 90.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.54,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.15, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.36, 64.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.15, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.43, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.72, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.65, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.36, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.36, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.93, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.22, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.47, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.93, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 68.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.36, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.54, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.97, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.75, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.29, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.29, 80.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.75, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.00, 81.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.75, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.40, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.08, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.54, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.43, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.18, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.36, 83.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (338.14, 88.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.57, 94.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.18, 97.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.79,105.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.39,105.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.25,102.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.25, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.54, 63.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.50, 51.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.64, 38.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.96, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.57, 44.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 52.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.75, 55.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.50, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.97, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.79, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.14, 56.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.18, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.43, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.86, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.32, 77.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.86, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.15, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.40, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.29, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.00, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.68, 68.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.93, 66.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.86, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.97, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.61, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.22, 54.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.39, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.43, 54.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.50, 57.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.11, 82.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.32, 83.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.15, 96.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.50, 97.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.57, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.90, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.40, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.54, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.32, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.79, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.22, 82.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.54, 78.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 76.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.15, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.04, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.65, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.04, 71.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.18, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.11, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.82, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.25, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.86, 63.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.68, 81.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.50, 81.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.50, 81.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.97, 80.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.25, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.47, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.11, 63.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.61, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 91.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.29, 96.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.04, 98.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.22,100.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.50,106.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.64,106.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.32,102.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.86, 65.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.43, 45.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.46, 41.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.25, 40.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.50, 31.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.71, 29.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.04, 28.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.36, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.96, 28.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.75, 31.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.47, 42.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.82, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.04, 71.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.11, 66.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.79, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.14, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.36, 62.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.07, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.36, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.82, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.75, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.93, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 67.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.11, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.04, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.18, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.93, 64.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.00, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.79, 68.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 90.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.75,104.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.54,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.43, 99.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.15, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.43, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.97, 58.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.72, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.72, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.36, 77.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.00, 74.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.43, 75.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.47, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.79, 68.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.47, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.72, 64.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.93, 61.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.36, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.54, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.97, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.65, 63.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.75, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.72, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.04, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.75, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.75, 77.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.75, 65.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.97, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 58.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.08, 56.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.21, 63.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.39,102.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.04,110.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (338.47, 98.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.39, 89.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (330.11, 78.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.68, 71.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.61, 56.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.11, 45.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (311.79, 34.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.75, 29.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.07, 32.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.50, 37.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.97, 44.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.50, 47.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.93, 55.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.18, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.14, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.72, 71.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.72, 71.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.79, 67.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.75, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (330.64, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.11, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.39, 73.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.72, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.43, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.86, 76.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.29, 75.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.50, 75.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.72, 73.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.50, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.93, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.57, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.00, 73.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.07, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.82, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.50, 56.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.90, 59.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.22, 62.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.75, 74.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.18, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.93, 84.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.61, 99.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07,101.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.32,102.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.82, 98.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (362.47, 89.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.11, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.54, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.61, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.00, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.86, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.00, 69.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.97, 70.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.61, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.54, 72.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.29, 72.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.32, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.22, 60.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.93, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.36, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.75, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.47, 70.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.00, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.15, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.83, 75.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.83, 67.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 61.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.33, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.18, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.75, 86.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.93,102.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.82,113.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.40,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.11,110.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.79, 64.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.71, 49.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.14, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.57, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.47, 52.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.64, 57.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.97, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.43, 68.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.29, 68.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.86, 67.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.54, 66.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.07, 62.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.93, 59.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.64, 62.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (338.79, 66.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.07, 70.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.57, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.43, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.00, 73.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.90, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.22, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.72, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.97, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.25, 74.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.93, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.79, 63.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.04, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.36, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.68, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.25, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.64, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.61, 58.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.97, 60.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.43, 88.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.54, 93.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.97, 90.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.22, 73.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.25, 66.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.07, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.15, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.97, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.18, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.29, 70.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.68, 76.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.36, 75.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.93, 74.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.08, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.08, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.54, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.54, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.11, 63.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.57, 59.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.68, 59.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.07, 57.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (368.90, 57.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.47, 59.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.68, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.40, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.86, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.29, 74.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.79, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.36, 68.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.33, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.47, 58.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.75, 62.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.54, 70.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (325.82, 72.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.68, 85.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.93, 88.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.79, 93.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.36, 98.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.75,102.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.86,104.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.75, 94.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.18, 82.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.25, 54.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.93, 54.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (316.29, 42.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.32, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.96, 33.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.04, 33.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.96, 35.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.64, 44.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.04, 51.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.25, 60.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.22, 67.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.00, 67.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.04, 58.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.18, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.89, 60.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.18, 64.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.89, 72.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.65, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.82, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.50, 74.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.29, 75.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.75, 77.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.86, 72.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.39, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.18, 57.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.54, 58.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.29, 58.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.29, 71.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (360.43, 74.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.75, 81.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.04, 85.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.54, 95.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.11, 97.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.15, 95.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.29, 82.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.54, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.72, 60.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.61, 59.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.75, 61.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.40, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.29, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.83, 78.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.86, 76.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.54, 76.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (377.90, 78.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.68, 76.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.97, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.86, 60.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.32, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.86, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.33, 66.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.90, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.86, 78.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.54, 68.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.86, 61.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.18, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.25, 58.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.68, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.04, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.71, 64.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.50, 74.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.68, 80.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.22, 86.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.00, 91.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.14,100.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.43,104.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.43,107.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.79,108.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.29,107.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.93,103.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.50,102.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (339.75,101.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.25, 91.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.07, 89.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.50, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.75, 46.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.68, 39.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.57, 37.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.00, 35.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.50, 34.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.18, 39.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.00, 65.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.97, 67.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.25, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.25, 64.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (324.75, 60.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.97, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (332.57, 60.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.07, 61.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.22, 69.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.75, 75.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.18, 78.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.22, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.97, 74.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.32, 77.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.57, 78.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.75, 78.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.29, 74.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.54, 68.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.18, 62.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.07, 60.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.29, 58.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (340.93, 57.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.86, 56.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.43, 59.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.22, 63.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (355.72, 65.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.65, 69.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (365.90, 95.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.93, 97.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.72, 65.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (359.79, 61.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.22, 62.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.22, 78.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.65, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.93, 74.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.08, 77.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.83, 78.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.11, 77.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (371.36, 71.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.00, 66.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.72, 59.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.97, 56.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.75, 79.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.43, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.90, 80.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.15, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.75, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.29, 61.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (383.15, 57.40) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.82, 23.76) rectangle (399.11,118.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.18, 70.90) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.96, 10.68) {\small$\Re(\beta)$};
\end{scope}
\end{tikzpicture}


==> figures/figure_fda_curvs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-11 11:14:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,166.22);
\begin{scope}
\path[clip] (  0.00, 15.45) rectangle (404.71,150.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 15.45) rectangle (404.71,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.31, 30.67) rectangle (112.34,142.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31, 49.69) --
	(112.34, 49.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31, 75.22) --
	(112.34, 75.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31,100.74) --
	(112.34,100.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31,126.27) --
	(112.34,126.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.30, 30.67) --
	( 29.30,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.83, 30.67) --
	( 54.83,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.35, 30.67) --
	( 80.35,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.88, 30.67) --
	(105.88,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31, 36.92) --
	(112.34, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31, 62.45) --
	(112.34, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31, 87.98) --
	(112.34, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31,113.51) --
	(112.34,113.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31,139.04) --
	(112.34,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.53, 30.67) --
	( 16.53,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 30.67) --
	( 42.06,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.59, 30.67) --
	( 67.59,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 30.67) --
	( 93.12,142.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83, 75.47) --
	( 62.61,135.59) --
	( 26.74, 60.67) --
	( 25.09, 42.54) --
	( 26.87, 42.80) --
	( 35.55, 57.60) --
	( 35.17, 82.24) --
	( 40.40, 68.83) --
	( 55.34, 86.45) --
	( 70.14, 88.24) --
	( 60.57, 68.96) --
	( 76.53, 91.68) --
	( 83.03,123.72) --
	( 74.36, 76.11) --
	( 84.31, 79.30) --
	(106.78, 98.45) --
	( 83.42, 73.56) --
	( 96.57, 77.13) --
	(104.35, 94.87) --
	( 99.76, 89.51) --
	(103.71, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.19, 72.79) --
	( 59.04,128.44) --
	( 24.32, 48.54) --
	( 28.28, 47.90) --
	( 39.00, 80.32) --
	( 39.38, 69.22) --
	( 72.31, 93.09) --
	( 72.57, 92.07) --
	( 66.44, 93.47) --
	( 53.17, 77.00) --
	( 59.80, 66.92) --
	( 81.12,101.64) --
	( 82.52,118.36) --
	( 73.46, 77.51) --
	( 77.80, 76.37) --
	( 81.12, 77.26) --
	(106.01,100.87) --
	( 86.23, 72.79) --
	(103.97, 99.85) --
	(100.90, 76.11) --
	(105.12, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 76.88) --
	( 59.17,131.38) --
	( 25.72, 43.05) --
	( 37.59, 63.47) --
	( 34.79, 80.07) --
	( 39.76, 67.81) --
	( 67.08, 94.62) --
	( 67.46, 94.49) --
	( 60.57, 89.90) --
	( 54.70, 70.75) --
	( 72.70, 83.13) --
	( 76.78, 90.66) --
	( 84.18,114.02) --
	( 84.31,117.47) --
	( 78.31, 73.43) --
	(103.33, 95.26) --
	(102.18, 92.19) --
	( 93.63, 92.58) --
	( 87.89, 72.79) --
	(105.50, 96.66) --
	(103.33, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.36, 77.13) --
	( 51.38,109.04) --
	( 55.21,127.04) --
	( 27.00, 47.77) --
	( 41.68, 68.58) --
	( 67.46, 97.04) --
	( 66.82, 93.98) --
	( 56.74, 70.37) --
	( 58.66, 70.37) --
	( 62.10, 71.51) --
	( 77.29, 93.09) --
	( 81.89,117.21) --
	( 81.76,116.96) --
	( 77.16, 73.94) --
	( 80.99, 75.09) --
	(105.76, 96.15) --
	(100.52, 94.75) --
	( 85.72, 73.05) --
	(105.12, 98.96) --
	(101.80, 72.03) --
	(102.05, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83, 75.47) --
	( 55.59,111.98) --
	( 64.53,126.91) --
	( 62.61,135.59) --
	( 37.85, 86.83) --
	( 26.74, 60.67) --
	( 25.09, 42.54) --
	( 35.17, 82.24) --
	( 40.40, 68.83) --
	( 67.08, 96.28) --
	( 60.57, 68.96) --
	( 83.03,123.72) --
	( 74.36, 76.11) --
	(106.78, 98.45) --
	(100.90, 96.02) --
	( 83.42, 73.56) --
	(104.35, 94.87) --
	( 97.33, 82.75) --
	( 96.95, 76.11) --
	(100.27, 70.24) --
	(103.71, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.43, 78.79) --
	( 58.78,132.91) --
	( 27.13, 42.28) --
	( 29.17, 44.20) --
	( 39.64, 67.18) --
	( 69.76, 94.87) --
	( 72.57, 91.55) --
	( 54.95, 69.60) --
	( 61.34, 69.73) --
	( 73.08, 81.60) --
	( 80.48, 97.17) --
	( 85.59,121.30) --
	( 77.42, 77.77) --
	( 79.21, 72.92) --
	(106.65, 93.98) --
	(102.44, 93.21) --
	( 97.20, 92.58) --
	( 89.67, 70.11) --
	( 95.80, 73.94) --
	(104.73, 93.60) --
	(105.50, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 76.88) --
	( 59.17,131.38) --
	( 25.72, 43.05) --
	( 37.59, 63.47) --
	( 36.19, 80.07) --
	( 35.17, 71.64) --
	( 69.89, 89.00) --
	( 67.46, 94.49) --
	( 54.70, 70.75) --
	( 59.55, 70.75) --
	( 76.78, 90.66) --
	( 84.31,117.47) --
	( 78.31, 73.43) --
	(103.33, 95.26) --
	(102.18, 92.19) --
	( 93.63, 92.58) --
	( 99.63, 83.00) --
	(105.37, 92.70) --
	(105.50, 96.53) --
	(102.56, 93.60) --
	(103.33, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.72, 75.22) --
	( 37.08, 87.85) --
	( 64.53,135.46) --
	( 60.06,134.19) --
	( 47.81,111.34) --
	( 25.21, 38.71) --
	( 37.85, 68.20) --
	( 64.91, 93.47) --
	( 71.29, 96.02) --
	( 69.76, 94.87) --
	( 66.95, 94.87) --
	( 55.85, 72.15) --
	( 74.74, 86.32) --
	( 85.97,116.32) --
	( 82.40, 76.49) --
	(107.41, 98.96) --
	(105.63, 94.49) --
	( 87.50, 73.30) --
	( 88.14, 73.17) --
	(106.65, 95.38) --
	(105.76, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 76.88) --
	( 49.59,105.47) --
	( 53.55,111.98) --
	( 59.17,131.38) --
	( 25.72, 43.05) --
	( 38.49, 75.85) --
	( 34.79, 80.07) --
	( 34.66, 74.45) --
	( 67.46, 94.49) --
	( 54.19, 75.22) --
	( 54.70, 70.75) --
	( 65.93, 75.47) --
	( 72.70, 83.13) --
	( 84.31,117.47) --
	( 75.12, 84.28) --
	( 78.31, 73.43) --
	(103.33, 95.26) --
	( 87.89, 72.79) --
	( 91.46, 74.07) --
	(105.50, 96.66) --
	(103.33, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 81.47) --
	( 64.53,137.89) --
	( 59.42,134.31) --
	( 50.87,119.38) --
	( 31.34, 70.49) --
	( 29.17, 61.05) --
	( 30.19, 47.26) --
	( 38.36, 84.02) --
	( 66.19, 93.34) --
	( 66.95, 93.34) --
	( 55.34, 71.00) --
	( 64.02, 73.94) --
	( 85.59,114.02) --
	( 74.87, 74.20) --
	(105.37, 93.85) --
	(103.46, 90.53) --
	( 92.10, 90.15) --
	( 84.44, 78.54) --
	( 85.59, 71.39) --
	( 97.59, 78.79) --
	(101.54, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 76.75) --
	( 62.23,137.76) --
	( 22.66, 40.37) --
	( 24.70, 37.82) --
	( 36.32, 63.60) --
	( 33.77, 83.00) --
	( 36.19, 66.92) --
	( 70.53, 94.87) --
	( 56.74, 68.32) --
	( 63.63, 71.64) --
	( 72.31, 82.88) --
	( 84.06,115.68) --
	( 83.03,114.15) --
	( 76.14, 73.81) --
	(107.93, 98.70) --
	( 97.46, 96.53) --
	( 87.50, 76.62) --
	( 91.20, 74.20) --
	(106.78, 98.19) --
	(100.78, 75.09) --
	(106.01, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.04, 77.26) --
	( 58.78,124.36) --
	( 59.29,127.81) --
	( 59.42,128.06) --
	( 58.14,131.00) --
	( 27.51, 45.60) --
	( 35.04, 61.30) --
	( 38.87, 81.34) --
	( 37.72, 73.05) --
	( 46.27, 77.39) --
	( 73.46, 93.98) --
	( 66.44, 94.49) --
	( 55.72, 68.83) --
	( 65.42, 72.03) --
	( 83.42,119.51) --
	( 78.31, 74.07) --
	(101.54, 94.11) --
	( 87.37, 72.54) --
	(101.54, 84.41) --
	(104.86, 95.89) --
	(103.71, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.77, 79.17) --
	( 55.59,126.15) --
	( 20.36, 50.71) --
	( 22.92, 38.07) --
	( 33.38, 83.00) --
	( 37.72, 71.51) --
	( 63.89, 93.98) --
	( 65.04, 94.62) --
	( 68.48, 94.49) --
	( 69.76, 90.53) --
	( 58.14, 71.64) --
	( 74.87, 85.81) --
	( 85.84,123.59) --
	( 76.01, 78.54) --
	( 98.10, 92.32) --
	(105.88,100.11) --
	(100.01, 97.81) --
	( 84.31, 70.88) --
	(106.01, 95.64) --
	(101.80, 79.68) --
	(106.39, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 78.28) --
	( 61.08,129.72) --
	( 22.66, 50.71) --
	( 22.79, 35.78) --
	( 33.13, 87.21) --
	( 37.59, 77.51) --
	( 43.72, 78.02) --
	( 60.57, 91.17) --
	( 69.25, 87.47) --
	( 68.61, 91.81) --
	( 54.57, 74.45) --
	( 73.33, 84.15) --
	( 88.52,126.78) --
	( 70.53, 71.90) --
	(104.99, 94.75) --
	( 90.82, 88.62) --
	( 87.89, 73.43) --
	( 88.52, 72.92) --
	(106.65, 99.72) --
	( 99.50, 79.94) --
	(103.46, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.19, 72.79) --
	( 59.04,128.44) --
	( 54.83,124.10) --
	( 24.32, 48.54) --
	( 25.47, 46.75) --
	( 28.28, 47.90) --
	( 39.00, 80.32) --
	( 37.59, 70.24) --
	( 63.89, 92.58) --
	( 72.57, 92.07) --
	( 59.80, 66.92) --
	( 64.65, 71.13) --
	( 81.12,101.64) --
	( 82.52,118.36) --
	( 73.46, 77.51) --
	(106.01,100.87) --
	( 99.37, 97.94) --
	( 86.23, 72.79) --
	( 96.05, 77.77) --
	(103.97, 99.85) --
	(105.12, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 78.28) --
	( 61.08,129.72) --
	( 31.72, 80.32) --
	( 28.28, 70.75) --
	( 22.79, 35.78) --
	( 33.13, 87.21) --
	( 37.59, 77.51) --
	( 63.00, 92.07) --
	( 68.61, 91.81) --
	( 65.04, 91.55) --
	( 54.57, 74.45) --
	( 73.33, 84.15) --
	( 88.52,126.78) --
	( 70.53, 71.90) --
	(104.99, 94.75) --
	(102.18, 90.92) --
	( 90.82, 88.62) --
	( 88.52, 72.92) --
	( 92.61, 74.20) --
	(106.65, 99.72) --
	(103.46, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.38, 78.02) --
	( 62.87,133.42) --
	( 61.72,134.57) --
	( 51.51,119.64) --
	( 29.04, 69.60) --
	( 24.45, 37.69) --
	( 32.74, 88.11) --
	( 67.46, 93.47) --
	( 59.29, 90.41) --
	( 50.74, 73.30) --
	( 61.08, 69.86) --
	( 83.03,102.66) --
	( 84.69,124.23) --
	( 75.50, 72.28) --
	(104.10, 91.68) --
	(100.39, 92.32) --
	( 86.61, 72.15) --
	( 99.50, 79.05) --
	(105.76, 92.96) --
	(104.35, 91.81) --
	(102.56, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 81.47) --
	( 61.59,124.61) --
	( 64.02,129.98) --
	( 64.53,137.89) --
	( 28.28, 53.90) --
	( 28.79, 48.03) --
	( 30.19, 47.26) --
	( 38.36, 84.02) --
	( 40.15, 73.43) --
	( 66.95, 93.34) --
	( 66.70, 91.55) --
	( 55.34, 71.00) --
	( 85.59,114.02) --
	( 73.84, 89.51) --
	( 74.87, 74.20) --
	(105.37, 93.85) --
	( 84.44, 78.54) --
	( 85.59, 71.39) --
	( 90.82, 72.66) --
	(103.20, 94.62) --
	(101.54, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 77.00) --
	( 60.31,127.04) --
	( 36.32, 83.90) --
	( 23.94, 42.80) --
	( 35.04, 55.56) --
	( 34.53, 83.13) --
	( 72.19, 95.38) --
	( 57.12, 71.00) --
	( 75.12, 87.47) --
	( 84.44,118.10) --
	( 79.08, 73.68) --
	(104.35, 96.15) --
	( 98.48, 95.77) --
	( 92.23, 90.79) --
	( 85.33, 74.07) --
	( 86.23, 72.54) --
	( 98.99, 81.22) --
	(105.63, 98.32) --
	( 99.25, 83.39) --
	(103.33, 70.62) --
	(104.61, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.17, 79.56) --
	( 59.04,131.38) --
	( 28.91, 43.05) --
	( 33.38, 80.71) --
	( 33.38, 78.92) --
	( 39.00, 72.79) --
	( 70.27, 95.89) --
	( 71.16, 90.79) --
	( 60.83, 91.04) --
	( 54.44, 70.88) --
	( 74.36, 85.43) --
	( 84.18,116.57) --
	( 83.03,119.00) --
	( 76.91, 75.98) --
	(102.95, 96.02) --
	( 87.37, 70.62) --
	( 89.03, 70.24) --
	(105.50, 93.21) --
	(105.63, 98.32) --
	(100.14, 75.47) --
	(104.73, 70.75);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.83, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.61,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.74, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.87, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.55, 57.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.17, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.40, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.34, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.14, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.57, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.53, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.03,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.36, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.31, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.78, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.42, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.57, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.35, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.76, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.71, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.19, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.04,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.32, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.28, 47.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.00, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.38, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.31, 93.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.57, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.44, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.17, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.80, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.12,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.52,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.46, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.80, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.12, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.01,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.23, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.97, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.12, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.40, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.17,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.72, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.59, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.79, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.76, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.08, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.46, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.57, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.70, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.78, 90.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.18,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.31,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.31, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.33, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.18, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.63, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.89, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.50, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.33, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.36, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.38,109.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.21,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.00, 47.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 41.68, 68.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.46, 97.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.82, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.74, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.66, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.10, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.29, 93.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.89,117.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.76,116.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.16, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.99, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.76, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.52, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.72, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.12, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.80, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.05, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.83, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.59,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.53,126.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.61,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.74, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.09, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.17, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.40, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.08, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.57, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.03,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.36, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.78, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.90, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.42, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.35, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.33, 82.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.95, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.27, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.71, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.43, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.78,132.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.13, 42.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.17, 44.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.64, 67.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.76, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.57, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.95, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.34, 69.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.08, 81.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.48, 97.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.59,121.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.42, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.21, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.65, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.44, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.20, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.67, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.80, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.73, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.50, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.40, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.17,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.72, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.59, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.19, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.17, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.89, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.46, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.70, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.55, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.78, 90.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.31,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.31, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.33, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.18, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.63, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.63, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.37, 92.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.50, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.56, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.33, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.72, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.08, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.53,135.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.06,134.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 47.81,111.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.21, 38.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.85, 68.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.91, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.29, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.76, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.95, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.85, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.74, 86.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.97,116.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.40, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.41, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.63, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.50, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.14, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.65, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.76, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.40, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.59,105.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 53.55,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.17,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.72, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.49, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.79, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.66, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.46, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.19, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.70, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.93, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.70, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.31,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.12, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.31, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.33, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.89, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.46, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.50, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.33, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.11, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.53,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.42,134.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.87,119.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.34, 70.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.17, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.19, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.36, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.19, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.95, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.34, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.02, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.59,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.87, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.37, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.46, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.10, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.44, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.59, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.59, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 26.87, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.23,137.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.66, 40.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.70, 37.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.32, 63.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.77, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.19, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.53, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 56.74, 68.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.63, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.31, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.06,115.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.03,114.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.14, 73.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.93, 98.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.46, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.50, 76.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.20, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.78, 98.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.78, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.01, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.04, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.78,124.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.29,127.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.42,128.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.14,131.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.51, 45.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.04, 61.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.87, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.72, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.27, 77.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.46, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.44, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.72, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.42, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.42,119.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.31, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.37, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.86, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.71, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.77, 79.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.59,126.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 20.36, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.92, 38.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.38, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.72, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.89, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.04, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.48, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.76, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.14, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.87, 85.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.84,123.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.01, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.10, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.88,100.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.01, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.31, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.01, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.80, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.39, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.26, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.08,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.66, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.59, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 43.72, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.57, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.25, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.61, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.57, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.33, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.53, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.99, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.82, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.89, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.65, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.46, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.19, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.04,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.83,124.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.32, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 25.47, 46.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.28, 47.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.00, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.59, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.89, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.57, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.80, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.65, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.12,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.52,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.46, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.01,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.37, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.23, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.05, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.97, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.12, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.26, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.08,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 31.72, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.28, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 22.79, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.13, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 37.59, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.00, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 68.61, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.04, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.57, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.33, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.53, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.99, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.18, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.82, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.61, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (106.65, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.46, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 27.38, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 62.87,133.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.72,134.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 51.51,119.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.04, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 24.45, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.74, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.46, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.29, 90.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 50.74, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.08, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.03,102.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.69,124.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.50, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.10, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.39, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.61, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.50, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.76, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.35, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.56, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 32.11, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.59,124.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.02,129.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 64.53,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.28, 53.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.79, 48.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.19, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 38.36, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 40.15, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.95, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 66.70, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.34, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.59,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.84, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.87, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.37, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.44, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.59, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.82, 72.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.20, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.54, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.02, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.31,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 36.32, 83.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 23.94, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 35.04, 55.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 34.53, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 72.19, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.12, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.12, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.44,118.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.08, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.35, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.48, 95.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.23, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.33, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.23, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.99, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.63, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.25, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.33, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.61, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 29.17, 79.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.04,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 28.91, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.38, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 33.38, 78.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 39.00, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 70.27, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.16, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 60.83, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 54.44, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 74.36, 85.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.18,116.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.03,119.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 76.91, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.95, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.37, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 89.03, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.50, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.63, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.14, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.73, 70.75) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.31, 30.67) rectangle (112.34,142.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.74, 30.67) rectangle (209.76,142.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74, 49.69) --
	(209.76, 49.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74, 75.22) --
	(209.76, 75.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74,100.74) --
	(209.76,100.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74,126.27) --
	(209.76,126.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.72, 30.67) --
	(126.72,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.25, 30.67) --
	(152.25,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.78, 30.67) --
	(177.78,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.31, 30.67) --
	(203.31,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 36.92) --
	(209.76, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 62.45) --
	(209.76, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 87.98) --
	(209.76, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74,113.51) --
	(209.76,113.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74,139.04) --
	(209.76,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.96, 30.67) --
	(113.96,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49, 30.67) --
	(139.49,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.02, 30.67) --
	(165.02,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54, 30.67) --
	(190.54,142.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26, 75.47) --
	(161.95,126.91) --
	(162.72,133.04) --
	(160.04,135.59) --
	(124.17, 60.67) --
	(122.51, 42.54) --
	(124.30, 42.80) --
	(132.98, 57.60) --
	(132.59, 82.24) --
	(137.83, 68.83) --
	(152.76, 86.45) --
	(164.51, 96.28) --
	(167.57, 88.24) --
	(166.04, 92.32) --
	(163.36, 92.32) --
	(153.66, 71.26) --
	(158.00, 68.96) --
	(173.95, 91.68) --
	(180.46,123.72) --
	(171.78, 76.11) --
	(181.74, 79.30) --
	(204.20, 98.45) --
	(199.99, 89.64) --
	(180.84, 73.56) --
	(183.65, 70.62) --
	(193.99, 77.13) --
	(202.67, 94.11) --
	(201.78, 94.87) --
	(197.18, 89.51) --
	(194.37, 76.11) --
	(201.14, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.62, 72.79) --
	(140.25, 93.34) --
	(156.46,128.44) --
	(154.80,127.55) --
	(137.96, 93.98) --
	(121.75, 48.54) --
	(136.17, 68.83) --
	(137.06, 79.68) --
	(136.42, 80.32) --
	(161.31, 92.58) --
	(169.99, 92.07) --
	(150.59, 77.00) --
	(151.49, 70.24) --
	(157.23, 66.92) --
	(178.55,101.64) --
	(180.21,108.28) --
	(179.95,118.36) --
	(170.89, 77.51) --
	(178.55, 77.26) --
	(202.93, 99.85) --
	(203.44,100.87) --
	(199.22, 93.60) --
	(196.80, 97.94) --
	(195.14, 97.81) --
	(183.65, 72.79) --
	(185.44, 71.90) --
	(187.48, 72.41) --
	(193.48, 77.77) --
	(201.39, 99.85) --
	(198.33, 76.11) --
	(202.54, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.83, 76.88) --
	(150.98,111.98) --
	(156.59,131.38) --
	(119.45, 45.99) --
	(123.15, 43.05) --
	(132.21, 80.07) --
	(132.59, 71.64) --
	(137.19, 67.81) --
	(143.44, 72.79) --
	(155.83, 88.24) --
	(166.68, 92.19) --
	(164.89, 94.49) --
	(163.48, 94.36) --
	(151.61, 75.22) --
	(152.12, 70.75) --
	(181.35,113.00) --
	(181.74,117.47) --
	(172.55, 84.28) --
	(175.74, 73.43) --
	(177.65, 73.68) --
	(200.76, 95.26) --
	(199.61, 92.19) --
	(192.97, 94.49) --
	(191.05, 92.58) --
	(188.50, 88.36) --
	(185.31, 72.79) --
	(188.88, 74.07) --
	(202.93, 96.66) --
	(199.86, 88.62) --
	(199.73, 72.66) --
	(200.76, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.79, 77.13) --
	(150.72,113.13) --
	(153.02,118.87) --
	(153.78,125.76) --
	(152.63,127.04) --
	(124.68, 58.37) --
	(124.43, 47.77) --
	(128.51, 51.60) --
	(131.96, 77.51) --
	(139.10, 68.58) --
	(164.89, 97.04) --
	(166.93, 95.00) --
	(165.91, 94.11) --
	(154.04, 84.41) --
	(154.17, 70.37) --
	(174.72, 93.09) --
	(179.31,117.21) --
	(172.67, 76.88) --
	(174.59, 73.94) --
	(196.16, 92.58) --
	(203.18, 96.15) --
	(199.61, 91.68) --
	(182.38, 74.45) --
	(183.14, 73.05) --
	(185.44, 71.90) --
	(186.33, 71.90) --
	(192.33, 75.85) --
	(197.82, 83.90) --
	(202.41, 94.24) --
	(202.54, 98.96) --
	(199.48, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26, 75.47) --
	(162.72,133.04) --
	(160.04,135.59) --
	(124.17, 60.67) --
	(122.51, 42.54) --
	(132.98, 57.60) --
	(136.93, 79.05) --
	(137.83, 68.83) --
	(164.51, 96.28) --
	(167.57, 88.24) --
	(166.04, 92.32) --
	(163.36, 92.32) --
	(154.17, 82.88) --
	(153.66, 71.26) --
	(158.00, 68.96) --
	(180.46,123.72) --
	(180.21,122.70) --
	(176.12,105.85) --
	(171.78, 76.11) --
	(181.74, 79.30) --
	(188.25, 84.15) --
	(204.20, 98.45) --
	(199.99, 89.64) --
	(198.33, 96.02) --
	(189.78, 91.17) --
	(180.84, 73.56) --
	(193.99, 77.13) --
	(201.78, 94.87) --
	(194.37, 76.11) --
	(197.69, 70.24) --
	(201.14, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.85, 78.79) --
	(155.19,121.68) --
	(156.21,132.91) --
	(141.66,100.11) --
	(122.89, 63.35) --
	(118.94, 53.26) --
	(119.83, 42.67) --
	(124.55, 42.28) --
	(129.40, 83.00) --
	(132.85, 69.60) --
	(137.06, 67.18) --
	(169.99, 91.55) --
	(167.31, 94.24) --
	(153.27, 81.73) --
	(152.38, 69.60) --
	(170.50, 81.60) --
	(181.61,108.02) --
	(183.01,121.30) --
	(174.84, 77.77) --
	(176.63, 72.92) --
	(189.52, 86.70) --
	(192.20, 88.87) --
	(198.46, 92.58) --
	(204.07, 93.98) --
	(192.33, 91.30) --
	(184.80, 80.71) --
	(187.10, 70.11) --
	(202.16, 93.60) --
	(201.27, 91.94) --
	(198.71, 82.62) --
	(202.93, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.83, 76.88) --
	(156.59,131.38) --
	(119.45, 45.99) --
	(123.15, 43.05) --
	(132.72, 57.35) --
	(132.21, 80.07) --
	(137.19, 67.81) --
	(167.31, 89.00) --
	(166.68, 92.19) --
	(164.89, 94.49) --
	(151.61, 75.22) --
	(152.12, 70.75) --
	(154.55, 70.11) --
	(156.97, 70.75) --
	(170.12, 83.13) --
	(181.74,117.47) --
	(172.55, 84.28) --
	(175.74, 73.43) --
	(200.37, 95.26) --
	(200.76, 95.26) --
	(199.61, 92.19) --
	(197.44, 96.15) --
	(191.05, 92.58) --
	(183.78, 74.96) --
	(185.31, 72.79) --
	(188.88, 74.07) --
	(202.93, 96.66) --
	(199.99, 93.60) --
	(197.95, 76.11) --
	(198.84, 73.30) --
	(200.76, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.15, 75.22) --
	(160.17,125.76) --
	(162.46,132.66) --
	(161.95,135.46) --
	(157.23,133.93) --
	(129.28, 76.24) --
	(127.11, 70.11) --
	(122.64, 38.71) --
	(122.89, 38.84) --
	(136.04, 71.00) --
	(131.83, 79.81) --
	(135.28, 68.20) --
	(168.72, 96.02) --
	(168.72, 90.66) --
	(164.38, 94.87) --
	(153.27, 72.15) --
	(157.48, 71.51) --
	(159.78, 72.41) --
	(163.36, 74.96) --
	(183.40,115.93) --
	(183.40,116.32) --
	(179.82, 76.49) --
	(204.84, 98.96) --
	(203.05, 94.49) --
	(194.37, 96.15) --
	(186.59, 86.83) --
	(184.93, 73.30) --
	(192.46, 77.13) --
	(204.07, 95.38) --
	(198.46, 76.49) --
	(203.18, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.83, 76.88) --
	(132.72, 86.07) --
	(156.97,128.57) --
	(156.59,131.38) --
	(120.85, 43.18) --
	(123.15, 43.05) --
	(125.19, 44.58) --
	(130.04, 51.35) --
	(135.02, 63.47) --
	(132.21, 80.07) --
	(132.59, 71.64) --
	(143.83, 73.17) --
	(155.83, 88.24) --
	(164.51, 94.62) --
	(167.19, 89.26) --
	(167.31, 89.00) --
	(164.89, 94.49) --
	(152.12, 70.75) --
	(153.27, 70.11) --
	(170.12, 83.13) --
	(181.74,117.47) --
	(175.74, 73.43) --
	(200.76, 95.26) --
	(199.61, 92.32) --
	(199.61, 92.19) --
	(183.91, 78.28) --
	(185.31, 72.79) --
	(202.93, 96.66) --
	(199.61, 86.96) --
	(197.95, 76.11) --
	(200.76, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.53, 81.47) --
	(159.02,124.61) --
	(161.95,137.89) --
	(126.60, 61.05) --
	(126.21, 48.03) --
	(127.62, 47.26) --
	(135.79, 84.02) --
	(133.23, 84.41) --
	(132.98, 76.37) --
	(137.57, 73.43) --
	(164.38, 93.34) --
	(163.74, 89.77) --
	(152.00, 74.07) --
	(152.76, 71.00) --
	(161.44, 73.94) --
	(167.82, 81.98) --
	(182.25,108.15) --
	(183.01,114.02) --
	(171.27, 89.51) --
	(170.12, 79.81) --
	(172.29, 74.20) --
	(202.80, 93.85) --
	(200.88, 90.53) --
	(181.86, 78.54) --
	(183.01, 71.39) --
	(185.18, 71.26) --
	(195.65, 80.19) --
	(199.61, 87.60) --
	(200.63, 94.62) --
	(195.78, 86.70) --
	(198.97, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.30, 76.75) --
	(148.17,105.72) --
	(159.65,137.76) --
	(119.45, 49.18) --
	(122.13, 37.82) --
	(133.74, 63.60) --
	(132.72, 83.39) --
	(131.19, 83.00) --
	(133.62, 66.92) --
	(167.95, 94.87) --
	(168.72, 88.62) --
	(167.06, 92.19) --
	(153.02, 79.94) --
	(154.17, 68.32) --
	(161.06, 71.64) --
	(183.27,111.08) --
	(183.27,113.25) --
	(181.48,115.68) --
	(174.46, 92.19) --
	(172.67, 83.26) --
	(172.42, 80.45) --
	(173.57, 73.81) --
	(176.25, 73.56) --
	(205.35, 98.70) --
	(203.69, 94.11) --
	(194.88, 96.53) --
	(188.63, 74.20) --
	(204.20, 96.02) --
	(204.20, 98.19) --
	(198.20, 75.09) --
	(203.44, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 77.26) --
	(153.91,117.85) --
	(155.57,131.00) --
	(124.04, 46.88) --
	(124.94, 45.60) --
	(136.30, 81.34) --
	(155.06, 88.11) --
	(168.21, 94.75) --
	(169.10, 94.75) --
	(170.89, 93.98) --
	(169.74, 89.90) --
	(165.91, 94.24) --
	(158.63, 90.92) --
	(153.15, 68.83) --
	(156.21, 67.81) --
	(162.85, 72.03) --
	(173.44, 89.00) --
	(180.84,119.51) --
	(173.06, 91.17) --
	(171.91, 87.21) --
	(171.02, 78.41) --
	(171.27, 77.00) --
	(175.74, 74.07) --
	(198.33, 93.34) --
	(198.97, 94.11) --
	(194.63, 95.26) --
	(184.80, 72.54) --
	(188.50, 72.28) --
	(202.16, 91.68) --
	(202.29, 95.89) --
	(201.14, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.19, 79.17) --
	(141.27, 97.81) --
	(153.78,121.68) --
	(153.02,126.15) --
	(117.79, 50.71) --
	(120.34, 38.07) --
	(129.28, 47.01) --
	(133.36, 73.94) --
	(130.81, 83.00) --
	(135.15, 71.51) --
	(162.46, 94.62) --
	(167.19, 90.53) --
	(165.78, 94.11) --
	(159.27, 90.28) --
	(152.63, 74.32) --
	(155.57, 71.64) --
	(183.52,115.55) --
	(183.27,123.59) --
	(173.44, 78.54) --
	(178.93, 78.15) --
	(183.40, 81.34) --
	(203.31,100.11) --
	(200.12, 92.45) --
	(197.44, 97.81) --
	(196.29, 97.68) --
	(181.74, 70.88) --
	(203.31, 90.02) --
	(203.95, 92.83) --
	(203.44, 95.64) --
	(199.22, 79.68) --
	(203.82, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.68, 78.28) --
	(156.97,121.93) --
	(158.51,129.72) --
	(156.59,128.44) --
	(129.15, 80.32) --
	(120.09, 50.71) --
	(119.19, 43.43) --
	(120.21, 35.78) --
	(125.45, 39.73) --
	(131.70, 55.69) --
	(133.74, 66.66) --
	(130.55, 87.21) --
	(135.02, 77.51) --
	(166.68, 87.47) --
	(166.04, 91.81) --
	(153.15, 85.81) --
	(150.98, 83.26) --
	(150.21, 81.34) --
	(152.00, 74.45) --
	(160.04, 74.71) --
	(185.95,126.78) --
	(169.99, 91.04) --
	(167.95, 71.90) --
	(199.22, 92.07) --
	(202.41, 94.75) --
	(197.05, 93.85) --
	(188.25, 88.62) --
	(185.95, 72.92) --
	(204.07, 99.72) --
	(196.93, 79.94) --
	(200.88, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.62, 72.79) --
	(156.46,128.44) --
	(129.53, 72.15) --
	(122.89, 54.54) --
	(121.75, 48.54) --
	(137.06, 75.09) --
	(137.19, 76.49) --
	(136.42, 80.32) --
	(151.10, 82.75) --
	(161.31, 92.58) --
	(169.99, 92.07) --
	(163.87, 93.47) --
	(150.59, 77.00) --
	(157.23, 66.92) --
	(178.55,101.64) --
	(180.72,116.96) --
	(179.95,118.36) --
	(170.89, 77.51) --
	(178.55, 77.26) --
	(203.44,100.87) --
	(199.22, 93.60) --
	(199.22, 93.60) --
	(196.80, 97.94) --
	(183.65, 72.79) --
	(187.48, 72.41) --
	(198.97, 86.96) --
	(201.14, 92.07) --
	(201.39, 99.85) --
	(198.97, 88.24) --
	(198.33, 76.11) --
	(202.54, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.68, 78.28) --
	(143.44,100.87) --
	(156.97,121.93) --
	(158.38,125.64) --
	(158.51,129.72) --
	(129.15, 80.32) --
	(120.09, 50.71) --
	(120.21, 35.78) --
	(122.13, 35.78) --
	(131.06, 53.01) --
	(131.19, 86.19) --
	(130.55, 87.21) --
	(166.55, 88.49) --
	(166.04, 91.81) --
	(150.98, 83.26) --
	(152.00, 74.45) --
	(161.70, 75.47) --
	(186.20,123.98) --
	(185.95,126.78) --
	(167.95, 71.90) --
	(176.63, 74.71) --
	(201.39, 93.85) --
	(202.41, 94.75) --
	(200.12, 92.45) --
	(188.25, 88.62) --
	(184.03, 75.47) --
	(185.95, 72.92) --
	(196.93, 82.36) --
	(204.07, 99.72) --
	(196.93, 79.94) --
	(200.88, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81, 78.02) --
	(159.14,134.57) --
	(154.93,129.85) --
	(117.15, 43.43) --
	(121.87, 37.69) --
	(129.91, 46.88) --
	(130.17, 88.11) --
	(136.17, 74.83) --
	(158.76, 92.96) --
	(164.89, 93.47) --
	(166.16, 88.11) --
	(150.98, 86.45) --
	(147.27, 80.71) --
	(147.02, 76.49) --
	(148.17, 73.30) --
	(151.74, 70.37) --
	(158.51, 69.86) --
	(180.46,102.66) --
	(182.12,124.23) --
	(180.08,117.85) --
	(172.93, 72.28) --
	(198.46, 91.81) --
	(201.52, 91.68) --
	(199.99, 90.28) --
	(198.20, 92.32) --
	(190.42, 89.13) --
	(184.03, 72.15) --
	(196.93, 79.05) --
	(203.18, 92.96) --
	(197.05, 75.22) --
	(199.99, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.53, 81.47) --
	(142.04, 99.21) --
	(159.02,124.61) --
	(161.95,137.89) --
	(126.60, 61.05) --
	(126.21, 48.03) --
	(127.62, 47.26) --
	(135.79, 84.02) --
	(133.23, 84.41) --
	(137.57, 73.43) --
	(164.38, 93.34) --
	(163.74, 89.77) --
	(163.99, 90.15) --
	(164.12, 91.55) --
	(152.00, 74.07) --
	(152.76, 71.00) --
	(167.82, 81.98) --
	(179.95,103.30) --
	(182.25,108.15) --
	(183.01,114.02) --
	(172.29, 74.20) --
	(193.99, 89.77) --
	(202.80, 93.85) --
	(200.88, 90.53) --
	(196.67, 93.72) --
	(181.86, 78.54) --
	(183.01, 71.39) --
	(195.65, 80.19) --
	(200.63, 94.62) --
	(195.78, 86.70) --
	(198.97, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.45, 77.00) --
	(152.89,114.28) --
	(157.74,127.04) --
	(138.59, 96.53) --
	(122.51, 53.26) --
	(121.36, 42.80) --
	(125.06, 43.69) --
	(132.47, 55.56) --
	(133.74, 79.05) --
	(131.96, 83.13) --
	(134.13, 71.77) --
	(140.25, 72.54) --
	(167.70, 96.15) --
	(169.61, 95.38) --
	(164.76, 95.13) --
	(154.55, 71.00) --
	(172.55, 87.47) --
	(179.06, 99.60) --
	(181.86,118.10) --
	(171.65, 79.56) --
	(173.06, 74.32) --
	(176.50, 73.68) --
	(201.78, 96.15) --
	(200.25, 92.96) --
	(192.08, 93.72) --
	(182.76, 74.07) --
	(190.93, 75.09) --
	(196.42, 81.22) --
	(203.05, 98.32) --
	(196.67, 83.39) --
	(202.03, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60, 79.56) --
	(156.46,131.38) --
	(125.45, 57.73) --
	(126.34, 43.05) --
	(135.28, 76.62) --
	(135.28, 80.19) --
	(132.85, 82.36) --
	(130.81, 80.71) --
	(136.42, 72.79) --
	(167.70, 95.89) --
	(158.25, 91.04) --
	(150.98, 76.24) --
	(151.87, 70.88) --
	(157.74, 69.22) --
	(164.38, 73.56) --
	(171.78, 85.43) --
	(180.46,119.00) --
	(174.33, 75.98) --
	(200.37, 96.02) --
	(198.20, 92.70) --
	(197.31, 95.26) --
	(194.63, 96.02) --
	(188.12, 87.34) --
	(185.31, 81.47) --
	(183.78, 72.79) --
	(186.46, 70.24) --
	(202.93, 93.21) --
	(203.69, 98.32) --
	(203.05, 98.32) --
	(197.56, 75.47) --
	(202.16, 70.75);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.26, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95,126.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.72,133.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.04,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.17, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.51, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.30, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.98, 57.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.59, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.83, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.76, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.51, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.57, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.04, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.36, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.66, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.00, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.95, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.46,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.78, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.74, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.20, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.99, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.84, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.65, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.99, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.67, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.78, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.18, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.37, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.14, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.62, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.25, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.46,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.80,127.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.96, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.75, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.17, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.06, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.42, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.31, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.99, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.59, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.49, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.23, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.55,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.21,108.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.95,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.89, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.55, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.93, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.44,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.22, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.80, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.14, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.65, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.44, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.48, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.48, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.39, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.33, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.54, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.83, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.98,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.59,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.45, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.15, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.21, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.59, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.19, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (143.44, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.83, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.68, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.89, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.48, 94.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.61, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.12, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.35,113.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.74,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.55, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.74, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (177.65, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.76, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.61, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.97, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (191.05, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.50, 88.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.31, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.88, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.93, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.86, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.73, 72.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.76, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.79, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.72,113.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.02,118.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.78,125.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.63,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.68, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.43, 47.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.51, 51.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.96, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.10, 68.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.89, 97.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.93, 95.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.91, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.04, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.17, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.72, 93.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.31,117.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.67, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.59, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.16, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.18, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.61, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (182.38, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.14, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.44, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (186.33, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.33, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.82, 83.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.41, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.54, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.48, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.26, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.72,133.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.04,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.17, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.51, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.98, 57.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.93, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.83, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.51, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.57, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.04, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.36, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.17, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.66, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.00, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.46,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.21,122.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.12,105.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.78, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.74, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.25, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.20, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.99, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.33, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (189.78, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.84, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.99, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.78, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.37, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.69, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.14, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.85, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.19,121.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.21,132.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.66,100.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.89, 63.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (118.94, 53.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.83, 42.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.55, 42.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.40, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.85, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.06, 67.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.99, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.31, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.27, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.38, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.50, 81.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.61,108.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.01,121.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.84, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.63, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (189.52, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.20, 88.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.46, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.07, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.33, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (184.80, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.10, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.16, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.27, 91.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.71, 82.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.93, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.83, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.59,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.45, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.15, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.72, 57.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.21, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.19, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.31, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.68, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.89, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.61, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.12, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.55, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.97, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.12, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.74,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.55, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.74, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.37, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.76, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.61, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.44, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (191.05, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.78, 74.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.31, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.88, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.93, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.99, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.95, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.84, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.76, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.15, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.17,125.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.46,132.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95,135.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.23,133.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.28, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.11, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.64, 38.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.89, 38.84) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.04, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.83, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.28, 68.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.72, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.72, 90.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.38, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.27, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.48, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.78, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.36, 74.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.40,115.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.40,116.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.82, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.84, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.05, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.37, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (186.59, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (184.93, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.46, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.07, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.46, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.18, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.83, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.72, 86.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.97,128.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.59,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.85, 43.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.15, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.19, 44.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.04, 51.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.02, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.21, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.59, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (143.83, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.83, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.51, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.19, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.31, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.89, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.12, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.27, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.12, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.74,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.74, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.76, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.61, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.61, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.91, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.31, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.93, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.61, 86.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.95, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.76, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.53, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.02,124.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.60, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.21, 48.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.62, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.79, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.23, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.98, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.57, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.38, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.74, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.00, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.76, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.44, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.82, 81.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (182.25,108.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.01,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.27, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.12, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.29, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.80, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.88, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.86, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.01, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.18, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.65, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.61, 87.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.63, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.78, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.97, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.30, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.17,105.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.65,137.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.45, 49.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.13, 37.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.74, 63.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.72, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.19, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.62, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.95, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.72, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.06, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.02, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.17, 68.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.06, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.27,111.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.27,113.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.48,115.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.46, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.67, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.42, 80.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.57, 73.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.25, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (205.35, 98.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.69, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.88, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.63, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.20, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.20, 98.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.20, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.44, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.47, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.91,117.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.57,131.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.04, 46.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.94, 45.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.30, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.06, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.21, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.10, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.89, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.74, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.91, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.63, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.15, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.21, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.85, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.44, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.84,119.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.06, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.91, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.02, 78.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.27, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.74, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.33, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.97, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.63, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (184.80, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.50, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.16, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.29, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.14, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.19, 79.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.27, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.78,121.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.02,126.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.79, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.34, 38.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.28, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.36, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.81, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.15, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.46, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.19, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.78, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.27, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.63, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.57, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.52,115.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.27,123.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.44, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.93, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.40, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.31,100.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.12, 92.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.44, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.29, 97.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.74, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.31, 90.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.95, 92.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.44, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.22, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.82, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.68, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.97,121.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.51,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.59,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.15, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.09, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.19, 43.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.21, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.45, 39.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.70, 55.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.74, 66.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.55, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.02, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.68, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.04, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.15, 85.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.98, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.21, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.00, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.04, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.95,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.99, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.95, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.22, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.41, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.05, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.25, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.95, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.07, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.93, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.88, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.62, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.46,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.53, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.89, 54.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.75, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.06, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.19, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.42, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.10, 82.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.31, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.99, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.87, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.59, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.23, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.55,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.72,116.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.95,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.89, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.55, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.44,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.22, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.22, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.80, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.65, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.48, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.97, 86.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.14, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.39, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.97, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.33, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.54, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.68, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (143.44,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.97,121.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.38,125.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.51,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.15, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.09, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.21, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.13, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.06, 53.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.19, 86.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.55, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.55, 88.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.04, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.98, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.00, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.70, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (186.20,123.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.95,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.95, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.63, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.39, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.41, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.12, 92.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.25, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (184.03, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.95, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.93, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.07, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.93, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.88, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.81, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.14,134.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.93,129.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.15, 43.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.87, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.91, 46.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.17, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.17, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.76, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.89, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.16, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.98, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.27, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.02, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.17, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.74, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.51, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.46,102.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (182.12,124.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.08,117.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.93, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.46, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.52, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.99, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.20, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (190.42, 89.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (184.03, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.93, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.18, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.05, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.99, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.53, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.04, 99.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.02,124.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.60, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.21, 48.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.62, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.79, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.23, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.57, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.38, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.74, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.99, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.12, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.00, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.76, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.82, 81.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.95,103.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (182.25,108.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.01,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.29, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.99, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.80, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.88, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.67, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.86, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.01, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.65, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.63, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.78, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.97, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.45, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.89,114.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.74,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.59, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.51, 53.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.36, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.06, 43.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.47, 55.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.74, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.96, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.13, 71.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.25, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.70, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.61, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.76, 95.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.55, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.55, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.06, 99.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.86,118.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.65, 79.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.06, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.50, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.78, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.25, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.08, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (182.76, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (190.93, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.42, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.05, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.67, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.03, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.60, 79.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.46,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.45, 57.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.34, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.28, 76.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.28, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.85, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.81, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.42, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.70, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.25, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.98, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.87, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.74, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.38, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.78, 85.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.46,119.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.33, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.37, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.20, 92.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.31, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.63, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.12, 87.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.31, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.78, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (186.46, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.93, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.69, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.05, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.56, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.16, 70.75) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.74, 30.67) rectangle (209.76,142.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.17, 30.67) rectangle (307.19,142.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17, 49.69) --
	(307.19, 49.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17, 75.22) --
	(307.19, 75.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17,100.74) --
	(307.19,100.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17,126.27) --
	(307.19,126.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.15, 30.67) --
	(224.15,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.68, 30.67) --
	(249.68,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.21, 30.67) --
	(275.21,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73, 30.67) --
	(300.73,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 36.92) --
	(307.19, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 62.45) --
	(307.19, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 87.98) --
	(307.19, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,113.51) --
	(307.19,113.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,139.04) --
	(307.19,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.38, 30.67) --
	(211.38,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.91, 30.67) --
	(236.91,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.44, 30.67) --
	(262.44,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.97, 30.67) --
	(287.97,142.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.68, 75.47) --
	(259.38,126.91) --
	(260.14,133.04) --
	(257.46,135.59) --
	(221.60, 60.67) --
	(218.66, 46.37) --
	(219.94, 42.54) --
	(221.72, 42.80) --
	(230.40, 57.60) --
	(234.36, 69.98) --
	(230.02, 82.24) --
	(235.25, 68.83) --
	(240.36, 72.41) --
	(250.19, 86.45) --
	(261.93, 96.28) --
	(264.99, 88.24) --
	(263.46, 92.32) --
	(260.78, 92.32) --
	(251.59, 82.88) --
	(249.80, 74.71) --
	(251.08, 71.26) --
	(255.42, 68.96) --
	(271.38, 91.68) --
	(272.27, 94.62) --
	(277.89,123.72) --
	(273.55,105.85) --
	(267.67, 78.41) --
	(269.21, 76.11) --
	(277.76, 78.66) --
	(279.16, 79.30) --
	(301.63, 98.45) --
	(297.42, 89.64) --
	(289.37, 93.72) --
	(278.27, 73.56) --
	(281.08, 70.62) --
	(291.42, 77.13) --
	(300.10, 94.11) --
	(299.20, 94.87) --
	(294.61, 89.51) --
	(291.80, 76.11) --
	(298.56, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04, 72.79) --
	(221.60, 75.47) --
	(237.68, 93.34) --
	(253.89,128.44) --
	(249.68,124.10) --
	(235.38, 93.98) --
	(230.91, 81.47) --
	(219.17, 48.54) --
	(233.59, 68.83) --
	(233.85, 80.32) --
	(232.57, 77.26) --
	(232.45, 70.24) --
	(235.25, 69.34) --
	(258.74, 92.58) --
	(267.42, 92.07) --
	(261.29, 93.47) --
	(253.51, 87.85) --
	(251.08, 84.92) --
	(248.02, 77.00) --
	(254.66, 66.92) --
	(259.51, 71.13) --
	(260.14, 72.03) --
	(275.97,101.64) --
	(277.38,118.36) --
	(268.31, 77.51) --
	(272.65, 76.37) --
	(300.86,100.87) --
	(296.65, 93.60) --
	(294.22, 97.94) --
	(292.56, 97.81) --
	(285.16, 87.34) --
	(284.65, 86.19) --
	(281.72, 80.32) --
	(281.08, 72.79) --
	(284.91, 72.41) --
	(290.91, 77.77) --
	(298.82, 99.85) --
	(298.18, 97.94) --
	(297.42, 93.21) --
	(295.76, 76.11) --
	(299.97, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.26, 76.88) --
	(230.79, 87.09) --
	(232.57, 89.64) --
	(254.02,131.38) --
	(217.77, 51.73) --
	(220.57, 43.05) --
	(226.19, 49.18) --
	(227.47, 51.35) --
	(232.45, 63.47) --
	(229.64, 80.07) --
	(229.38, 79.43) --
	(230.02, 72.03) --
	(230.02, 71.64) --
	(234.62, 67.81) --
	(253.25, 88.24) --
	(260.40, 93.85) --
	(261.93, 94.62) --
	(264.74, 89.00) --
	(262.31, 94.49) --
	(255.42, 89.90) --
	(249.04, 75.22) --
	(249.55, 70.75) --
	(260.78, 75.47) --
	(267.55, 83.13) --
	(272.65, 93.21) --
	(278.78,113.38) --
	(279.16,117.47) --
	(278.65,117.21) --
	(270.61, 76.75) --
	(273.16, 73.43) --
	(298.18, 95.26) --
	(288.48, 92.58) --
	(281.08, 76.88) --
	(282.74, 72.79) --
	(284.01, 72.92) --
	(298.82, 89.77) --
	(300.35, 96.66) --
	(297.42, 93.60) --
	(297.29, 88.62) --
	(295.37, 76.11) --
	(298.18, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.21, 77.13) --
	(226.96, 82.88) --
	(236.79, 94.62) --
	(239.59, 98.19) --
	(250.44,118.87) --
	(250.06,127.04) --
	(222.11, 58.37) --
	(220.70, 52.75) --
	(220.57, 49.94) --
	(221.85, 47.77) --
	(230.66, 62.45) --
	(230.66, 62.96) --
	(231.55, 70.88) --
	(229.38, 77.51) --
	(236.53, 68.58) --
	(245.59, 77.26) --
	(262.31, 97.04) --
	(265.25, 87.98) --
	(263.33, 94.11) --
	(258.23, 91.68) --
	(247.89, 76.11) --
	(251.59, 70.37) --
	(272.14, 93.09) --
	(276.74,112.23) --
	(276.74,117.21) --
	(269.84, 85.81) --
	(272.01, 73.94) --
	(280.31, 79.17) --
	(293.59, 92.58) --
	(300.61, 96.15) --
	(295.37, 94.75) --
	(293.97, 95.00) --
	(281.08, 81.73) --
	(280.57, 73.05) --
	(289.76, 75.85) --
	(290.01, 76.37) --
	(300.48, 96.15) --
	(299.97, 98.96) --
	(297.67, 95.89) --
	(293.71, 78.66) --
	(296.90, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.68, 75.47) --
	(220.45, 76.11) --
	(232.96, 89.38) --
	(259.38,126.91) --
	(257.46,135.59) --
	(252.23,130.87) --
	(221.60, 60.67) --
	(221.09, 58.62) --
	(218.66, 46.37) --
	(219.94, 42.54) --
	(230.40, 57.60) --
	(230.02, 82.24) --
	(229.89, 81.47) --
	(235.25, 68.83) --
	(240.36, 72.41) --
	(252.49, 89.26) --
	(261.93, 96.28) --
	(264.99, 88.24) --
	(254.66, 87.09) --
	(251.59, 82.88) --
	(250.19, 73.17) --
	(251.08, 71.26) --
	(255.42, 68.96) --
	(271.38, 91.68) --
	(277.89,123.72) --
	(270.36, 93.47) --
	(269.21, 76.11) --
	(279.16, 79.30) --
	(301.63, 98.45) --
	(297.42, 89.64) --
	(295.76, 96.02) --
	(289.37, 93.72) --
	(278.27, 73.56) --
	(281.08, 70.62) --
	(291.42, 77.13) --
	(299.20, 94.87) --
	(297.16, 93.72) --
	(294.61, 89.51) --
	(291.80, 76.11) --
	(297.16, 69.22) --
	(298.56, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.28, 78.79) --
	(226.19, 80.83) --
	(252.61,121.68) --
	(253.63,132.91) --
	(251.72,130.87) --
	(239.08,100.11) --
	(216.36, 53.26) --
	(217.26, 42.67) --
	(220.19, 41.65) --
	(221.98, 42.28) --
	(227.08, 48.92) --
	(229.76, 64.88) --
	(226.83, 83.00) --
	(230.28, 69.60) --
	(234.49, 67.18) --
	(236.15, 68.07) --
	(267.42, 91.55) --
	(260.65, 93.72) --
	(257.97, 92.32) --
	(253.63, 87.21) --
	(250.70, 81.73) --
	(249.80, 69.60) --
	(253.38, 68.32) --
	(267.93, 81.60) --
	(280.44,121.30) --
	(273.04, 88.49) --
	(272.27, 77.77) --
	(274.06, 72.92) --
	(280.69, 78.66) --
	(301.50, 93.98) --
	(299.20, 90.15) --
	(297.29, 93.21) --
	(295.76, 93.47) --
	(289.76, 91.30) --
	(282.23, 80.71) --
	(284.52, 70.11) --
	(290.65, 73.94) --
	(299.59, 93.60) --
	(297.03, 86.32) --
	(296.14, 82.62) --
	(300.35, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.26, 76.88) --
	(248.53,112.49) --
	(254.02,131.38) --
	(251.34,129.21) --
	(218.40, 54.54) --
	(220.57, 43.05) --
	(228.23, 52.88) --
	(232.45, 63.47) --
	(231.04, 80.07) --
	(229.64, 80.07) --
	(233.34, 67.94) --
	(234.62, 67.81) --
	(239.34, 70.88) --
	(261.93, 94.62) --
	(263.85, 93.98) --
	(264.74, 89.00) --
	(264.74, 89.51) --
	(264.61, 90.02) --
	(262.31, 94.49) --
	(255.42, 89.90) --
	(252.36, 84.28) --
	(249.55, 70.75) --
	(267.55, 83.13) --
	(279.16,117.47) --
	(269.97, 84.28) --
	(270.61, 76.75) --
	(273.16, 73.43) --
	(279.42, 77.26) --
	(298.18, 95.26) --
	(297.03, 92.19) --
	(293.84, 96.41) --
	(288.48, 92.58) --
	(282.74, 82.11) --
	(281.72, 73.43) --
	(282.74, 72.79) --
	(291.03, 78.79) --
	(291.80, 79.68) --
	(300.35, 96.66) --
	(297.42, 93.60) --
	(295.37, 76.11) --
	(298.18, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.57, 75.22) --
	(257.59,125.76) --
	(259.38,135.46) --
	(256.31,135.59) --
	(255.68,134.95) --
	(242.66,111.34) --
	(233.21, 91.04) --
	(226.70, 76.24) --
	(220.06, 38.71) --
	(226.19, 47.52) --
	(233.47, 71.00) --
	(232.57, 78.92) --
	(229.25, 79.81) --
	(229.38, 74.83) --
	(232.70, 68.20) --
	(236.66, 69.86) --
	(263.46, 95.64) --
	(266.14, 96.02) --
	(266.14, 90.66) --
	(261.80, 94.87) --
	(254.91, 87.85) --
	(250.70, 72.28) --
	(250.70, 72.15) --
	(255.93, 71.51) --
	(269.59, 86.32) --
	(280.82,116.32) --
	(276.61, 90.66) --
	(276.10, 77.13) --
	(277.25, 76.49) --
	(302.27, 98.96) --
	(300.48, 94.49) --
	(298.44, 97.30) --
	(291.80, 96.15) --
	(281.20, 79.43) --
	(282.35, 73.30) --
	(289.88, 77.13) --
	(300.48, 92.07) --
	(301.50, 95.38) --
	(298.56, 90.28) --
	(295.88, 76.49) --
	(300.61, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.26, 76.88) --
	(248.40,111.98) --
	(252.10,120.15) --
	(254.02,131.38) --
	(251.34,129.21) --
	(249.93,125.51) --
	(227.21, 76.11) --
	(218.40, 54.54) --
	(216.87, 45.99) --
	(220.57, 43.05) --
	(227.47, 51.35) --
	(232.45, 63.47) --
	(233.34, 75.85) --
	(231.04, 80.07) --
	(229.64, 80.07) --
	(230.02, 71.64) --
	(234.62, 67.81) --
	(239.34, 70.88) --
	(260.40, 93.85) --
	(261.93, 94.62) --
	(264.48, 90.53) --
	(264.74, 89.00) --
	(262.31, 94.49) --
	(249.55, 70.75) --
	(256.06, 72.03) --
	(267.55, 83.13) --
	(279.16,117.47) --
	(271.76, 74.32) --
	(273.16, 73.43) --
	(287.97, 87.47) --
	(297.80, 95.26) --
	(298.18, 95.26) --
	(298.18, 94.49) --
	(297.03, 92.19) --
	(285.54, 87.98) --
	(281.08, 76.88) --
	(282.74, 72.79) --
	(300.35, 96.66) --
	(297.42, 93.60) --
	(296.27, 81.73) --
	(298.18, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.96, 81.47) --
	(230.15, 85.94) --
	(256.44,124.61) --
	(259.38,137.89) --
	(250.19,127.93) --
	(230.79, 84.66) --
	(228.87, 79.30) --
	(224.02, 61.05) --
	(225.04, 47.26) --
	(233.21, 82.36) --
	(233.21, 84.02) --
	(230.40, 76.37) --
	(235.00, 73.43) --
	(261.80, 93.34) --
	(261.16, 89.77) --
	(258.87, 93.34) --
	(249.68, 75.60) --
	(250.19, 71.00) --
	(258.87, 73.94) --
	(265.25, 81.98) --
	(277.38,103.30) --
	(279.67,108.15) --
	(280.44,114.02) --
	(276.74,110.06) --
	(268.70, 89.51) --
	(267.55, 81.73) --
	(268.44, 75.98) --
	(269.72, 74.20) --
	(287.84, 86.58) --
	(300.22, 93.85) --
	(298.31, 90.53) --
	(294.10, 93.72) --
	(279.29, 78.54) --
	(280.44, 71.39) --
	(289.25, 75.60) --
	(293.08, 80.19) --
	(298.82, 93.34) --
	(298.05, 94.62) --
	(293.20, 86.70) --
	(293.84, 73.56) --
	(296.39, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.72, 76.75) --
	(241.89, 99.72) --
	(245.59,105.72) --
	(250.32,115.17) --
	(250.44,115.81) --
	(256.06,129.85) --
	(257.08,137.76) --
	(248.78,121.55) --
	(242.66,110.06) --
	(216.87, 49.18) --
	(217.51, 40.37) --
	(219.55, 37.82) --
	(220.45, 37.82) --
	(231.17, 63.60) --
	(228.62, 83.00) --
	(231.04, 66.92) --
	(233.85, 66.28) --
	(239.59, 70.49) --
	(265.38, 94.87) --
	(266.14, 88.62) --
	(261.93, 93.85) --
	(251.59, 68.32) --
	(258.48, 71.64) --
	(263.33, 77.26) --
	(267.16, 82.88) --
	(280.69,111.08) --
	(278.91,115.68) --
	(269.84, 80.45) --
	(270.99, 73.81) --
	(302.78, 98.70) --
	(301.12, 93.98) --
	(292.31, 96.53) --
	(282.99, 82.11) --
	(282.74, 80.45) --
	(282.35, 76.62) --
	(286.06, 74.20) --
	(290.40, 77.90) --
	(293.20, 81.09) --
	(301.63, 96.02) --
	(301.63, 98.19) --
	(300.86, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.89, 77.26) --
	(227.60, 82.49) --
	(251.34,117.85) --
	(253.00,131.00) --
	(251.46,128.95) --
	(247.89,122.95) --
	(241.64,111.47) --
	(224.02, 60.15) --
	(221.47, 48.54) --
	(221.72, 45.99) --
	(222.36, 45.60) --
	(233.98, 79.30) --
	(233.72, 81.34) --
	(231.93, 77.64) --
	(232.57, 73.05) --
	(233.21, 72.41) --
	(235.13, 72.28) --
	(239.34, 75.73) --
	(241.13, 77.39) --
	(266.53, 94.75) --
	(267.42, 94.62) --
	(268.31, 93.98) --
	(267.16, 89.90) --
	(261.29, 94.49) --
	(256.06, 90.92) --
	(249.55, 74.71) --
	(250.57, 68.83) --
	(253.63, 67.81) --
	(260.27, 72.03) --
	(278.27,119.51) --
	(277.89,119.00) --
	(277.50,118.10) --
	(268.57, 81.73) --
	(268.44, 78.41) --
	(273.16, 74.07) --
	(296.39, 94.11) --
	(294.22, 91.94) --
	(282.23, 72.54) --
	(291.80, 77.64) --
	(299.71, 95.89) --
	(298.56, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.62, 79.17) --
	(233.47, 91.30) --
	(251.08,125.76) --
	(250.44,126.15) --
	(247.00,119.13) --
	(215.21, 50.71) --
	(214.70, 42.92) --
	(217.77, 38.07) --
	(220.70, 38.58) --
	(226.70, 47.01) --
	(228.23, 83.00) --
	(232.57, 71.51) --
	(233.47, 71.39) --
	(235.38, 71.64) --
	(239.59, 74.07) --
	(245.34, 79.81) --
	(259.89, 94.62) --
	(264.61, 90.53) --
	(256.70, 90.28) --
	(250.06, 78.15) --
	(253.00, 71.64) --
	(261.55, 75.34) --
	(269.72, 85.81) --
	(280.69,123.59) --
	(273.80,100.62) --
	(270.87, 78.54) --
	(276.35, 78.15) --
	(276.99, 78.54) --
	(300.73,100.11) --
	(296.90, 94.75) --
	(295.76, 97.17) --
	(294.86, 97.81) --
	(279.93, 77.90) --
	(279.16, 70.88) --
	(284.14, 71.13) --
	(293.33, 78.79) --
	(299.07, 86.70) --
	(300.86, 95.64) --
	(299.07, 91.17) --
	(296.65, 79.68) --
	(301.24, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.11, 78.28) --
	(254.40,121.93) --
	(255.93,129.72) --
	(250.95,124.74) --
	(248.91,121.42) --
	(226.57, 80.32) --
	(221.98, 67.56) --
	(217.51, 50.71) --
	(217.64, 35.78) --
	(231.30, 76.37) --
	(227.98, 87.21) --
	(228.23, 85.04) --
	(232.45, 77.51) --
	(233.47, 77.13) --
	(238.57, 78.02) --
	(255.42, 91.17) --
	(261.55, 91.55) --
	(264.10, 87.47) --
	(263.46, 91.81) --
	(248.40, 83.26) --
	(249.42, 74.45) --
	(259.12, 75.47) --
	(263.59, 78.66) --
	(268.19, 84.15) --
	(283.37,126.78) --
	(267.42, 91.04) --
	(263.85, 74.20) --
	(265.38, 71.90) --
	(267.55, 71.64) --
	(285.16, 83.90) --
	(299.84, 94.75) --
	(297.03, 90.92) --
	(294.48, 93.85) --
	(285.67, 88.62) --
	(283.76, 85.94) --
	(283.37, 72.92) --
	(284.78, 72.92) --
	(294.35, 82.36) --
	(301.50, 99.72) --
	(294.35, 79.94) --
	(298.31, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04, 72.79) --
	(237.68, 93.34) --
	(249.68,114.40) --
	(251.97,118.61) --
	(253.89,128.44) --
	(219.17, 48.54) --
	(220.32, 46.75) --
	(223.13, 47.90) --
	(224.53, 49.56) --
	(227.34, 54.03) --
	(228.62, 55.81) --
	(230.53, 59.52) --
	(233.85, 80.32) --
	(232.19, 71.00) --
	(232.45, 70.24) --
	(235.25, 69.34) --
	(247.51, 81.73) --
	(258.74, 92.58) --
	(267.42, 92.07) --
	(261.29, 93.47) --
	(257.97, 91.81) --
	(250.19, 83.51) --
	(248.02, 77.00) --
	(250.83, 67.56) --
	(254.66, 66.92) --
	(275.97,101.64) --
	(277.38,118.36) --
	(267.93, 82.36) --
	(268.31, 77.51) --
	(286.57, 85.94) --
	(300.86,100.87) --
	(299.71, 99.98) --
	(296.65, 93.60) --
	(294.22, 97.94) --
	(280.95, 77.39) --
	(281.08, 72.79) --
	(290.91, 77.77) --
	(298.82, 99.85) --
	(295.50, 80.96) --
	(295.76, 76.11) --
	(299.97, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.11, 78.28) --
	(243.81,105.08) --
	(254.40,121.93) --
	(255.93,129.72) --
	(254.91,129.46) --
	(226.57, 80.32) --
	(221.98, 67.56) --
	(217.51, 50.71) --
	(217.64, 35.78) --
	(219.55, 35.78) --
	(228.49, 53.01) --
	(230.53, 61.56) --
	(231.30, 76.37) --
	(227.98, 87.21) --
	(232.45, 77.51) --
	(238.57, 78.02) --
	(254.02, 90.28) --
	(261.55, 91.55) --
	(264.10, 87.47) --
	(263.46, 91.81) --
	(258.61, 91.17) --
	(248.40, 83.26) --
	(249.42, 74.45) --
	(259.12, 75.47) --
	(268.19, 84.15) --
	(280.44,110.45) --
	(283.37,126.78) --
	(265.63, 85.30) --
	(265.38, 71.90) --
	(265.89, 71.90) --
	(274.06, 74.71) --
	(299.84, 94.75) --
	(297.03, 90.92) --
	(294.48, 93.85) --
	(285.67, 88.62) --
	(283.37, 72.92) --
	(298.56, 89.26) --
	(301.50, 99.72) --
	(294.35, 79.94) --
	(294.35, 77.00) --
	(298.31, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23, 78.02) --
	(231.04, 88.11) --
	(255.80,124.10) --
	(256.57,134.57) --
	(248.02,122.57) --
	(246.36,119.64) --
	(223.89, 69.60) --
	(214.58, 43.43) --
	(215.72, 38.20) --
	(219.30, 37.69) --
	(223.26, 40.50) --
	(227.34, 46.88) --
	(231.42, 68.58) --
	(227.60, 88.11) --
	(233.59, 74.83) --
	(262.31, 93.47) --
	(263.59, 88.11) --
	(254.14, 90.41) --
	(246.23, 83.90) --
	(244.70, 80.71) --
	(245.59, 73.30) --
	(255.93, 69.86) --
	(268.06, 81.73) --
	(277.89,102.66) --
	(279.55,124.23) --
	(269.08, 84.41) --
	(270.36, 72.28) --
	(285.54, 85.17) --
	(298.95, 91.68) --
	(295.63, 92.32) --
	(287.84, 89.13) --
	(279.93, 77.77) --
	(279.42, 74.96) --
	(280.69, 72.54) --
	(281.46, 72.15) --
	(294.35, 79.05) --
	(301.12, 89.51) --
	(300.61, 92.96) --
	(295.25, 80.45) --
	(294.48, 75.22) --
	(297.42, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.96, 81.47) --
	(232.32, 89.00) --
	(260.14,135.21) --
	(259.38,137.89) --
	(248.15,124.10) --
	(224.02, 61.05) --
	(225.04, 47.26) --
	(233.21, 84.02) --
	(230.40, 76.37) --
	(235.00, 73.43) --
	(238.57, 75.09) --
	(261.80, 93.34) --
	(261.16, 89.77) --
	(258.87, 93.34) --
	(254.40, 87.09) --
	(250.19, 71.00) --
	(251.21, 70.49) --
	(258.87, 73.94) --
	(279.67,108.15) --
	(280.69,111.85) --
	(280.44,114.02) --
	(276.99,110.32) --
	(276.74,110.06) --
	(268.70, 89.51) --
	(267.55, 79.81) --
	(269.72, 74.20) --
	(273.16, 73.56) --
	(286.82, 85.30) --
	(292.44, 90.79) --
	(297.93, 94.11) --
	(300.22, 93.85) --
	(294.10, 93.72) --
	(286.95, 90.15) --
	(279.29, 78.54) --
	(279.03, 77.26) --
	(279.93, 71.64) --
	(280.44, 71.39) --
	(297.54, 88.36) --
	(298.05, 94.62) --
	(293.20, 86.70) --
	(296.39, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.87, 77.00) --
	(251.21,116.06) --
	(253.38,119.64) --
	(255.17,127.04) --
	(250.95,123.34) --
	(244.32,114.53) --
	(233.72, 90.92) --
	(218.79, 42.80) --
	(220.83, 42.41) --
	(229.89, 55.56) --
	(231.68, 68.20) --
	(229.89, 82.75) --
	(229.38, 83.13) --
	(229.13, 79.05) --
	(229.76, 75.34) --
	(231.55, 71.77) --
	(237.68, 72.54) --
	(254.02, 89.26) --
	(267.04, 95.38) --
	(266.65, 91.68) --
	(252.23, 81.22) --
	(251.97, 71.00) --
	(269.97, 87.47) --
	(276.48, 99.60) --
	(279.55,114.53) --
	(279.29,118.10) --
	(269.33, 82.49) --
	(270.48, 74.32) --
	(273.93, 73.68) --
	(279.55, 77.51) --
	(291.54, 91.04) --
	(299.20, 96.15) --
	(297.67, 92.96) --
	(289.50, 93.72) --
	(287.84, 91.94) --
	(280.18, 74.07) --
	(293.84, 81.22) --
	(300.48, 98.32) --
	(299.59, 98.32) --
	(294.10, 83.39) --
	(299.46, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.02, 79.56) --
	(241.25,101.26) --
	(254.66,126.78) --
	(253.89,131.38) --
	(236.53, 97.68) --
	(222.87, 57.73) --
	(221.98, 51.99) --
	(223.77, 43.05) --
	(226.32, 46.50) --
	(229.00, 61.43) --
	(230.28, 82.36) --
	(228.23, 80.71) --
	(230.02, 74.45) --
	(233.85, 72.79) --
	(237.42, 73.94) --
	(262.70, 95.51) --
	(265.12, 95.89) --
	(266.27, 92.70) --
	(266.02, 90.79) --
	(266.02, 92.96) --
	(264.36, 95.51) --
	(255.68, 91.04) --
	(248.40, 76.24) --
	(249.29, 70.88) --
	(255.17, 69.22) --
	(265.12, 77.64) --
	(269.21, 85.43) --
	(274.44,100.62) --
	(277.89,119.00) --
	(271.76, 75.98) --
	(297.80, 96.02) --
	(294.99, 94.62) --
	(292.05, 96.02) --
	(282.61, 80.83) --
	(283.89, 70.24) --
	(294.48, 82.75) --
	(301.37, 96.79) --
	(300.48, 98.32) --
	(297.93, 92.83) --
	(294.99, 75.47) --
	(299.59, 70.75);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.68, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.38,126.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.14,133.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.46,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.60, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.66, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.94, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.72, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.40, 57.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.36, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.02, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.25, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (240.36, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.19, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.93, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.99, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.46, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.78, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.59, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.80, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.08, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.42, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.38, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.27, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.89,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.55,105.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.67, 78.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.21, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.76, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.16, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.63, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.42, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.37, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.27, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.08, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.42, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.10, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.20, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.61, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.80, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.56, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.04, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.60, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.68, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.89,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.68,124.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.38, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.91, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.17, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.59, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.85, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.57, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.45, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.25, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.74, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.42, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.29, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.51, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.08, 84.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.02, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.66, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.51, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.14, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.97,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.38,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.31, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.65, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.86,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.65, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.22, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.56, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.16, 87.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.65, 86.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.72, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.08, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.91, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.91, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.82, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.42, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.76, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.97, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.26, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.79, 87.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.57, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.02,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.77, 51.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.57, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.19, 49.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.47, 51.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.45, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.64, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.38, 79.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.02, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.02, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.62, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.25, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.40, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.93, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.74, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.31, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.42, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.04, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.55, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.78, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.55, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.65, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.78,113.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.16,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.65,117.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.61, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.16, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.48, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.08, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.74, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.01, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.82, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.35, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.42, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.29, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.37, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.21, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.96, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (236.79, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.59, 98.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.44,118.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.06,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.11, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.70, 52.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.57, 49.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.85, 47.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.66, 62.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.66, 62.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.55, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.38, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (236.53, 68.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.59, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.31, 97.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.25, 87.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.33, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.23, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.89, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.59, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.14, 93.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.74,112.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.74,117.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.84, 85.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.01, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.31, 79.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.59, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.61, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.37, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.97, 95.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.08, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.57, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.76, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.01, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.48, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.97, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.67, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.71, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.90, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.68, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.45, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.96, 89.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.38,126.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.46,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.23,130.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.60, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.09, 58.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.66, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.94, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.40, 57.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.02, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.89, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.25, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (240.36, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.49, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.93, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.99, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.66, 87.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.59, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.19, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.08, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.42, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.38, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.89,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.36, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.21, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.16, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.63, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.42, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.76, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.37, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.27, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.08, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.42, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.20, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.16, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.61, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.80, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.16, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.56, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.28, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.19, 80.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.61,121.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.63,132.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.72,130.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.08,100.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (216.36, 53.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.26, 42.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.19, 41.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.98, 42.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.08, 48.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.76, 64.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.83, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.28, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.49, 67.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (236.15, 68.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.42, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.65, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.97, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.63, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.70, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.80, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.38, 68.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.93, 81.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.44,121.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.04, 88.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.27, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.06, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.69, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.50, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.20, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.29, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.76, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.76, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.23, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.52, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.65, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.59, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.03, 86.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.14, 82.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.35, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.26, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.53,112.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.02,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.34,129.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.40, 54.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.57, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.23, 52.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.45, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.04, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.64, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.34, 67.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.62, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.34, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.93, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.85, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.74, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.74, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.61, 90.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.31, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.42, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.36, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.55, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.55, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.16,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.97, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.61, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.16, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.42, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.03, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.84, 96.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.48, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.74, 82.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.72, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.74, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.03, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.80, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.35, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.42, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.37, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.57, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.59,125.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.38,135.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.31,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.68,134.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (242.66,111.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.21, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.70, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.06, 38.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.19, 47.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.47, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.57, 78.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.25, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.38, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.70, 68.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (236.66, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.46, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.14, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.14, 90.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.80, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.91, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.70, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.70, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.93, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.59, 86.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.82,116.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.61, 90.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.10, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.25, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (302.27, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.48, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.44, 97.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.80, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.20, 79.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.35, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.88, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.48, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.50, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.56, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.88, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.61, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.26, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.40,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.10,120.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.02,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.34,129.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.93,125.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.21, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.40, 54.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (216.87, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.57, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.47, 51.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.45, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.34, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.04, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.64, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.02, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.62, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.34, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.40, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.93, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.48, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.74, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.31, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.55, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.06, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.55, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.16,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.76, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.16, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.97, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.80, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.03, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.54, 87.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.08, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.74, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.35, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.42, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.27, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.18, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.96, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.15, 85.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.44,124.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.38,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.19,127.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.79, 84.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.87, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.02, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (225.04, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.21, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.21, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.40, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.00, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.80, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.16, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.87, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.68, 75.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.19, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.87, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.25, 81.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.38,103.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.67,108.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.44,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.74,110.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.70, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.55, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.44, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.72, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.84, 86.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.22, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.31, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.10, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.29, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.44, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.25, 75.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.08, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.82, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.05, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.20, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.84, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.39, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.72, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.89, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.59,105.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.32,115.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.44,115.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.06,129.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.08,137.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.78,121.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (242.66,110.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (216.87, 49.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.51, 40.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.55, 37.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.45, 37.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.17, 63.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.62, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.04, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.85, 66.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.59, 70.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.38, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.14, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.93, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.59, 68.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.48, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.33, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.16, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.69,111.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.91,115.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.84, 80.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.99, 73.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (302.78, 98.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.12, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.31, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.99, 82.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.74, 80.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.35, 76.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.06, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.40, 77.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.20, 81.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.63, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.63, 98.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.86, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.89, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.60, 82.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.34,117.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.00,131.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.46,128.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.89,122.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.64,111.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.02, 60.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.47, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.72, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.36, 45.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.98, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.72, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.93, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.57, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.21, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.13, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.34, 75.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.13, 77.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.53, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.42, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.31, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.16, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.29, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.06, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.55, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.57, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.63, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.27, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.27,119.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.89,119.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.50,118.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.57, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.44, 78.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.16, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.39, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.22, 91.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.23, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.80, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.71, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.56, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.62, 79.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.47, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.08,125.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.44,126.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.00,119.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (215.21, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (214.70, 42.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.77, 38.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.70, 38.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.70, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.23, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.57, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.47, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.38, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.59, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.34, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.89, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.61, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.70, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.06, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.00, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.55, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.72, 85.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.69,123.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.80,100.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.87, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.35, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.99, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.73,100.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.90, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.76, 97.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.86, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.93, 77.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.16, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.14, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.33, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.07, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.86, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.07, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.65, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.24, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.11, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.40,121.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.93,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.95,124.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.91,121.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.57, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.98, 67.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.51, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.64, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.30, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.98, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.23, 85.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.45, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.47, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (238.57, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.42, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.55, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.10, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.46, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.40, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.42, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.12, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.59, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.19, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (283.37,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.42, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.85, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.38, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.55, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.16, 83.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.84, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.03, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.48, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.67, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (283.76, 85.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (283.37, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.78, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.35, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.50, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.35, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.31, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.04, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.68, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.68,114.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.97,118.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.89,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.17, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.32, 46.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.13, 47.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.53, 49.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.34, 54.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.62, 55.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.53, 59.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.85, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.19, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.45, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.25, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.51, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.74, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.42, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.29, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (257.97, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.19, 83.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.02, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.83, 67.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.66, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.97,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.38,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.93, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.31, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.57, 85.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.86,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.71, 99.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.65, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.22, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.95, 77.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.08, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.91, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.82, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.50, 80.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.76, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.97, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.11, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (243.81,105.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.40,121.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.93,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.91,129.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.57, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.98, 67.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.51, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.64, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.55, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.49, 53.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.53, 61.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.30, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.98, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.45, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (238.57, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.02, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.55, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.10, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.46, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.61, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.40, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.42, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.12, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.19, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.44,110.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (283.37,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.63, 85.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.38, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.89, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.06, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.84, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.03, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.48, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.67, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (283.37, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.56, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.50, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.35, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.35, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.31, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.23, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.04, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.80,124.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.57,134.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.02,122.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.36,119.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.89, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (214.58, 43.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (215.72, 38.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.30, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.26, 40.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.34, 46.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.42, 68.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.60, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.59, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.31, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.59, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.14, 90.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.23, 83.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (244.70, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.59, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.93, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.06, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.89,102.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.55,124.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.08, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.36, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (285.54, 85.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.95, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.63, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.84, 89.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.93, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.42, 74.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.69, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (281.46, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.35, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.12, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.61, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.25, 80.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.48, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.42, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.96, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.32, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.14,135.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (259.38,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.15,124.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.02, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (225.04, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.21, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.40, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.00, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (238.57, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.80, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.16, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.87, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.40, 87.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.19, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.21, 70.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.87, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.67,108.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.69,111.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.44,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.99,110.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.74,110.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.70, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.55, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.72, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.16, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.82, 85.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.44, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.93, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.22, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.10, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.95, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.29, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.03, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.93, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.44, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.54, 88.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.05, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.20, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.39, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.87, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.21,116.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.38,119.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.17,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.95,123.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (244.32,114.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.72, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.79, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (220.83, 42.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.89, 55.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.68, 68.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.89, 82.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.38, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.13, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.76, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.55, 71.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.68, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.02, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (267.04, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.65, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.23, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (251.97, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.97, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.48, 99.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.55,114.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.29,118.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.33, 82.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (270.48, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.93, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.55, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (291.54, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.20, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.67, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (289.50, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.84, 91.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.18, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (293.84, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.48, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.59, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.10, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.46, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.02, 79.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.25,101.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.66,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.89,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (236.53, 97.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (222.87, 57.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.98, 51.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.77, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.32, 46.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.00, 61.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.28, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (228.23, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (230.02, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.85, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.42, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.70, 95.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.12, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.27, 92.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.02, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.02, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.36, 95.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.68, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.40, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (249.29, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.17, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.12, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.21, 85.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.44,100.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.89,119.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.76, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.80, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.99, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.05, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.61, 80.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (283.89, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.48, 82.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (301.37, 96.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.48, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (297.93, 92.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.99, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (299.59, 70.75) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.17, 30.67) rectangle (307.19,142.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.59, 30.67) rectangle (404.61,142.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59, 49.69) --
	(404.61, 49.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59, 75.22) --
	(404.61, 75.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59,100.74) --
	(404.61,100.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59,126.27) --
	(404.61,126.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.57, 30.67) --
	(321.57,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.10, 30.67) --
	(347.10,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.63, 30.67) --
	(372.63,142.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.16, 30.67) --
	(398.16,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59, 36.92) --
	(404.61, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59, 62.45) --
	(404.61, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59, 87.98) --
	(404.61, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59,113.51) --
	(404.61,113.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59,139.04) --
	(404.61,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.81, 30.67) --
	(308.81,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.34, 30.67) --
	(334.34,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.87, 30.67) --
	(359.87,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.40, 30.67) --
	(385.40,142.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.11, 75.47) --
	(318.89, 76.88) --
	(328.21, 86.45) --
	(330.38, 89.38) --
	(341.10,102.91) --
	(352.21,118.23) --
	(356.80,126.91) --
	(357.57,133.04) --
	(355.53,135.59) --
	(354.89,135.59) --
	(320.81, 65.39) --
	(319.02, 60.67) --
	(316.72, 52.37) --
	(316.09, 46.37) --
	(317.36, 42.54) --
	(319.15, 42.80) --
	(327.83, 57.60) --
	(331.79, 69.98) --
	(331.79, 79.05) --
	(327.45, 82.24) --
	(327.45, 81.34) --
	(332.68, 68.83) --
	(337.78, 72.41) --
	(347.61, 86.45) --
	(351.70, 91.30) --
	(359.36, 96.28) --
	(361.65, 96.02) --
	(363.57, 94.36) --
	(364.21, 91.43) --
	(362.42, 88.24) --
	(360.89, 92.32) --
	(358.21, 92.32) --
	(349.02, 82.88) --
	(347.23, 74.71) --
	(348.51, 71.26) --
	(352.85, 68.96) --
	(356.17, 70.75) --
	(364.85, 83.39) --
	(368.80, 91.68) --
	(369.70, 94.62) --
	(374.16,111.59) --
	(375.31,123.72) --
	(375.18,123.21) --
	(370.97,105.85) --
	(367.78, 93.47) --
	(366.38, 88.24) --
	(365.10, 78.41) --
	(366.63, 76.11) --
	(375.18, 78.66) --
	(376.59, 79.30) --
	(399.05, 98.45) --
	(396.50, 93.85) --
	(394.84, 89.64) --
	(394.33, 93.47) --
	(393.82, 94.87) --
	(393.18, 96.02) --
	(386.80, 93.72) --
	(375.69, 73.56) --
	(378.50, 70.62) --
	(380.93, 71.26) --
	(388.84, 77.13) --
	(392.03, 80.83) --
	(395.86, 86.32) --
	(397.52, 90.28) --
	(397.52, 94.11) --
	(396.63, 94.87) --
	(394.59, 93.72) --
	(392.03, 89.51) --
	(389.22, 76.11) --
	(392.54, 70.24) --
	(395.99, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.47, 72.79) --
	(325.15, 81.22) --
	(328.47, 84.66) --
	(331.02, 87.85) --
	(333.57, 91.30) --
	(335.10, 93.34) --
	(349.40,118.61) --
	(351.31,128.44) --
	(348.63,126.27) --
	(333.19, 94.62) --
	(332.81, 93.98) --
	(326.81, 77.64) --
	(317.75, 54.54) --
	(316.60, 48.54) --
	(317.62, 46.88) --
	(320.55, 47.90) --
	(328.47, 60.79) --
	(328.85, 62.20) --
	(329.74, 64.37) --
	(331.02, 68.83) --
	(331.66, 72.79) --
	(331.28, 80.32) --
	(330.89, 79.56) --
	(329.62, 74.83) --
	(329.87, 70.24) --
	(332.68, 69.34) --
	(342.25, 77.90) --
	(349.15, 86.83) --
	(356.17, 92.58) --
	(361.02, 94.49) --
	(364.85, 92.07) --
	(364.46, 92.58) --
	(358.72, 93.47) --
	(355.40, 91.81) --
	(354.76, 91.17) --
	(347.61, 83.51) --
	(347.23, 82.49) --
	(345.44, 77.00) --
	(345.32, 74.96) --
	(345.57, 73.17) --
	(352.08, 66.92) --
	(356.93, 71.13) --
	(368.29, 89.90) --
	(373.40,101.64) --
	(374.80,118.36) --
	(373.91,115.93) --
	(370.21, 99.34) --
	(367.40, 90.41) --
	(365.36, 82.36) --
	(365.74, 77.51) --
	(373.40, 77.26) --
	(378.89, 81.09) --
	(398.29,100.87) --
	(397.78,100.62) --
	(396.50, 98.70) --
	(394.33, 94.24) --
	(394.08, 93.60) --
	(391.65, 97.94) --
	(382.59, 87.34) --
	(378.50, 73.05) --
	(378.50, 72.79) --
	(382.33, 72.41) --
	(388.33, 77.77) --
	(397.01, 95.26) --
	(397.65, 97.94) --
	(397.65, 99.21) --
	(396.25, 99.85) --
	(393.18, 84.15) --
	(393.05, 76.88) --
	(393.18, 76.11) --
	(397.39, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.68, 76.88) --
	(341.61,104.96) --
	(345.83,111.98) --
	(351.44,131.25) --
	(351.44,131.38) --
	(350.17,131.00) --
	(347.10,125.12) --
	(319.02, 62.71) --
	(315.83, 54.54) --
	(314.30, 45.99) --
	(315.70, 43.18) --
	(318.00, 43.05) --
	(318.77, 43.56) --
	(321.96, 47.01) --
	(324.89, 51.35) --
	(327.57, 57.35) --
	(329.87, 63.47) --
	(330.38, 66.15) --
	(330.76, 75.85) --
	(328.47, 80.07) --
	(327.06, 80.07) --
	(326.94, 74.45) --
	(327.45, 71.64) --
	(327.83, 71.13) --
	(328.47, 69.86) --
	(329.74, 68.45) --
	(332.04, 67.81) --
	(359.36, 94.62) --
	(362.16, 89.00) --
	(362.29, 89.13) --
	(362.29, 89.51) --
	(361.65, 91.68) --
	(359.74, 94.49) --
	(352.85, 89.90) --
	(346.46, 75.22) --
	(346.98, 70.75) --
	(348.89, 70.11) --
	(351.83, 70.75) --
	(364.97, 83.13) --
	(368.16, 88.87) --
	(376.46,114.02) --
	(376.46,114.66) --
	(376.59,117.47) --
	(375.31,114.53) --
	(374.55,111.85) --
	(367.40, 84.28) --
	(368.04, 76.75) --
	(369.18, 74.32) --
	(370.59, 73.43) --
	(376.84, 77.26) --
	(385.40, 87.47) --
	(388.59, 90.53) --
	(395.22, 95.26) --
	(395.61, 95.26) --
	(394.59, 92.70) --
	(394.46, 92.19) --
	(392.29, 96.15) --
	(391.91, 96.28) --
	(389.61, 95.89) --
	(385.91, 92.58) --
	(379.14, 73.43) --
	(380.16, 72.79) --
	(383.74, 74.07) --
	(391.91, 83.00) --
	(397.65, 92.70) --
	(398.29, 95.64) --
	(397.78, 96.66) --
	(394.84, 93.60) --
	(394.71, 88.62) --
	(392.80, 76.11) --
	(395.61, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.64, 77.13) --
	(320.30, 78.66) --
	(337.02, 98.19) --
	(347.10,116.32) --
	(347.87,118.87) --
	(348.51,122.95) --
	(347.49,127.04) --
	(347.10,126.66) --
	(337.66,105.21) --
	(319.53, 58.37) --
	(318.51, 48.41) --
	(319.28, 47.77) --
	(320.04, 47.90) --
	(321.06, 48.67) --
	(328.08, 62.45) --
	(328.98, 70.88) --
	(328.47, 74.07) --
	(328.08, 74.71) --
	(326.81, 77.51) --
	(325.79, 76.62) --
	(326.42, 74.71) --
	(327.70, 71.39) --
	(333.96, 68.58) --
	(340.72, 74.20) --
	(343.02, 77.26) --
	(350.68, 89.00) --
	(352.59, 91.43) --
	(353.87, 93.09) --
	(359.74, 97.04) --
	(362.55, 89.26) --
	(362.68, 87.98) --
	(362.80, 89.26) --
	(362.29, 91.81) --
	(360.76, 94.11) --
	(359.10, 93.98) --
	(356.93, 92.45) --
	(345.32, 76.11) --
	(349.02, 70.37) --
	(354.38, 71.51) --
	(358.21, 74.58) --
	(369.57, 93.09) --
	(374.42,117.08) --
	(374.16,117.21) --
	(373.52,115.81) --
	(367.27, 85.81) --
	(367.01, 79.17) --
	(367.53, 76.88) --
	(369.44, 73.94) --
	(373.27, 75.09) --
	(379.52, 81.09) --
	(391.01, 92.58) --
	(398.03, 96.15) --
	(394.46, 91.68) --
	(392.80, 94.75) --
	(385.65, 91.55) --
	(380.67, 85.30) --
	(378.50, 81.73) --
	(376.97, 75.47) --
	(377.99, 73.05) --
	(379.52, 72.03) --
	(380.03, 72.03) --
	(381.18, 71.90) --
	(387.18, 75.85) --
	(397.90, 96.15) --
	(397.90, 98.45) --
	(397.39, 98.96) --
	(392.42, 89.00) --
	(391.39, 84.41) --
	(391.14, 78.66) --
	(392.93, 72.79) --
	(394.33, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.11, 75.47) --
	(328.21, 86.45) --
	(355.27,123.59) --
	(356.80,126.91) --
	(354.89,135.59) --
	(349.66,130.87) --
	(330.13, 86.83) --
	(319.02, 60.67) --
	(316.09, 46.37) --
	(317.36, 42.54) --
	(318.89, 42.80) --
	(327.83, 57.60) --
	(331.53, 69.47) --
	(331.79, 79.05) --
	(330.00, 81.73) --
	(327.45, 82.24) --
	(327.32, 81.47) --
	(330.13, 71.90) --
	(332.68, 68.83) --
	(337.78, 72.41) --
	(343.15, 79.94) --
	(351.70, 91.30) --
	(359.36, 96.28) --
	(363.57, 94.36) --
	(363.31, 88.87) --
	(363.06, 88.49) --
	(362.42, 88.24) --
	(362.42, 88.36) --
	(360.89, 92.32) --
	(355.40, 90.53) --
	(349.02, 82.88) --
	(347.61, 73.17) --
	(348.51, 71.26) --
	(351.70, 69.09) --
	(352.85, 68.96) --
	(357.70, 72.41) --
	(368.42, 91.04) --
	(368.80, 91.68) --
	(369.70, 94.62) --
	(372.12,102.15) --
	(374.16,111.59) --
	(374.55,114.28) --
	(375.31,123.72) --
	(365.74, 86.19) --
	(365.10, 78.41) --
	(366.63, 76.11) --
	(369.57, 76.11) --
	(376.59, 79.30) --
	(379.14, 81.34) --
	(383.10, 84.15) --
	(399.05, 98.45) --
	(395.22, 91.30) --
	(394.84, 89.64) --
	(394.08, 94.24) --
	(393.18, 96.02) --
	(386.80, 93.72) --
	(376.84, 79.17) --
	(375.69, 73.56) --
	(378.50, 70.62) --
	(383.48, 72.66) --
	(388.84, 77.13) --
	(393.69, 83.26) --
	(397.52, 90.28) --
	(397.52, 94.11) --
	(396.63, 94.87) --
	(394.59, 93.72) --
	(390.76, 86.58) --
	(389.61, 82.75) --
	(389.10, 79.05) --
	(389.22, 76.11) --
	(395.99, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.70, 78.79) --
	(344.29,109.30) --
	(350.04,121.68) --
	(351.06,132.91) --
	(347.36,125.51) --
	(330.64, 87.98) --
	(317.11, 61.81) --
	(313.79, 53.26) --
	(313.02, 46.50) --
	(314.68, 42.67) --
	(316.21, 41.77) --
	(319.40, 42.28) --
	(326.42, 55.94) --
	(327.19, 64.88) --
	(326.42, 73.17) --
	(324.25, 83.00) --
	(327.70, 69.60) --
	(331.91, 67.18) --
	(333.19, 67.94) --
	(339.44, 74.32) --
	(362.04, 94.87) --
	(364.59, 93.21) --
	(364.72, 92.96) --
	(364.85, 91.55) --
	(364.33, 92.07) --
	(362.68, 93.85) --
	(362.42, 94.11) --
	(355.40, 92.32) --
	(348.12, 81.73) --
	(346.59, 71.13) --
	(347.23, 69.60) --
	(350.80, 68.32) --
	(355.14, 70.49) --
	(360.76, 75.73) --
	(365.36, 81.60) --
	(369.44, 88.87) --
	(372.25, 95.51) --
	(378.12,114.53) --
	(377.86,121.30) --
	(377.23,121.17) --
	(375.18,114.79) --
	(373.27,103.43) --
	(371.48, 72.92) --
	(374.42, 74.07) --
	(384.37, 86.70) --
	(393.31, 92.58) --
	(398.80, 93.85) --
	(398.93, 93.98) --
	(399.18, 93.60) --
	(396.63, 90.15) --
	(394.71, 93.21) --
	(393.95, 93.47) --
	(392.29, 93.60) --
	(387.18, 91.30) --
	(380.29, 82.24) --
	(379.65, 80.71) --
	(378.89, 73.56) --
	(379.78, 71.64) --
	(381.95, 70.11) --
	(386.80, 72.66) --
	(388.08, 73.94) --
	(392.03, 80.19) --
	(394.46, 85.17) --
	(396.76, 91.43) --
	(397.01, 93.60) --
	(393.56, 82.62) --
	(393.31, 80.45) --
	(394.08, 73.05) --
	(394.84, 71.26) --
	(395.22, 70.88) --
	(397.78, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.68, 76.88) --
	(326.42, 84.79) --
	(328.47, 87.60) --
	(344.68,110.06) --
	(345.83,111.98) --
	(346.98,114.40) --
	(348.12,117.21) --
	(349.02,118.87) --
	(351.44,131.38) --
	(348.89,129.34) --
	(347.36,125.51) --
	(333.70, 95.77) --
	(315.83, 54.54) --
	(314.94, 51.22) --
	(314.30, 45.99) --
	(315.70, 43.18) --
	(318.00, 43.05) --
	(324.51, 50.84) --
	(329.87, 63.47) --
	(330.76, 75.85) --
	(327.06, 80.07) --
	(328.47, 69.86) --
	(332.04, 67.81) --
	(350.68, 88.24) --
	(354.51, 91.68) --
	(359.36, 94.62) --
	(361.53, 93.60) --
	(362.04, 89.64) --
	(362.16, 89.00) --
	(361.53, 92.19) --
	(359.74, 94.49) --
	(352.85, 89.90) --
	(351.70, 87.85) --
	(347.74, 78.92) --
	(346.98, 76.88) --
	(346.46, 75.22) --
	(346.59, 72.15) --
	(346.98, 70.75) --
	(351.83, 70.75) --
	(364.97, 83.13) --
	(373.78,104.45) --
	(376.59,117.47) --
	(375.95,116.70) --
	(367.40, 84.28) --
	(370.59, 73.43) --
	(372.50, 73.68) --
	(395.61, 95.26) --
	(394.97, 93.34) --
	(394.46, 92.19) --
	(394.46, 92.70) --
	(393.95, 93.60) --
	(392.29, 96.15) --
	(391.27, 96.41) --
	(389.86, 95.89) --
	(387.44, 94.24) --
	(385.91, 92.58) --
	(384.12, 89.90) --
	(382.97, 87.98) --
	(378.50, 76.88) --
	(380.16, 72.79) --
	(381.44, 72.92) --
	(383.74, 74.07) --
	(397.78, 96.66) --
	(397.14, 96.66) --
	(396.12, 95.64) --
	(394.84, 93.60) --
	(393.95, 83.00) --
	(392.80, 78.15) --
	(392.80, 76.11) --
	(393.69, 73.30) --
	(395.61, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.00, 75.22) --
	(339.32,101.00) --
	(355.02,125.76) --
	(357.19,132.40) --
	(357.31,132.66) --
	(357.19,134.70) --
	(356.80,135.46) --
	(353.74,135.59) --
	(349.27,129.85) --
	(347.23,125.76) --
	(336.64,104.45) --
	(330.38, 90.15) --
	(328.21, 85.81) --
	(324.13, 76.24) --
	(317.49, 54.79) --
	(316.34, 47.39) --
	(315.83, 40.63) --
	(317.49, 38.71) --
	(323.62, 47.52) --
	(330.89, 71.00) --
	(330.00, 78.92) --
	(327.70, 80.32) --
	(326.81, 79.81) --
	(326.68, 79.81) --
	(327.57, 71.13) --
	(329.49, 68.58) --
	(330.13, 68.20) --
	(330.89, 68.32) --
	(334.08, 69.86) --
	(353.61, 90.79) --
	(357.19, 93.47) --
	(363.57, 96.02) --
	(363.57, 90.66) --
	(363.31, 93.21) --
	(362.93, 94.11) --
	(362.55, 94.62) --
	(360.12, 94.87) --
	(359.23, 94.87) --
	(352.34, 87.85) --
	(347.74, 73.43) --
	(348.12, 72.15) --
	(349.91, 71.00) --
	(353.36, 71.51) --
	(367.01, 86.32) --
	(377.35,113.64) --
	(377.74,114.40) --
	(378.25,115.93) --
	(378.25,116.32) --
	(375.95,110.57) --
	(373.14, 78.15) --
	(373.40, 77.51) --
	(374.67, 76.49) --
	(399.69, 98.96) --
	(398.67, 96.15) --
	(398.67, 95.89) --
	(397.90, 94.49) --
	(395.86, 97.30) --
	(390.12, 96.53) --
	(389.22, 96.15) --
	(385.14, 92.07) --
	(384.63, 91.04) --
	(381.44, 86.83) --
	(379.40, 82.36) --
	(378.38, 75.98) --
	(379.78, 73.30) --
	(382.46, 73.43) --
	(387.31, 77.13) --
	(397.90, 92.07) --
	(398.93, 95.38) --
	(393.31, 76.49) --
	(398.03, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.68, 76.88) --
	(328.47, 87.60) --
	(345.83,111.98) --
	(346.98,114.40) --
	(351.83,130.74) --
	(351.70,131.12) --
	(351.44,131.38) --
	(315.83, 54.54) --
	(314.30, 45.99) --
	(318.00, 43.05) --
	(320.04, 44.58) --
	(324.89, 51.35) --
	(329.87, 63.47) --
	(331.02, 69.73) --
	(330.76, 75.85) --
	(328.47, 80.07) --
	(327.06, 80.07) --
	(326.68, 77.13) --
	(327.45, 72.03) --
	(327.45, 71.64) --
	(329.74, 68.45) --
	(332.04, 67.81) --
	(354.51, 91.68) --
	(359.36, 94.62) --
	(360.12, 94.62) --
	(361.78, 92.96) --
	(362.16, 89.00) --
	(362.16, 89.51) --
	(359.74, 94.49) --
	(352.85, 89.90) --
	(349.78, 84.28) --
	(346.46, 75.22) --
	(346.98, 70.75) --
	(351.83, 70.75) --
	(353.48, 72.03) --
	(358.21, 75.47) --
	(364.97, 83.13) --
	(375.82,111.98) --
	(376.59,117.47) --
	(375.57,115.55) --
	(367.40, 84.28) --
	(368.04, 76.75) --
	(369.95, 73.68) --
	(370.59, 73.43) --
	(372.50, 73.68) --
	(373.01, 74.20) --
	(376.84, 77.26) --
	(395.61, 95.26) --
	(395.48, 93.98) --
	(394.46, 92.19) --
	(393.69, 93.72) --
	(393.31, 95.00) --
	(392.29, 96.15) --
	(391.27, 96.41) --
	(385.91, 92.58) --
	(380.16, 82.11) --
	(378.50, 76.88) --
	(380.16, 72.79) --
	(381.44, 72.92) --
	(383.74, 74.07) --
	(387.05, 77.00) --
	(391.91, 83.00) --
	(397.78, 96.66) --
	(394.84, 93.60) --
	(394.71, 88.62) --
	(394.46, 86.19) --
	(393.31, 80.45) --
	(392.93, 78.79) --
	(392.80, 76.11) --
	(392.93, 75.34) --
	(395.61, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.38, 81.47) --
	(335.61, 97.17) --
	(339.95,103.30) --
	(353.87,124.61) --
	(357.57,135.97) --
	(356.80,137.89) --
	(352.59,135.34) --
	(351.70,134.31) --
	(335.61,102.53) --
	(331.40, 92.83) --
	(326.30, 79.30) --
	(321.45, 61.05) --
	(320.94, 48.79) --
	(321.06, 48.03) --
	(322.47, 47.26) --
	(322.98, 47.90) --
	(323.49, 52.50) --
	(328.34, 73.43) --
	(330.38, 80.96) --
	(330.64, 82.36) --
	(330.64, 84.02) --
	(330.00, 84.79) --
	(328.08, 84.41) --
	(327.57, 77.77) --
	(327.83, 76.37) --
	(332.42, 73.43) --
	(359.23, 93.34) --
	(358.59, 89.77) --
	(358.97, 91.55) --
	(356.29, 93.34) --
	(351.83, 87.09) --
	(347.74, 77.90) --
	(346.85, 74.07) --
	(347.61, 71.00) --
	(350.68, 70.62) --
	(356.29, 73.94) --
	(362.68, 81.98) --
	(377.10,108.15) --
	(377.48,109.30) --
	(378.12,111.85) --
	(377.86,114.02) --
	(376.72,113.76) --
	(374.16,110.06) --
	(368.80, 97.68) --
	(366.12, 89.51) --
	(367.14, 74.20) --
	(373.52, 74.83) --
	(374.42, 75.34) --
	(375.69, 76.62) --
	(389.86, 90.79) --
	(395.35, 94.11) --
	(397.65, 93.85) --
	(395.73, 90.53) --
	(395.86, 90.79) --
	(393.31, 93.09) --
	(393.05, 93.34) --
	(391.52, 93.72) --
	(384.37, 90.15) --
	(382.97, 88.49) --
	(377.35, 79.94) --
	(376.72, 78.54) --
	(376.21, 73.17) --
	(377.86, 71.39) --
	(390.50, 80.19) --
	(396.12, 91.68) --
	(395.48, 94.62) --
	(390.63, 86.70) --
	(389.86, 78.79) --
	(390.12, 77.00) --
	(391.27, 73.56) --
	(393.82, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.15, 76.75) --
	(327.57, 84.41) --
	(343.02,105.72) --
	(345.70,111.21) --
	(347.74,115.17) --
	(354.12,132.02) --
	(354.51,137.76) --
	(346.46,122.32) --
	(318.64, 64.11) --
	(314.30, 49.18) --
	(314.94, 40.37) --
	(316.98, 37.82) --
	(319.91, 39.73) --
	(323.49, 46.62) --
	(327.70, 59.64) --
	(328.59, 63.60) --
	(329.49, 79.81) --
	(327.57, 83.39) --
	(326.04, 83.00) --
	(326.30, 71.00) --
	(328.47, 66.92) --
	(331.28, 66.28) --
	(333.57, 67.18) --
	(347.49, 84.66) --
	(348.89, 86.45) --
	(356.55, 93.47) --
	(360.63, 95.51) --
	(362.80, 94.87) --
	(362.80, 94.75) --
	(363.06, 93.34) --
	(363.19, 92.07) --
	(363.57, 88.62) --
	(359.36, 93.85) --
	(356.93, 93.34) --
	(352.21, 88.87) --
	(346.34, 74.45) --
	(346.21, 73.68) --
	(346.85, 69.73) --
	(349.02, 68.32) --
	(364.59, 82.88) --
	(371.87, 95.64) --
	(378.12,111.08) --
	(377.86,114.66) --
	(376.33,115.68) --
	(376.33,115.55) --
	(367.78, 85.04) --
	(367.53, 83.26) --
	(367.27, 80.45) --
	(368.42, 73.81) --
	(372.38, 74.07) --
	(389.74, 91.68) --
	(400.20, 98.70) --
	(398.54, 93.98) --
	(394.08, 97.17) --
	(389.74, 96.53) --
	(380.42, 82.11) --
	(379.78, 76.62) --
	(383.48, 74.20) --
	(385.91, 75.73) --
	(390.63, 81.09) --
	(394.08, 86.45) --
	(398.29, 94.75) --
	(399.05, 96.02) --
	(399.05, 98.19) --
	(398.93, 97.94) --
	(397.52, 96.02) --
	(392.54, 79.05) --
	(392.54, 77.13) --
	(393.05, 75.09) --
	(395.99, 71.64) --
	(398.29, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.32, 77.26) --
	(336.89, 98.70) --
	(340.72,103.94) --
	(348.76,117.85) --
	(350.04,121.42) --
	(350.42,131.00) --
	(339.06,111.47) --
	(327.83, 81.22) --
	(322.85, 65.13) --
	(319.15, 45.99) --
	(319.79, 45.60) --
	(320.17, 45.86) --
	(325.40, 53.90) --
	(329.74, 71.90) --
	(331.15, 78.15) --
	(331.15, 81.34) --
	(329.36, 76.24) --
	(330.00, 73.05) --
	(332.55, 72.28) --
	(349.91, 88.11) --
	(358.34, 92.83) --
	(359.48, 93.72) --
	(363.06, 94.75) --
	(365.74, 93.98) --
	(364.59, 89.90) --
	(364.08, 90.28) --
	(363.44, 91.17) --
	(360.89, 93.98) --
	(360.76, 94.24) --
	(358.72, 94.49) --
	(355.65, 92.83) --
	(353.48, 90.92) --
	(346.98, 74.71) --
	(348.00, 68.83) --
	(357.70, 72.03) --
	(368.29, 89.00) --
	(371.35, 97.30) --
	(376.08,114.66) --
	(375.69,119.51) --
	(373.78,114.15) --
	(365.87, 78.41) --
	(366.50, 75.98) --
	(366.76, 75.85) --
	(367.91, 74.32) --
	(370.59, 74.07) --
	(372.63, 75.34) --
	(393.82, 94.11) --
	(391.91, 89.13) --
	(392.03, 89.13) --
	(391.14, 93.98) --
	(389.86, 95.26) --
	(389.48, 95.26) --
	(387.31, 93.34) --
	(386.29, 91.55) --
	(379.65, 76.49) --
	(379.65, 72.54) --
	(380.16, 72.03) --
	(381.95, 71.77) --
	(383.35, 72.28) --
	(390.88, 79.94) --
	(393.82, 84.41) --
	(397.27, 95.64) --
	(397.14, 95.89) --
	(396.12, 95.38) --
	(394.59, 92.32) --
	(393.82, 89.00) --
	(392.42, 82.11) --
	(392.80, 74.71) --
	(394.20, 73.05) --
	(394.59, 72.66) --
	(395.99, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.04, 79.17) --
	(323.36, 83.39) --
	(336.13, 97.81) --
	(339.57,103.04) --
	(348.51,121.42) --
	(348.63,121.68) --
	(348.63,125.38) --
	(347.87,126.15) --
	(344.42,119.13) --
	(343.66,117.47) --
	(331.79, 90.79) --
	(315.96, 60.15) --
	(312.64, 50.71) --
	(312.13, 42.92) --
	(313.28, 39.99) --
	(313.79, 39.09) --
	(315.19, 38.07) --
	(316.21, 37.94) --
	(318.13, 38.58) --
	(324.13, 47.01) --
	(328.21, 73.94) --
	(325.66, 83.00) --
	(330.00, 71.51) --
	(337.02, 74.07) --
	(348.25, 86.19) --
	(357.31, 94.62) --
	(360.76, 94.49) --
	(362.04, 90.53) --
	(362.16, 92.45) --
	(361.14, 93.98) --
	(359.87, 94.11) --
	(358.21, 93.47) --
	(354.12, 90.28) --
	(347.49, 78.15) --
	(347.49, 74.32) --
	(350.42, 71.64) --
	(354.51, 72.28) --
	(358.97, 75.34) --
	(367.14, 85.81) --
	(378.38,115.55) --
	(378.89,122.32) --
	(378.12,123.59) --
	(375.82,119.25) --
	(367.27, 84.53) --
	(367.78, 79.43) --
	(368.29, 78.54) --
	(369.95, 77.51) --
	(373.78, 78.15) --
	(381.18, 83.64) --
	(388.20, 90.02) --
	(398.16,100.11) --
	(394.97, 92.45) --
	(392.29, 97.81) --
	(391.14, 97.68) --
	(388.97, 96.66) --
	(387.69, 95.89) --
	(384.25, 90.79) --
	(378.89, 81.09) --
	(377.35, 77.90) --
	(376.59, 70.88) --
	(377.86, 70.11) --
	(378.89, 70.11) --
	(381.57, 71.13) --
	(392.54, 80.96) --
	(398.16, 90.02) --
	(398.80, 92.83) --
	(398.29, 95.64) --
	(395.61, 86.83) --
	(394.08, 79.68) --
	(395.86, 72.66) --
	(398.67, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.53, 78.28) --
	(328.47, 88.24) --
	(342.00,106.11) --
	(345.83,111.72) --
	(353.36,129.72) --
	(338.17,106.87) --
	(329.74, 92.19) --
	(325.91, 84.41) --
	(324.00, 80.32) --
	(314.94, 50.71) --
	(314.04, 43.43) --
	(314.68, 36.29) --
	(315.06, 35.78) --
	(320.30, 39.73) --
	(325.91, 53.01) --
	(328.72, 76.37) --
	(326.94, 84.41) --
	(325.40, 87.21) --
	(326.68, 81.98) --
	(329.87, 77.51) --
	(336.00, 78.02) --
	(352.59, 91.04) --
	(355.27, 92.07) --
	(356.55, 92.19) --
	(358.97, 91.55) --
	(361.53, 87.47) --
	(360.89, 91.81) --
	(358.72, 91.81) --
	(356.04, 91.17) --
	(350.29, 87.85) --
	(345.83, 83.26) --
	(344.55, 77.64) --
	(345.57, 75.73) --
	(346.85, 74.45) --
	(348.89, 73.81) --
	(350.80, 73.56) --
	(356.55, 75.47) --
	(359.61, 77.64) --
	(362.29, 79.94) --
	(365.61, 84.15) --
	(372.50, 96.92) --
	(377.86,110.45) --
	(380.80,126.78) --
	(364.85, 91.04) --
	(361.53, 79.43) --
	(361.27, 74.20) --
	(362.80, 71.90) --
	(371.48, 74.71) --
	(377.35, 79.30) --
	(390.12, 89.64) --
	(397.27, 94.75) --
	(396.76, 94.49) --
	(394.46, 90.92) --
	(391.91, 93.85) --
	(387.57, 92.19) --
	(383.10, 88.62) --
	(382.46, 87.85) --
	(380.16, 83.90) --
	(379.40, 73.94) --
	(380.16, 73.43) --
	(380.80, 72.92) --
	(384.88, 74.20) --
	(391.78, 82.36) --
	(395.99, 89.26) --
	(399.56, 97.68) --
	(398.93, 99.72) --
	(398.03, 98.96) --
	(391.78, 79.94) --
	(392.54, 73.17) --
	(393.18, 72.03) --
	(395.73, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.47, 72.79) --
	(330.64, 87.21) --
	(335.10, 93.34) --
	(340.08,101.38) --
	(343.40,107.38) --
	(347.49,114.91) --
	(349.40,118.61) --
	(351.31,128.44) --
	(349.66,127.55) --
	(347.10,124.10) --
	(332.81, 93.98) --
	(327.19, 78.41) --
	(321.19, 63.73) --
	(316.60, 48.54) --
	(320.55, 47.90) --
	(326.04, 55.81) --
	(329.74, 64.37) --
	(331.02, 68.83) --
	(331.91, 79.68) --
	(331.28, 80.32) --
	(329.87, 70.24) --
	(332.68, 69.34) --
	(335.10, 70.62) --
	(352.08, 89.51) --
	(356.17, 92.58) --
	(362.68, 94.49) --
	(363.31, 94.24) --
	(364.85, 92.07) --
	(363.95, 93.21) --
	(363.82, 93.34) --
	(358.72, 93.47) --
	(347.61, 83.51) --
	(346.72, 81.60) --
	(345.44, 77.00) --
	(345.57, 72.79) --
	(346.34, 70.24) --
	(348.25, 67.56) --
	(349.66, 66.92) --
	(352.08, 66.92) --
	(356.93, 71.13) --
	(373.14,101.13) --
	(373.40,101.64) --
	(375.57,116.96) --
	(374.80,118.36) --
	(365.36, 82.36) --
	(365.74, 77.51) --
	(367.53, 76.37) --
	(370.08, 76.37) --
	(373.40, 77.26) --
	(397.78, 99.85) --
	(398.29,100.87) --
	(395.10, 96.28) --
	(394.08, 93.60) --
	(393.44, 95.38) --
	(393.31, 96.02) --
	(391.65, 97.94) --
	(382.59, 87.34) --
	(377.99, 75.47) --
	(378.50, 72.79) --
	(380.29, 71.90) --
	(382.33, 72.41) --
	(382.84, 72.92) --
	(388.33, 77.77) --
	(397.65, 99.21) --
	(396.25, 99.85) --
	(396.25, 99.60) --
	(395.61, 97.94) --
	(393.56, 86.83) --
	(393.18, 76.49) --
	(393.18, 76.11) --
	(397.39, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.53, 78.28) --
	(328.47, 88.24) --
	(345.83,111.72) --
	(349.53,117.85) --
	(350.42,119.51) --
	(351.83,121.93) --
	(353.36,129.72) --
	(352.34,129.46) --
	(348.38,124.74) --
	(329.74, 92.19) --
	(324.00, 80.32) --
	(316.34, 56.71) --
	(315.19, 51.48) --
	(314.94, 50.71) --
	(314.04, 40.37) --
	(314.30, 37.56) --
	(314.68, 36.29) --
	(315.06, 35.78) --
	(316.98, 35.78) --
	(320.30, 39.73) --
	(325.91, 53.01) --
	(328.72, 76.37) --
	(325.40, 87.21) --
	(326.68, 81.98) --
	(329.87, 77.51) --
	(332.68, 77.00) --
	(332.93, 77.13) --
	(352.85, 91.17) --
	(361.53, 87.47) --
	(360.89, 91.81) --
	(356.04, 91.17) --
	(350.29, 87.85) --
	(345.83, 83.26) --
	(344.55, 77.64) --
	(346.85, 74.45) --
	(356.55, 75.47) --
	(361.02, 78.66) --
	(362.29, 79.94) --
	(365.61, 84.15) --
	(377.86,110.45) --
	(381.06,126.27) --
	(380.80,126.78) --
	(377.10,120.53) --
	(364.85, 91.04) --
	(362.80, 71.90) --
	(367.01, 72.41) --
	(371.48, 74.71) --
	(392.93, 91.30) --
	(397.27, 94.75) --
	(394.46, 90.92) --
	(394.84, 91.17) --
	(394.97, 92.45) --
	(391.91, 93.85) --
	(383.10, 88.62) --
	(379.91, 83.51) --
	(379.52, 82.75) --
	(378.63, 78.79) --
	(378.89, 75.73) --
	(379.40, 73.94) --
	(380.80, 72.92) --
	(384.88, 74.20) --
	(388.08, 77.51) --
	(391.78, 82.36) --
	(392.93, 84.28) --
	(396.88, 90.79) --
	(398.93, 99.72) --
	(395.35, 94.11) --
	(391.78, 79.94) --
	(392.03, 74.71) --
	(393.18, 72.03) --
	(395.73, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.66, 78.02) --
	(353.23,124.10) --
	(354.00,134.57) --
	(343.78,119.64) --
	(338.93,108.53) --
	(333.83, 96.41) --
	(329.74, 87.60) --
	(321.32, 69.60) --
	(315.96, 56.07) --
	(312.00, 43.43) --
	(316.72, 37.69) --
	(320.68, 40.50) --
	(324.77, 46.88) --
	(327.70, 55.69) --
	(328.34, 59.13) --
	(328.85, 68.58) --
	(327.96, 76.75) --
	(325.53, 87.47) --
	(325.02, 88.11) --
	(325.02, 87.85) --
	(326.30, 82.62) --
	(331.02, 74.83) --
	(334.47, 74.07) --
	(337.40, 75.34) --
	(349.66, 89.64) --
	(353.61, 92.96) --
	(355.65, 93.98) --
	(359.74, 93.47) --
	(360.25, 92.19) --
	(360.51, 91.94) --
	(360.76, 90.02) --
	(360.51, 89.38) --
	(357.44, 91.30) --
	(354.63, 91.30) --
	(351.57, 90.41) --
	(345.83, 86.45) --
	(342.12, 80.71) --
	(343.02, 73.30) --
	(353.36, 69.86) --
	(358.59, 72.92) --
	(362.55, 77.26) --
	(370.33, 90.66) --
	(370.84, 91.55) --
	(375.31,102.66) --
	(378.50,120.78) --
	(377.86,123.34) --
	(376.97,124.23) --
	(375.18,119.64) --
	(372.38,108.79) --
	(369.57, 98.32) --
	(366.50, 84.41) --
	(367.78, 72.28) --
	(369.44, 71.51) --
	(370.46, 71.64) --
	(383.74, 85.68) --
	(384.88, 86.83) --
	(396.37, 91.68) --
	(395.10, 89.13) --
	(385.27, 89.13) --
	(376.97, 75.98) --
	(376.84, 74.96) --
	(378.89, 72.15) --
	(379.40, 72.15) --
	(391.78, 79.05) --
	(397.39, 86.58) --
	(398.03, 92.96) --
	(397.01, 92.70) --
	(396.63, 91.81) --
	(393.05, 82.62) --
	(391.91, 75.22) --
	(394.84, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.38, 81.47) --
	(341.74,105.85) --
	(353.87,124.61) --
	(357.31,137.12) --
	(356.80,137.89) --
	(351.70,134.31) --
	(326.30, 79.30) --
	(321.45, 61.05) --
	(321.96, 47.26) --
	(322.47, 47.26) --
	(325.91, 64.75) --
	(327.32, 70.37) --
	(327.70, 71.64) --
	(330.64, 84.02) --
	(328.08, 84.41) --
	(327.57, 82.75) --
	(327.19, 81.34) --
	(327.83, 76.37) --
	(332.42, 73.43) --
	(338.04, 76.75) --
	(344.17, 81.60) --
	(349.27, 86.45) --
	(354.63, 90.79) --
	(359.23, 93.34) --
	(358.72, 90.41) --
	(358.59, 89.77) --
	(358.97, 91.55) --
	(357.19, 93.21) --
	(356.29, 93.34) --
	(354.25, 91.43) --
	(350.29, 83.13) --
	(347.74, 77.90) --
	(346.85, 74.07) --
	(347.23, 71.64) --
	(347.61, 71.00) --
	(350.68, 70.62) --
	(352.34, 71.39) --
	(353.48, 71.77) --
	(356.29, 73.94) --
	(377.10,108.15) --
	(377.86,114.02) --
	(377.23,114.02) --
	(374.16,110.06) --
	(366.12, 89.51) --
	(364.97, 81.73) --
	(367.14, 74.20) --
	(368.42, 73.56) --
	(370.59, 73.56) --
	(374.42, 75.34) --
	(385.27, 86.58) --
	(397.65, 93.85) --
	(397.27, 91.94) --
	(396.76, 91.17) --
	(395.73, 90.53) --
	(395.73, 91.30) --
	(391.52, 93.72) --
	(384.37, 90.15) --
	(376.72, 78.54) --
	(376.08, 73.81) --
	(376.21, 73.17) --
	(377.86, 71.39) --
	(380.03, 71.26) --
	(383.10, 72.66) --
	(390.50, 80.19) --
	(396.12, 91.68) --
	(395.48, 94.62) --
	(392.42, 90.53) --
	(390.63, 86.70) --
	(390.12, 84.28) --
	(391.27, 73.56) --
	(393.82, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.30, 77.00) --
	(327.19, 86.70) --
	(328.72, 88.62) --
	(340.47,104.32) --
	(343.15,107.51) --
	(347.74,114.28) --
	(350.80,119.64) --
	(352.46,124.23) --
	(352.59,127.04) --
	(341.74,114.53) --
	(335.10,101.13) --
	(322.08, 67.56) --
	(321.70, 66.79) --
	(317.36, 53.26) --
	(316.21, 42.80) --
	(316.98, 42.41) --
	(318.26, 42.41) --
	(320.55, 44.07) --
	(327.32, 55.56) --
	(328.98, 63.98) --
	(329.23, 74.58) --
	(326.81, 83.13) --
	(326.55, 82.49) --
	(328.98, 71.77) --
	(335.10, 72.54) --
	(337.15, 74.20) --
	(342.25, 79.68) --
	(351.44, 89.26) --
	(355.91, 92.58) --
	(364.46, 95.38) --
	(364.08, 91.68) --
	(363.82, 92.07) --
	(359.61, 95.13) --
	(352.59, 88.24) --
	(349.66, 81.22) --
	(349.40, 71.00) --
	(352.21, 71.51) --
	(353.10, 71.77) --
	(367.40, 87.47) --
	(369.95, 91.43) --
	(373.91, 99.60) --
	(375.44,104.32) --
	(377.23,116.19) --
	(376.72,118.10) --
	(375.57,116.44) --
	(370.97,100.36) --
	(366.50, 79.56) --
	(367.91, 74.32) --
	(371.35, 73.68) --
	(373.91, 75.34) --
	(388.97, 91.04) --
	(395.99, 96.15) --
	(396.63, 96.15) --
	(395.48, 93.98) --
	(395.10, 92.96) --
	(390.76, 95.77) --
	(386.93, 93.72) --
	(377.74, 75.98) --
	(377.61, 74.07) --
	(380.55, 72.15) --
	(381.18, 72.28) --
	(391.27, 81.22) --
	(397.90, 98.32) --
	(395.48, 96.41) --
	(391.52, 83.39) --
	(391.91, 75.85) --
	(392.29, 74.83) --
	(393.18, 72.79) --
	(393.56, 72.28) --
	(394.08, 71.90) --
	(396.88, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.45, 79.56) --
	(331.91, 91.55) --
	(336.89, 98.70) --
	(341.10,104.83) --
	(344.42,110.83) --
	(350.55,122.06) --
	(352.08,126.78) --
	(352.08,130.23) --
	(351.31,131.38) --
	(349.53,130.36) --
	(346.72,125.25) --
	(346.21,124.61) --
	(345.32,122.83) --
	(339.95,111.85) --
	(338.55,108.53) --
	(324.77, 73.56) --
	(320.30, 57.73) --
	(319.02, 49.43) --
	(318.89, 47.52) --
	(319.40, 44.33) --
	(321.19, 43.05) --
	(324.38, 49.56) --
	(330.13, 80.19) --
	(327.70, 82.36) --
	(325.66, 80.71) --
	(325.66, 78.92) --
	(327.45, 74.45) --
	(331.28, 72.79) --
	(336.76, 74.83) --
	(338.55, 76.11) --
	(348.25, 85.30) --
	(356.04, 92.58) --
	(360.12, 95.51) --
	(362.55, 95.89) --
	(363.44, 90.79) --
	(362.68, 94.62) --
	(361.78, 95.51) --
	(359.61, 95.89) --
	(353.10, 91.04) --
	(348.63, 83.77) --
	(345.83, 76.24) --
	(345.70, 74.96) --
	(345.95, 72.54) --
	(346.72, 70.88) --
	(352.59, 69.22) --
	(359.23, 73.56) --
	(362.55, 77.64) --
	(364.33, 80.71) --
	(366.63, 85.43) --
	(376.46,116.57) --
	(375.31,119.00) --
	(367.91, 80.58) --
	(369.18, 75.98) --
	(373.27, 76.49) --
	(394.71, 95.77) --
	(395.22, 96.02) --
	(393.18, 91.30) --
	(392.16, 95.26) --
	(389.48, 96.02) --
	(387.44, 94.36) --
	(382.97, 87.34) --
	(380.16, 81.47) --
	(378.63, 72.79) --
	(381.31, 70.24) --
	(398.93, 97.43) --
	(398.54, 98.32) --
	(397.90, 98.32) --
	(397.01, 96.53) --
	(395.35, 92.83) --
	(392.42, 75.47) --
	(397.01, 70.75);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.11, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.89, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.21, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.38, 89.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.10,102.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.21,118.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.80,126.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.57,133.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.53,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.89,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.81, 65.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.02, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.72, 52.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.09, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.36, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.15, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.83, 57.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.79, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.79, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.45, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.45, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.68, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.78, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.61, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.70, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.36, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.65, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.57, 94.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.21, 91.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.42, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.89, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.21, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.02, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.23, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.51, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.85, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.17, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.85, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.80, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.70, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.16,111.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.31,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.18,123.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.97,105.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.78, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.38, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.10, 78.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.63, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.18, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.59, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (399.05, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.50, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.33, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.82, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (386.80, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.69, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.93, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.84, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.03, 80.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.86, 86.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.52, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.52, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.63, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.59, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.03, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.22, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.54, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.99, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.47, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.15, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 84.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.02, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.57, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.10, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.40,118.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.31,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.63,126.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.19, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.81, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.81, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.75, 54.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.60, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.62, 46.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.55, 47.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 60.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.85, 62.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.02, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.66, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.28, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.89, 79.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.62, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.68, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (342.25, 77.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.15, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.17, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.02, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.85, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.46, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.72, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.40, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.76, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.61, 83.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.23, 82.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.44, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.32, 74.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.57, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.08, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.93, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.29, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.40,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.80,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.91,115.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.21, 99.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.40, 90.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.36, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.74, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.40, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.89, 81.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.29,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.78,100.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.50, 98.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.33, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.65, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.59, 87.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.33, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.33, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.01, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.65, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.65, 99.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.25, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.05, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.39, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.68, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.61,104.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.44,131.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.44,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.17,131.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.10,125.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.02, 62.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.83, 54.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.30, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.70, 43.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.00, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.77, 43.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.96, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.89, 51.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.57, 57.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.38, 66.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.76, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.06, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.94, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.45, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.83, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 68.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.04, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.36, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.16, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.29, 89.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.29, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.65, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.74, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.85, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.46, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.98, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.89, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.83, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.97, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.16, 88.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.46,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.46,114.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.59,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.31,114.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.55,111.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.40, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.04, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.18, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.59, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.84, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.40, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.59, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.22, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.59, 92.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.29, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.61, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.91, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.14, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.74, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.65, 92.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.29, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.78, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.71, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.80, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.64, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.30, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.02, 98.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.10,116.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.87,118.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.51,122.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.49,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.10,126.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.66,105.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.53, 58.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.51, 48.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.28, 47.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.04, 47.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.06, 48.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.08, 62.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.98, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.08, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.81, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.79, 76.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.42, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.96, 68.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.72, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.02, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.68, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.59, 91.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.87, 93.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.74, 97.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.55, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.68, 87.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.80, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.29, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.76, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.10, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.93, 92.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.32, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.02, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.38, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.21, 74.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.57, 93.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.42,117.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.16,117.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.52,115.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.27, 85.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.01, 79.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.53, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.44, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.27, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.52, 81.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.01, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.03, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.80, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.65, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.67, 85.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.97, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.99, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.52, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.03, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.18, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.18, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.90, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.90, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.39, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.42, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.39, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.14, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.93, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.33, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.11, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.21, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.27,123.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.80,126.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.89,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.66,130.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.13, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.02, 60.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.09, 46.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.36, 42.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.89, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.83, 57.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.53, 69.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.79, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.00, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.45, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.32, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.13, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.68, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.78, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.15, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.70, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.36, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.57, 94.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.31, 88.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.06, 88.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.42, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.42, 88.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.89, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.40, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.02, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.61, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.51, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.70, 69.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.85, 68.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.70, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.42, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.80, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.70, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.12,102.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.16,111.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.55,114.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.31,123.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.74, 86.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.10, 78.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.63, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.57, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.59, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.14, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.10, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (399.05, 98.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.22, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (386.80, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.84, 79.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.69, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.48, 72.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.84, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.69, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.52, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.52, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.63, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.59, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.76, 86.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.61, 82.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.10, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.22, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.99, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.70, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.29,109.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.04,121.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.06,132.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.36,125.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.64, 87.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.11, 61.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.79, 53.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.02, 46.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.68, 42.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.21, 41.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.40, 42.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.42, 55.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.19, 64.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.42, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.25, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.91, 67.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.19, 67.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.44, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.04, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.59, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.72, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.85, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.33, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.68, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.42, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.40, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.12, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.59, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.23, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.80, 68.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.14, 70.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.76, 75.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.36, 81.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.44, 88.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.25, 95.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.12,114.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86,121.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.23,121.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.18,114.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.27,103.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (371.48, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.42, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.37, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.31, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.80, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.93, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (399.18, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.63, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.71, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.95, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.29, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.18, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.29, 82.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.65, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.89, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.78, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.95, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (386.80, 72.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.08, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.03, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 85.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.76, 91.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.01, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.56, 82.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.31, 80.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.22, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.78, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.68, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.42, 84.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 87.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.68,110.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.98,114.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.12,117.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.02,118.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.44,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.89,129.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.36,125.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.70, 95.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.83, 54.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.94, 51.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.30, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.70, 43.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.00, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.51, 50.84) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.76, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.06, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.04, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.68, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.51, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.36, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.53, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.04, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.16, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.53, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.74, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.85, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.70, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.74, 78.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.98, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.46, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.59, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.98, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.83, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.97, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.78,104.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.59,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.95,116.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.40, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.59, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.50, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.97, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 92.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.95, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.29, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.27, 96.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.86, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.44, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.91, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.12, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.97, 87.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.44, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.74, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.78, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.14, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.12, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.95, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.80, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.80, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.69, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.00, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.32,101.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.02,125.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.19,132.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.31,132.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.19,134.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.80,135.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.74,135.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.27,129.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.23,125.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.64,104.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.38, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.21, 85.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.13, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.49, 54.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.34, 47.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.83, 40.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.49, 38.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.62, 47.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.89, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.00, 78.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.81, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.68, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.57, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.49, 68.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.13, 68.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.89, 68.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (334.08, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.61, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.19, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.57, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.57, 90.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.31, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.93, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.55, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.12, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.23, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.34, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.74, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.12, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.91, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.36, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.01, 86.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.35,113.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.74,114.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.25,115.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.25,116.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.95,110.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.14, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.40, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.67, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (399.69, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.67, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.67, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.90, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.86, 97.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.12, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.22, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.14, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.63, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.44, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.40, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.38, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.78, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.46, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.31, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.90, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.93, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.31, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.03, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.68, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 87.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.98,114.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.83,130.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.70,131.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.44,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.83, 54.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.30, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.00, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.04, 44.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.89, 51.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87, 63.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.02, 69.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.76, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.06, 80.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.68, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.45, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.45, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 68.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.04, 67.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.51, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.36, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.12, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.78, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.16, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.16, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.74, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.85, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.78, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.46, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.98, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.83, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.48, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.21, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.97, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.82,111.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.59,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.57,115.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.40, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.04, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.95, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.59, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.50, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.01, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.84, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.48, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.69, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.31, 95.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.29, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.27, 96.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.91, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 82.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.44, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.74, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.05, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.78, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.71, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 86.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.31, 80.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.93, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.80, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.93, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.38, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.61, 97.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.95,103.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.87,124.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.57,135.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.80,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.59,135.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.70,134.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.61,102.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.40, 92.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.30, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.45, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.94, 48.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.06, 48.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.47, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.98, 47.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.49, 52.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.34, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.38, 80.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.64, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.64, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.00, 84.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.08, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.57, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.83, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.42, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.23, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.59, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.97, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.29, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.83, 87.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.74, 77.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.85, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.61, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.68, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.29, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.68, 81.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.10,108.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.48,109.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.12,111.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.72,113.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.16,110.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.80, 97.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.12, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.14, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.52, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.42, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.69, 76.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.86, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.35, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.65, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.73, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.86, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.31, 93.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.05, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.52, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.37, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.97, 88.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.35, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.72, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.21, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.50, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.12, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.48, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.63, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.86, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.12, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.27, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.82, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.15, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.57, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.02,105.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.70,111.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.74,115.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.12,132.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.51,137.76) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.46,122.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.64, 64.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.30, 49.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.94, 40.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.98, 37.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.91, 39.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.49, 46.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 59.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.59, 63.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.49, 79.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.57, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.04, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.30, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.28, 66.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.57, 67.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.49, 84.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.89, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.55, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.63, 95.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.80, 94.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.80, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.06, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.19, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.57, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.36, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.93, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.21, 88.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.34, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.21, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.85, 69.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.02, 68.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.59, 82.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (371.87, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.12,111.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86,114.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.33,115.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.33,115.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.78, 85.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.53, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.27, 80.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.42, 73.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.38, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.74, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (400.20, 98.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.54, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 97.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.74, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.42, 82.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.78, 76.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.48, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.91, 75.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.63, 81.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.29, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (399.05, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (399.05, 98.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.93, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.52, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.54, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.54, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.05, 75.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.99, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.29, 70.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.32, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.89, 98.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.72,103.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.76,117.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.04,121.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.42,131.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.06,111.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.83, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.85, 65.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.15, 45.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.79, 45.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.17, 45.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.40, 53.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.15, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.15, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.36, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.00, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.55, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.91, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.34, 92.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.48, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.06, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.74, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.59, 89.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.08, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.44, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.89, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.76, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.72, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.65, 92.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.48, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.98, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.00, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.70, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.29, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (371.35, 97.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.08,114.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.69,119.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.78,114.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.87, 78.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.50, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.76, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.91, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.59, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.63, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.82, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 89.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.03, 89.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.14, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.86, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.48, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.31, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (386.29, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.65, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.65, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.95, 71.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.35, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.88, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.82, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.27, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.14, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.12, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.59, 92.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.82, 89.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.42, 82.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.80, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.20, 73.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.59, 72.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.99, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.04, 79.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.36, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.13, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.57,103.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.51,121.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.63,121.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.63,125.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.87,126.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.42,119.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.66,117.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.79, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.96, 60.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.64, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.13, 42.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.28, 39.99) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.79, 39.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.19, 38.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.21, 37.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.13, 38.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.13, 47.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.21, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.66, 83.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.00, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.02, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.25, 86.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.31, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.76, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.04, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.16, 92.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.14, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.87, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.21, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.12, 90.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.49, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.49, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.42, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.51, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.97, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.14, 85.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.38,115.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.89,122.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.12,123.59) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.82,119.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.27, 84.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.78, 79.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.29, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.95, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.78, 78.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.18, 83.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.20, 90.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.16,100.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.97, 92.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.29, 97.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.14, 97.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.97, 96.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.69, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.25, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.89, 81.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.35, 77.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.59, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.89, 70.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.57, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.54, 80.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.16, 90.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.80, 92.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.29, 95.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.86, 72.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.67, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.53, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (342.00,106.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83,111.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.36,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.17,106.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.91, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.00, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.94, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.04, 43.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.68, 36.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.06, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.30, 39.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.91, 53.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.72, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.94, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.40, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.68, 81.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.00, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.59, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.27, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.55, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.97, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.53, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.89, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.72, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.04, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.29, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.55, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.57, 75.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.85, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.89, 73.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.80, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.55, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.61, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.29, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.61, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.50, 96.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86,110.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.80,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.85, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.53, 79.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.27, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.80, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (371.48, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.35, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.12, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.27, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.76, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.57, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.10, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.46, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 83.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.40, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.80, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.88, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.78, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.99, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (399.56, 97.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.93, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.03, 98.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.78, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.54, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.73, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.47, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.64, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.10, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.08,101.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.40,107.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.49,114.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.40,118.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.31,128.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.66,127.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.10,124.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.81, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.19, 78.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.19, 63.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.60, 48.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.55, 47.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.04, 55.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 64.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.02, 68.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.91, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.28, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.68, 69.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.10, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.08, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.17, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.68, 94.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.31, 94.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.85, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.95, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.82, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.72, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.61, 83.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.72, 81.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.44, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.57, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.34, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.25, 67.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.66, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.08, 66.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.93, 71.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.14,101.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.40,101.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.57,116.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.80,118.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.36, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.74, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.53, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.08, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.40, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.78, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.29,100.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.10, 96.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 93.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.44, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.31, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.65, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.59, 87.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.99, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.29, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.33, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.84, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.33, 77.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.65, 99.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.25, 99.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.25, 99.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.61, 97.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.56, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.39, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.53, 78.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.47, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83,111.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.53,117.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.42,119.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.83,121.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.36,129.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.34,129.46) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.38,124.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.00, 80.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.34, 56.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.19, 51.48) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.94, 50.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.04, 40.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.30, 37.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.68, 36.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.06, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.98, 35.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.30, 39.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.91, 53.01) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.72, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.40, 87.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.68, 81.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.68, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.93, 77.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.85, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.53, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.89, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.04, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.29, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83, 83.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.55, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.85, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.55, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.02, 78.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.29, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.61, 84.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86,110.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.06,126.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.80,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.10,120.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.85, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.80, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.01, 72.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (371.48, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.93, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.27, 94.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.46, 90.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.97, 92.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.10, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.91, 83.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.52, 82.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.63, 78.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.89, 75.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.40, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.80, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.88, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.08, 77.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.78, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.93, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.88, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.93, 99.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.35, 94.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.78, 79.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.03, 74.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 72.03) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.73, 69.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.66, 78.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.23,124.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.00,134.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.78,119.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.93,108.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.83, 96.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.74, 87.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.32, 69.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.96, 56.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.00, 43.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.72, 37.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.68, 40.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.77, 46.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 55.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.34, 59.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.85, 68.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.96, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.53, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.02, 88.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.02, 87.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.30, 82.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.02, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (334.47, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.40, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.66, 89.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.61, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.65, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.74, 93.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.25, 92.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.51, 91.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.76, 90.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.51, 89.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.44, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.63, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.57, 90.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (342.12, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.02, 73.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.36, 69.86) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.59, 72.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.55, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.33, 90.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.84, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.31,102.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.50,120.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86,123.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.97,124.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.18,119.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.38,108.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.57, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.50, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.78, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.44, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.46, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.74, 85.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.88, 86.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.37, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.10, 89.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.27, 89.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.97, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.84, 74.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.89, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.40, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.78, 79.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.39, 86.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.03, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.01, 92.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.63, 91.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.05, 82.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 75.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.84, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.38, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.74,105.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.87,124.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.31,137.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.80,137.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.70,134.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.30, 79.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.45, 61.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.96, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.47, 47.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.91, 64.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.32, 70.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.64, 84.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.08, 84.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.57, 82.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.19, 81.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.83, 76.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.42, 73.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.04, 76.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.17, 81.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.27, 86.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.63, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.23, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.72, 90.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.59, 89.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.97, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (357.19, 93.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.29, 93.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.25, 91.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.29, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.74, 77.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.85, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.23, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.61, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.68, 70.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.34, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.48, 71.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.29, 73.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.10,108.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.23,114.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.16,110.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.12, 89.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.97, 81.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.14, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.42, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.59, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.42, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.27, 86.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.65, 93.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.27, 91.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.76, 91.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.73, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.73, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.52, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.37, 90.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.72, 78.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.08, 73.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.21, 73.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.86, 71.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.03, 71.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (383.10, 72.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.50, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.12, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.48, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.42, 90.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.63, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.12, 84.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.27, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.82, 71.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.30, 77.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.19, 86.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.72, 88.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.47,104.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.15,107.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (347.74,114.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.80,119.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.46,124.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.59,127.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.74,114.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.10,101.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.08, 67.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.70, 66.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.36, 53.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.21, 42.80) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.98, 42.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.26, 42.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.55, 44.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.32, 55.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.98, 63.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.23, 74.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.81, 83.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.55, 82.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.98, 71.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.10, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.15, 74.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (342.25, 79.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.44, 89.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (355.91, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.46, 95.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.08, 91.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.82, 92.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.61, 95.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.59, 88.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.66, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.40, 71.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.21, 71.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.10, 71.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.40, 87.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.95, 91.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.91, 99.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.44,104.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.23,116.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.72,118.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.57,116.44) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (370.97,100.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.50, 79.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.91, 74.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (371.35, 73.68) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.91, 75.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.97, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.99, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.63, 96.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.48, 93.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.10, 92.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.76, 95.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (386.93, 93.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.74, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.61, 74.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.55, 72.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.18, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.27, 81.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.90, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.48, 96.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.52, 83.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (391.91, 75.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.29, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.56, 72.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.08, 71.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (396.88, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.45, 79.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.91, 91.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.89, 98.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.10,104.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (344.42,110.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.55,122.06) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.08,126.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.08,130.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.31,131.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.53,130.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.72,125.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.21,124.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.32,122.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.95,111.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.55,108.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.77, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.30, 57.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.02, 49.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (318.89, 47.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.40, 44.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.19, 43.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.38, 49.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.13, 80.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 82.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.66, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.66, 78.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.45, 74.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.28, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.76, 74.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.55, 76.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.25, 85.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.04, 92.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.12, 95.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.55, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.44, 90.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.68, 94.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.78, 95.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.61, 95.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.10, 91.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.63, 83.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.83, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.70, 74.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.95, 72.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (346.72, 70.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.59, 69.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (359.23, 73.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.55, 77.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.33, 80.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.63, 85.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.46,116.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (375.31,119.00) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.91, 80.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.18, 75.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (373.27, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (394.71, 95.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.22, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.18, 91.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.16, 95.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (389.48, 96.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (387.44, 94.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.97, 87.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.16, 81.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.63, 72.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.31, 70.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.93, 97.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.54, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.90, 98.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.01, 96.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.35, 92.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (392.42, 75.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (397.01, 70.75) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.59, 30.67) rectangle (404.61,142.99);
\end{scope}
\begin{scope}
\path[clip] ( 15.31,142.99) rectangle (112.34,150.77);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.82,143.85) {21};
\end{scope}
\begin{scope}
\path[clip] (112.74,142.99) rectangle (209.76,150.77);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.25,143.85) {31};
\end{scope}
\begin{scope}
\path[clip] (210.17,142.99) rectangle (307.19,150.77);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.68,143.85) {51};
\end{scope}
\begin{scope}
\path[clip] (307.59,142.99) rectangle (404.61,150.77);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10,143.85) {71};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.96, 17.59) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.68, 86.83) {\small$\Im(\beta)$};
\end{scope}
\end{tikzpicture}


==> figures/figure_fda_means.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-11 11:13:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,166.22);
\begin{scope}
\path[clip] (  0.00, 13.48) rectangle (404.71,152.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 13.48) rectangle (404.71,152.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.31, 28.69) rectangle (112.34,144.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31, 45.71) --
	(112.34, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31, 72.52) --
	(112.34, 72.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31, 99.33) --
	(112.34, 99.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.31,126.14) --
	(112.34,126.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.91, 28.69) --
	( 22.91,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.73, 28.69) --
	( 49.73,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.54, 28.69) --
	( 76.54,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.35, 28.69) --
	(103.35,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31, 32.30) --
	(112.34, 32.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31, 59.11) --
	(112.34, 59.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31, 85.93) --
	(112.34, 85.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31,112.74) --
	(112.34,112.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.31,139.55) --
	(112.34,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32, 28.69) --
	( 36.32,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.13, 28.69) --
	( 63.13,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.94, 28.69) --
	( 89.94,144.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 24.14, 78.48) --
	( 29.07, 85.26) --
	( 33.98, 92.04) --
	( 38.83, 98.85) --
	( 43.66,105.66) --
	( 48.49,112.48) --
	( 53.21,119.27) --
	( 57.62,126.14) --
	( 61.83,133.08) --
	( 65.18,139.69) --
	( 61.03,132.73) --
	( 57.02,125.01) --
	( 53.11,117.30) --
	( 49.23,109.54) --
	( 45.40,101.65) --
	( 41.57, 93.76) --
	( 37.80, 85.84) --
	( 34.18, 77.89) --
	( 30.66, 70.01) --
	( 27.27, 62.13) --
	( 24.16, 54.28) --
	( 21.66, 46.37) --
	( 19.72, 38.88) --
	( 23.38, 45.54) --
	( 26.71, 53.18) --
	( 29.57, 60.79) --
	( 31.52, 66.84) --
	( 33.38, 70.68) --
	( 35.88, 74.24) --
	( 38.71, 75.97) --
	( 43.55, 78.45) --
	( 48.84, 80.88) --
	( 55.24, 84.93) --
	( 61.59, 88.55) --
	( 66.71, 91.14) --
	( 63.74, 86.56) --
	( 59.05, 80.45) --
	( 54.67, 73.19) --
	( 51.24, 65.82) --
	( 56.37, 68.55) --
	( 61.91, 73.00) --
	( 67.39, 78.77) --
	( 72.26, 85.80) --
	( 76.38, 94.04) --
	( 79.98,102.60) --
	( 83.14,111.48) --
	( 86.14,119.80) --
	( 84.13,112.82) --
	( 82.20,105.29) --
	( 80.26, 97.88) --
	( 78.33, 90.47) --
	( 76.54, 83.06) --
	( 74.98, 75.68) --
	( 73.95, 68.77) --
	( 80.91, 73.10) --
	( 87.90, 77.94) --
	( 94.80, 82.75) --
	(101.73, 87.61) --
	(107.93, 92.34) --
	(102.27, 88.49) --
	( 96.13, 82.57) --
	( 91.40, 75.98) --
	( 87.94, 68.84) --
	( 92.79, 72.21) --
	( 97.82, 77.62) --
	(102.18, 84.00) --
	(106.21, 90.35) --
	(104.99, 84.42) --
	(103.76, 77.46) --
	(102.94, 70.36) --
	(104.05, 63.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.31, 28.69) rectangle (112.34,144.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.74, 28.69) rectangle (209.76,144.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74, 45.71) --
	(209.76, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74, 72.52) --
	(209.76, 72.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74, 99.33) --
	(209.76, 99.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74,126.14) --
	(209.76,126.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.34, 28.69) --
	(120.34,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.15, 28.69) --
	(147.15,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.96, 28.69) --
	(173.96,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.77, 28.69) --
	(200.77,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 32.30) --
	(209.76, 32.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 59.11) --
	(209.76, 59.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 85.93) --
	(209.76, 85.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74,112.74) --
	(209.76,112.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74,139.55) --
	(209.76,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.75, 28.69) --
	(133.75,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.56, 28.69) --
	(160.56,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.37, 28.69) --
	(187.37,144.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.82, 77.02) --
	(128.24, 84.48) --
	(133.63, 91.95) --
	(139.00, 99.46) --
	(144.17,107.10) --
	(149.22,114.80) --
	(154.05,122.46) --
	(157.89,129.72) --
	(160.04,136.05) --
	(160.43,139.45) --
	(156.40,132.17) --
	(152.20,123.35) --
	(148.10,114.70) --
	(143.99,106.08) --
	(139.93, 97.43) --
	(135.94, 88.77) --
	(132.04, 80.05) --
	(128.25, 71.29) --
	(124.49, 62.50) --
	(121.00, 53.51) --
	(119.27, 45.13) --
	(118.54, 37.71) --
	(120.45, 37.80) --
	(124.28, 44.51) --
	(127.80, 53.72) --
	(129.78, 63.39) --
	(130.62, 70.43) --
	(130.92, 74.07) --
	(132.13, 76.04) --
	(135.27, 72.74) --
	(141.29, 75.09) --
	(148.75, 80.45) --
	(155.79, 85.37) --
	(161.01, 87.48) --
	(163.09, 89.87) --
	(160.35, 87.71) --
	(155.79, 82.56) --
	(151.65, 74.65) --
	(150.63, 67.86) --
	(153.02, 66.76) --
	(158.73, 70.84) --
	(164.83, 77.99) --
	(170.72, 86.36) --
	(175.46, 96.58) --
	(179.25,106.30) --
	(181.68,114.46) --
	(182.98,120.28) --
	(181.18,114.34) --
	(178.97,106.03) --
	(176.76, 97.46) --
	(174.56, 88.51) --
	(172.95, 79.80) --
	(173.09, 73.43) --
	(175.41, 72.16) --
	(182.48, 77.06) --
	(189.93, 83.26) --
	(195.83, 88.11) --
	(199.76, 91.40) --
	(200.90, 92.96) --
	(195.28, 89.34) --
	(188.70, 82.74) --
	(183.59, 73.85) --
	(183.60, 67.99) --
	(188.77, 71.19) --
	(195.07, 78.01) --
	(200.43, 86.91) --
	(203.96, 94.89) --
	(201.98, 89.77) --
	(199.73, 82.68) --
	(198.62, 74.10) --
	(202.07, 66.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.74, 28.69) rectangle (209.76,144.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.17, 28.69) rectangle (307.19,144.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17, 45.71) --
	(307.19, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17, 72.52) --
	(307.19, 72.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17, 99.33) --
	(307.19, 99.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.17,126.14) --
	(307.19,126.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.77, 28.69) --
	(217.77,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.58, 28.69) --
	(244.58,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.39, 28.69) --
	(271.39,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.20, 28.69) --
	(298.20,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 32.30) --
	(307.19, 32.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 59.11) --
	(307.19, 59.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 85.93) --
	(307.19, 85.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,112.74) --
	(307.19,112.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,139.55) --
	(307.19,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.17, 28.69) --
	(231.17,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.98, 28.69) --
	(257.98,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.79, 28.69) --
	(284.79,144.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.18, 73.58) --
	(224.53, 80.94) --
	(229.85, 88.53) --
	(234.90, 96.27) --
	(239.68,104.11) --
	(244.31,112.16) --
	(248.82,120.36) --
	(252.52,129.05) --
	(253.52,136.24) --
	(251.93,135.02) --
	(248.29,128.39) --
	(244.37,119.89) --
	(240.72,111.20) --
	(237.18,102.45) --
	(233.70, 93.59) --
	(230.33, 84.65) --
	(227.11, 75.77) --
	(223.97, 66.88) --
	(220.94, 57.73) --
	(218.54, 48.60) --
	(218.05, 40.19) --
	(219.44, 36.09) --
	(222.39, 39.24) --
	(226.14, 46.96) --
	(228.73, 57.02) --
	(229.56, 66.85) --
	(228.75, 72.21) --
	(228.30, 74.59) --
	(229.94, 68.94) --
	(233.51, 66.86) --
	(239.86, 71.14) --
	(247.39, 78.75) --
	(254.33, 84.82) --
	(259.31, 88.69) --
	(261.71, 90.21) --
	(259.64, 89.25) --
	(255.28, 85.02) --
	(251.23, 76.74) --
	(251.00, 69.53) --
	(253.06, 67.70) --
	(258.15, 71.10) --
	(263.81, 76.53) --
	(269.18, 84.73) --
	(273.45, 94.98) --
	(276.41,105.30) --
	(278.70,115.02) --
	(279.90,122.22) --
	(278.52,118.62) --
	(276.68,111.22) --
	(274.71,102.39) --
	(272.73, 93.13) --
	(271.49, 83.65) --
	(271.73, 75.79) --
	(274.35, 74.72) --
	(280.91, 79.14) --
	(288.24, 85.91) --
	(294.77, 91.77) --
	(297.63, 94.31) --
	(298.42, 95.83) --
	(292.77, 92.97) --
	(286.60, 86.78) --
	(282.31, 77.68) --
	(281.97, 70.17) --
	(286.20, 71.74) --
	(292.59, 78.13) --
	(297.74, 87.91) --
	(300.85, 96.71) --
	(299.29, 93.96) --
	(297.30, 86.36) --
	(296.71, 76.72) --
	(300.62, 69.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.17, 28.69) rectangle (307.19,144.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.59, 28.69) rectangle (404.61,144.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59, 45.71) --
	(404.61, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59, 72.52) --
	(404.61, 72.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59, 99.33) --
	(404.61, 99.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.59,126.14) --
	(404.61,126.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.19, 28.69) --
	(315.19,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.00, 28.69) --
	(342.00,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.81, 28.69) --
	(368.81,144.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.62, 28.69) --
	(395.62,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59, 32.30) --
	(404.61, 32.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59, 59.11) --
	(404.61, 59.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59, 85.93) --
	(404.61, 85.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59,112.74) --
	(404.61,112.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.59,139.55) --
	(404.61,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.60, 28.69) --
	(328.60,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.41, 28.69) --
	(355.41,144.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.22, 28.69) --
	(382.22,144.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.12, 71.83) --
	(322.33, 79.01) --
	(327.46, 86.29) --
	(332.42, 93.85) --
	(337.25,101.64) --
	(341.95,109.97) --
	(346.25,118.74) --
	(349.49,128.17) --
	(349.93,135.38) --
	(347.97,133.73) --
	(344.21,127.00) --
	(340.56,118.50) --
	(337.02,109.48) --
	(333.53,100.29) --
	(330.16, 91.18) --
	(326.98, 82.22) --
	(323.89, 73.20) --
	(320.83, 63.93) --
	(318.08, 54.40) --
	(316.23, 44.42) --
	(316.40, 35.83) --
	(318.34, 33.98) --
	(322.02, 37.84) --
	(325.74, 46.85) --
	(327.69, 58.09) --
	(328.48, 67.16) --
	(327.40, 72.89) --
	(326.72, 73.43) --
	(328.50, 68.86) --
	(332.95, 68.41) --
	(339.27, 73.69) --
	(346.53, 81.16) --
	(352.98, 86.83) --
	(357.06, 89.15) --
	(357.43, 89.56) --
	(354.64, 88.84) --
	(350.04, 83.31) --
	(347.00, 75.90) --
	(347.48, 69.53) --
	(350.53, 67.82) --
	(355.87, 70.57) --
	(361.22, 77.76) --
	(366.53, 86.90) --
	(370.58, 97.12) --
	(373.44,107.83) --
	(375.13,117.62) --
	(374.91,122.14) --
	(373.85,120.46) --
	(371.82,113.90) --
	(369.38,103.06) --
	(367.40, 91.84) --
	(366.98, 81.80) --
	(369.07, 75.97) --
	(373.04, 75.83) --
	(379.84, 81.37) --
	(387.01, 88.87) --
	(393.02, 94.32) --
	(395.77, 96.82) --
	(395.07, 96.83) --
	(389.79, 95.29) --
	(383.52, 88.03) --
	(379.54, 77.80) --
	(380.68, 71.71) --
	(384.93, 72.62) --
	(391.59, 80.24) --
	(396.87, 90.28) --
	(399.16, 98.81) --
	(397.48, 96.80) --
	(395.13, 87.55) --
	(394.78, 77.34) --
	(399.69, 70.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.59, 28.69) rectangle (404.61,144.97);
\end{scope}
\begin{scope}
\path[clip] ( 15.31,144.97) rectangle (112.34,152.74);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.82,145.83) {21};
\end{scope}
\begin{scope}
\path[clip] (112.74,144.97) rectangle (209.76,152.74);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.25,145.83) {31};
\end{scope}
\begin{scope}
\path[clip] (210.17,144.97) rectangle (307.19,152.74);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.68,145.83) {51};
\end{scope}
\begin{scope}
\path[clip] (307.59,144.97) rectangle (404.61,152.74);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10,145.83) {71};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.96, 15.62) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.68, 86.83) {\small$\Im(\beta)$};
\end{scope}
\end{tikzpicture}


==> figures/spirals.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-11 19:20:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,108.41);
\begin{scope}
\path[clip] (  0.00,  3.38) rectangle (404.71,105.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  3.38) rectangle (404.71,105.02);
\end{scope}
\begin{scope}
\path[clip] (170.90,  8.88) rectangle (248.02, 99.52);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.90,  8.88) rectangle (248.02, 99.52);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  8.88) rectangle (101.83, 99.52);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  8.88) rectangle (101.83, 99.52);
\end{scope}
\begin{scope}
\path[clip] ( 35.71, 29.60) rectangle (101.83, 86.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.71, 29.60) rectangle (101.83, 86.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.71, 35.70) --
	(101.83, 35.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.71, 53.30) --
	(101.83, 53.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.71, 70.91) --
	(101.83, 70.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 29.60) --
	( 37.94, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.54, 29.60) --
	( 55.54, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.14, 29.60) --
	( 73.14, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.75, 29.60) --
	( 90.75, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.71, 44.50) --
	(101.83, 44.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.71, 62.10) --
	(101.83, 62.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.71, 79.71) --
	(101.83, 79.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.74, 29.60) --
	( 46.74, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34, 29.60) --
	( 64.34, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.94, 29.60) --
	( 81.94, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.55, 29.60) --
	( 99.55, 86.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.34, 62.10) --
	( 64.70, 62.15) --
	( 65.03, 62.29) --
	( 65.33, 62.51) --
	( 65.57, 62.82) --
	( 65.75, 63.19) --
	( 65.85, 63.62) --
	( 65.85, 64.08) --
	( 65.76, 64.57) --
	( 65.56, 65.07) --
	( 65.25, 65.54) --
	( 64.84, 65.98) --
	( 64.32, 66.37) --
	( 63.71, 66.68) --
	( 63.03, 66.91) --
	( 62.27, 67.02) --
	( 61.47, 67.01) --
	( 60.63, 66.87) --
	( 59.78, 66.60) --
	( 58.95, 66.17) --
	( 58.15, 65.61) --
	( 57.42, 64.90) --
	( 56.77, 64.06) --
	( 56.22, 63.09) --
	( 55.81, 62.02) --
	( 55.54, 60.85) --
	( 55.44, 59.62) --
	( 55.51, 58.33) --
	( 55.78, 57.03) --
	( 56.24, 55.73) --
	( 56.89, 54.47) --
	( 57.74, 53.27) --
	( 58.78, 52.17) --
	( 60.00, 51.20) --
	( 61.38, 50.38) --
	( 62.90, 49.74) --
	( 64.53, 49.30) --
	( 66.26, 49.09) --
	( 68.04, 49.11) --
	( 69.86, 49.38) --
	( 71.66, 49.90) --
	( 73.41, 50.69) --
	( 75.09, 51.73) --
	( 76.64, 53.01) --
	( 78.03, 54.53) --
	( 79.24, 56.26) --
	( 80.22, 58.17) --
	( 80.95, 60.24) --
	( 81.41, 62.44) --
	( 81.57, 64.73) --
	( 81.42, 67.06) --
	( 80.95, 69.40) --
	( 80.15, 71.69) --
	( 79.04, 73.90) --
	( 77.61, 75.98) --
	( 75.89, 77.89) --
	( 73.90, 79.58) --
	( 71.66, 81.01) --
	( 69.20, 82.15) --
	( 66.57, 82.97) --
	( 63.81, 83.43) --
	( 60.97, 83.53) --
	( 58.09, 83.25) --
	( 55.23, 82.57) --
	( 52.45, 81.51) --
	( 49.78, 80.06) --
	( 47.30, 78.24) --
	( 45.05, 76.08) --
	( 43.07, 73.60) --
	( 41.42, 70.84) --
	( 40.12, 67.85) --
	( 39.22, 64.66) --
	( 38.75, 61.34) --
	( 38.72, 57.94) --
	( 39.14, 54.52) --
	( 40.03, 51.14) --
	( 41.37, 47.86) --
	( 43.16, 44.75) --
	( 45.37, 41.87) --
	( 47.98, 39.27) --
	( 50.94, 37.01) --
	( 54.22, 35.14) --
	( 57.75, 33.70) --
	( 61.50, 32.73) --
	( 65.38, 32.25) --
	( 69.34, 32.29) --
	( 73.30, 32.86) --
	( 77.20, 33.97) --
	( 80.96, 35.59) --
	( 84.52, 37.72) --
	( 87.80, 40.33) --
	( 90.74, 43.38) --
	( 93.28, 46.84) --
	( 95.36, 50.63) --
	( 96.94, 54.71) --
	( 97.98, 59.01) --
	( 98.45, 63.46) --
	( 98.33, 67.97) --
	( 97.61, 72.48) --
	( 96.29, 76.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30, 63.48) --
	( 63.85, 65.89) --
	( 62.67, 66.94) --
	( 61.59, 67.18) --
	( 60.31, 66.72) --
	( 58.52, 65.18) --
	( 56.54, 62.64) --
	( 55.52, 60.46) --
	( 55.27, 58.54) --
	( 55.66, 56.70) --
	( 56.80, 54.71) --
	( 58.82, 52.58) --
	( 60.94, 51.00) --
	( 63.06, 49.99) --
	( 65.26, 49.47) --
	( 67.64, 49.43) --
	( 70.29, 49.89) --
	( 72.73, 50.71) --
	( 74.80, 51.77) --
	( 76.56, 53.08) --
	( 78.08, 54.67) --
	( 79.38, 56.59) --
	( 80.41, 58.71) --
	( 81.13, 60.83) --
	( 81.54, 62.99) --
	( 81.67, 65.23) --
	( 81.49, 67.58) --
	( 81.01, 69.98) --
	( 80.29, 72.17) --
	( 79.32, 74.18) --
	( 78.09, 76.03) --
	( 76.59, 77.76) --
	( 74.79, 79.37) --
	( 72.90, 80.72) --
	( 70.94, 81.80) --
	( 68.90, 82.63) --
	( 66.74, 83.22) --
	( 64.43, 83.57) --
	( 62.11, 83.68) --
	( 59.85, 83.55) --
	( 57.61, 83.19) --
	( 55.37, 82.59) --
	( 53.12, 81.74) --
	( 50.94, 80.65) --
	( 48.96, 79.40) --
	( 47.16, 77.97) --
	( 45.51, 76.35) --
	( 44.01, 74.51) --
	( 42.66, 72.47) --
	( 41.54, 70.39) --
	( 40.63, 68.27) --
	( 39.94, 66.09) --
	( 39.44, 63.83) --
	( 39.15, 61.48) --
	( 39.07, 59.15) --
	( 39.20, 56.88) --
	( 39.54, 54.62) --
	( 40.09, 52.38) --
	( 40.86, 50.12) --
	( 41.81, 47.95) --
	( 42.90, 45.93) --
	( 44.14, 44.03) --
	( 45.53, 42.24) --
	( 47.09, 40.55) --
	( 48.80, 38.98) --
	( 50.61, 37.58) --
	( 52.52, 36.33) --
	( 54.56, 35.23) --
	( 56.74, 34.27) --
	( 59.05, 33.46) --
	( 61.34, 32.85) --
	( 63.63, 32.44) --
	( 65.91, 32.21) --
	( 68.20, 32.17) --
	( 70.53, 32.32) --
	( 72.81, 32.63) --
	( 75.04, 33.11) --
	( 77.23, 33.76) --
	( 79.39, 34.58) --
	( 81.53, 35.57) --
	( 83.60, 36.72) --
	( 85.52, 37.99) --
	( 87.33, 39.39) --
	( 89.03, 40.93) --
	( 90.63, 42.62) --
	( 92.11, 44.43) --
	( 93.44, 46.31) --
	( 94.62, 48.26) --
	( 95.67, 50.29) --
	( 96.58, 52.42) --
	( 97.36, 54.63) --
	( 97.97, 56.86) --
	( 98.42, 59.11) --
	( 98.70, 61.38) --
	( 98.83, 63.69) --
	( 98.79, 66.05) --
	( 98.64, 68.34) --
	( 98.38, 70.54) --
	( 98.02, 72.65) --
	( 97.56, 74.68) --
	( 97.00, 76.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.71, 29.60) rectangle (101.83, 86.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 28.08, 57.92) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 68.77, 16.52) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.77, 87.96) {Mean estimate};
\end{scope}
\begin{scope}
\path[clip] (101.83,  8.88) rectangle (170.90, 99.52);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.83,  8.88) rectangle (170.90, 99.52);
\end{scope}
\begin{scope}
\path[clip] (111.57, 67.40) rectangle (128.97, 86.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.57, 67.40) rectangle (128.97, 86.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 69.74) --
	(128.97, 69.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 74.11) --
	(128.97, 74.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 78.48) --
	(128.97, 78.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 82.85) --
	(128.97, 82.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.07, 67.40) --
	(114.07, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.43, 67.40) --
	(118.43, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.80, 67.40) --
	(122.80, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.17, 67.40) --
	(127.17, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 67.56) --
	(128.97, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 71.93) --
	(128.97, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 76.30) --
	(128.97, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 80.67) --
	(128.97, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 85.03) --
	(128.97, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.88, 67.40) --
	(111.88, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.25, 67.40) --
	(116.25, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 67.40) --
	(120.62, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.99, 67.40) --
	(124.99, 86.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 76.29) --
	(120.62, 76.29) --
	(120.63, 76.29) --
	(120.63, 76.29) --
	(120.63, 76.30) --
	(120.62, 76.31) --
	(120.61, 76.31) --
	(120.61, 76.30) --
	(120.60, 76.29) --
	(120.61, 76.28) --
	(120.62, 76.27) --
	(120.64, 76.28) --
	(120.65, 76.30) --
	(120.64, 76.32) --
	(120.62, 76.33) --
	(120.60, 76.32) --
	(120.58, 76.30) --
	(120.59, 76.28);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 76.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 76.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.63, 76.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.63, 76.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.63, 76.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 76.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.61, 76.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.61, 76.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.60, 76.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.61, 76.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 76.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.64, 76.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.65, 76.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.64, 76.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 76.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.60, 76.32) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.58, 76.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.59, 76.28) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.57, 67.40) rectangle (128.97, 86.25);
\end{scope}
\begin{scope}
\path[clip] (111.57, 48.50) rectangle (128.97, 67.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.57, 48.50) rectangle (128.97, 67.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 50.84) --
	(128.97, 50.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 55.21) --
	(128.97, 55.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 59.58) --
	(128.97, 59.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 63.95) --
	(128.97, 63.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.07, 48.50) --
	(114.07, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.43, 48.50) --
	(118.43, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.80, 48.50) --
	(122.80, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.17, 48.50) --
	(127.17, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 48.66) --
	(128.97, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 53.03) --
	(128.97, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 57.39) --
	(128.97, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 61.76) --
	(128.97, 61.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 66.13) --
	(128.97, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.88, 48.50) --
	(111.88, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.25, 48.50) --
	(116.25, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 48.50) --
	(120.62, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.99, 48.50) --
	(124.99, 67.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 57.22) --
	(120.58, 57.07) --
	(120.75, 56.90) --
	(121.06, 56.94) --
	(121.32, 57.30) --
	(121.19, 57.74) --
	(120.72, 58.12) --
	(120.12, 58.02) --
	(119.63, 57.42) --
	(119.65, 56.62) --
	(120.26, 55.97) --
	(121.23, 55.88) --
	(122.12, 56.54) --
	(122.35, 57.77) --
	(121.66, 58.77) --
	(120.35, 59.17) --
	(119.04, 58.52) --
	(118.50, 57.14);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 57.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.58, 57.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.75, 56.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.06, 56.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.32, 57.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.19, 57.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.72, 58.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.12, 58.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.63, 57.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.65, 56.62) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.26, 55.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.23, 55.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.12, 56.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.35, 57.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.66, 58.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.35, 59.17) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.04, 58.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (118.50, 57.14) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.57, 48.50) rectangle (128.97, 67.35);
\end{scope}
\begin{scope}
\path[clip] (111.57, 29.60) rectangle (128.97, 48.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.57, 29.60) rectangle (128.97, 48.44);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 31.94) --
	(128.97, 31.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 36.31) --
	(128.97, 36.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 40.67) --
	(128.97, 40.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 45.04) --
	(128.97, 45.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.07, 29.60) --
	(114.07, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.43, 29.60) --
	(118.43, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.80, 29.60) --
	(122.80, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.17, 29.60) --
	(127.17, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 29.75) --
	(128.97, 29.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 34.12) --
	(128.97, 34.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 38.49) --
	(128.97, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 42.86) --
	(128.97, 42.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.57, 47.23) --
	(128.97, 47.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.88, 29.60) --
	(111.88, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.25, 29.60) --
	(116.25, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 29.60) --
	(120.62, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.99, 29.60) --
	(124.99, 48.44);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49) --
	(120.62, 38.49);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.62, 38.49) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.57, 29.60) rectangle (128.97, 48.44);
\end{scope}
\begin{scope}
\path[clip] (129.04, 67.40) rectangle (146.44, 86.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.04, 67.40) rectangle (146.44, 86.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 69.74) --
	(146.44, 69.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 74.11) --
	(146.44, 74.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 78.48) --
	(146.44, 78.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 82.85) --
	(146.44, 82.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.54, 67.40) --
	(131.54, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.90, 67.40) --
	(135.90, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.27, 67.40) --
	(140.27, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.64, 67.40) --
	(144.64, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 67.56) --
	(146.44, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 71.93) --
	(146.44, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 76.30) --
	(146.44, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 80.67) --
	(146.44, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 85.03) --
	(146.44, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35, 67.40) --
	(129.35, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.72, 67.40) --
	(133.72, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09, 67.40) --
	(138.09, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46, 67.40) --
	(142.46, 86.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.43, 75.97) --
	(138.64, 75.92) --
	(139.11, 75.84) --
	(139.43, 76.26) --
	(139.41, 77.12) --
	(138.75, 77.74) --
	(137.78, 77.91) --
	(136.75, 77.24) --
	(136.26, 75.94) --
	(136.68, 74.70) --
	(137.81, 73.55) --
	(139.75, 73.37) --
	(141.14, 74.51) --
	(142.01, 76.49) --
	(141.48, 78.52) --
	(139.68, 79.95) --
	(137.19, 80.27) --
	(135.06, 79.10) --
	(133.77, 76.55) --
	(134.29, 73.69) --
	(136.43, 71.60);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.43, 75.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.64, 75.92) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.11, 75.84) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.43, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.41, 77.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.75, 77.74) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.78, 77.91) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.75, 77.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.26, 75.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.68, 74.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.81, 73.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.75, 73.37) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.14, 74.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.01, 76.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.48, 78.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.68, 79.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.19, 80.27) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.06, 79.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.77, 76.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.29, 73.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.43, 71.60) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.04, 67.40) rectangle (146.44, 86.25);
\end{scope}
\begin{scope}
\path[clip] (129.04, 48.50) rectangle (146.44, 67.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.04, 48.50) rectangle (146.44, 67.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 50.84) --
	(146.44, 50.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 55.21) --
	(146.44, 55.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 59.58) --
	(146.44, 59.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 63.95) --
	(146.44, 63.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.54, 48.50) --
	(131.54, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.90, 48.50) --
	(135.90, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.27, 48.50) --
	(140.27, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.64, 48.50) --
	(144.64, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 48.66) --
	(146.44, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 53.03) --
	(146.44, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 57.39) --
	(146.44, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 61.76) --
	(146.44, 61.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 66.13) --
	(146.44, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35, 48.50) --
	(129.35, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.72, 48.50) --
	(133.72, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09, 48.50) --
	(138.09, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46, 48.50) --
	(142.46, 67.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.88, 57.18) --
	(137.77, 56.93) --
	(137.92, 56.64) --
	(138.35, 56.47) --
	(138.89, 56.81) --
	(139.11, 57.63) --
	(138.60, 58.36) --
	(137.48, 58.58) --
	(136.52, 57.82) --
	(136.25, 56.54) --
	(137.26, 55.25) --
	(138.85, 55.04) --
	(140.34, 56.11) --
	(140.61, 57.96) --
	(139.40, 59.69) --
	(137.10, 60.02) --
	(135.17, 58.65);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.88, 57.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.77, 56.93) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.92, 56.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.35, 56.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.89, 56.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.11, 57.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.60, 58.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.48, 58.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.52, 57.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.25, 56.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.26, 55.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.85, 55.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.34, 56.11) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.61, 57.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.40, 59.69) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.10, 60.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (135.17, 58.65) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.04, 48.50) rectangle (146.44, 67.35);
\end{scope}
\begin{scope}
\path[clip] (129.04, 29.60) rectangle (146.44, 48.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.04, 29.60) rectangle (146.44, 48.44);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 31.94) --
	(146.44, 31.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 36.31) --
	(146.44, 36.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 40.67) --
	(146.44, 40.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.04, 45.04) --
	(146.44, 45.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.54, 29.60) --
	(131.54, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.90, 29.60) --
	(135.90, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.27, 29.60) --
	(140.27, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.64, 29.60) --
	(144.64, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 29.75) --
	(146.44, 29.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 34.12) --
	(146.44, 34.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 38.49) --
	(146.44, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 42.86) --
	(146.44, 42.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.04, 47.23) --
	(146.44, 47.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35, 29.60) --
	(129.35, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.72, 29.60) --
	(133.72, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09, 29.60) --
	(138.09, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46, 29.60) --
	(142.46, 48.44);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.08, 38.45) --
	(138.08, 38.41) --
	(138.10, 38.39) --
	(138.15, 38.38) --
	(138.20, 38.42) --
	(138.23, 38.49) --
	(138.21, 38.57) --
	(138.10, 38.63) --
	(137.98, 38.63) --
	(137.88, 38.53) --
	(137.87, 38.38) --
	(137.94, 38.22) --
	(138.12, 38.15) --
	(138.32, 38.22) --
	(138.44, 38.41) --
	(138.42, 38.63) --
	(138.26, 38.81) --
	(137.99, 38.85) --
	(137.76, 38.72) --
	(137.64, 38.50);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.08, 38.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.08, 38.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.10, 38.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.15, 38.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.20, 38.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.23, 38.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.21, 38.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.10, 38.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.98, 38.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.88, 38.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.87, 38.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.94, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.12, 38.15) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.32, 38.22) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.44, 38.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.42, 38.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.26, 38.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.99, 38.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.76, 38.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (137.64, 38.50) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.04, 29.60) rectangle (146.44, 48.44);
\end{scope}
\begin{scope}
\path[clip] (146.51, 67.40) rectangle (163.91, 86.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.51, 67.40) rectangle (163.91, 86.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 69.74) --
	(163.91, 69.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 74.11) --
	(163.91, 74.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 78.48) --
	(163.91, 78.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 82.85) --
	(163.91, 82.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.01, 67.40) --
	(149.01, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.37, 67.40) --
	(153.37, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.74, 67.40) --
	(157.74, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.11, 67.40) --
	(162.11, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 67.56) --
	(163.91, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 71.93) --
	(163.91, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 76.30) --
	(163.91, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 80.67) --
	(163.91, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 85.03) --
	(163.91, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82, 67.40) --
	(146.82, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 67.40) --
	(151.19, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.56, 67.40) --
	(155.56, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.93, 67.40) --
	(159.93, 86.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.59, 76.30) --
	(155.60, 76.29) --
	(155.62, 76.31) --
	(155.62, 76.34) --
	(155.59, 76.38) --
	(155.53, 76.38) --
	(155.48, 76.34) --
	(155.46, 76.26) --
	(155.51, 76.19) --
	(155.60, 76.16) --
	(155.70, 76.19) --
	(155.76, 76.30) --
	(155.74, 76.42) --
	(155.63, 76.51) --
	(155.48, 76.51) --
	(155.36, 76.40) --
	(155.33, 76.24) --
	(155.41, 76.10) --
	(155.60, 76.02);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.59, 76.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.60, 76.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.62, 76.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.62, 76.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.59, 76.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.53, 76.38) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.48, 76.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.46, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.51, 76.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.60, 76.16) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.70, 76.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.76, 76.30) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.74, 76.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.63, 76.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.48, 76.51) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.36, 76.40) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.33, 76.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.41, 76.10) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.60, 76.02) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.51, 67.40) rectangle (163.91, 86.25);
\end{scope}
\begin{scope}
\path[clip] (146.51, 48.50) rectangle (163.91, 67.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.51, 48.50) rectangle (163.91, 67.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 50.84) --
	(163.91, 50.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 55.21) --
	(163.91, 55.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 59.58) --
	(163.91, 59.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 63.95) --
	(163.91, 63.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.01, 48.50) --
	(149.01, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.37, 48.50) --
	(153.37, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.74, 48.50) --
	(157.74, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.11, 48.50) --
	(162.11, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 48.66) --
	(163.91, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 53.03) --
	(163.91, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 57.39) --
	(163.91, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 61.76) --
	(163.91, 61.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 66.13) --
	(163.91, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82, 48.50) --
	(146.82, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 48.50) --
	(151.19, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.56, 48.50) --
	(155.56, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.93, 48.50) --
	(159.93, 67.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.71, 56.89) --
	(154.13, 56.28) --
	(154.19, 55.18) --
	(155.28, 54.57) --
	(157.09, 54.33) --
	(158.62, 56.35) --
	(158.50, 58.77) --
	(156.73, 60.64) --
	(153.55, 61.13) --
	(150.50, 59.55) --
	(149.56, 55.52) --
	(150.85, 51.35) --
	(155.31, 49.36) --
	(160.10, 50.45) --
	(163.12, 54.39) --
	(163.11, 60.72) --
	(159.51, 65.13) --
	(153.42, 66.49) --
	(147.30, 63.39);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.71, 56.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.13, 56.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.19, 55.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.28, 54.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.09, 54.33) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.62, 56.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.50, 58.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.73, 60.64) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.55, 61.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.50, 59.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (149.56, 55.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.85, 51.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.31, 49.36) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.10, 50.45) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.12, 54.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.11, 60.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (159.51, 65.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (153.42, 66.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.30, 63.39) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.51, 48.50) rectangle (163.91, 67.35);
\end{scope}
\begin{scope}
\path[clip] (146.51, 29.60) rectangle (163.91, 48.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.51, 29.60) rectangle (163.91, 48.44);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 31.94) --
	(163.91, 31.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 36.31) --
	(163.91, 36.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 40.67) --
	(163.91, 40.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.51, 45.04) --
	(163.91, 45.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.01, 29.60) --
	(149.01, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.37, 29.60) --
	(153.37, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.74, 29.60) --
	(157.74, 48.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.11, 29.60) --
	(162.11, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 29.75) --
	(163.91, 29.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 34.12) --
	(163.91, 34.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 38.49) --
	(163.91, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 42.86) --
	(163.91, 42.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.51, 47.23) --
	(163.91, 47.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82, 29.60) --
	(146.82, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 29.60) --
	(151.19, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.56, 29.60) --
	(155.56, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.93, 29.60) --
	(159.93, 48.44);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.58, 38.35) --
	(155.58, 38.25) --
	(155.77, 38.20) --
	(155.96, 38.25) --
	(156.11, 38.54) --
	(155.92, 38.85) --
	(155.53, 39.02) --
	(155.13, 38.90) --
	(154.85, 38.47) --
	(154.94, 37.82) --
	(155.39, 37.47) --
	(156.00, 37.42) --
	(156.61, 37.78) --
	(156.86, 38.54) --
	(156.62, 39.31) --
	(155.70, 39.81) --
	(154.81, 39.66) --
	(154.13, 38.89) --
	(154.11, 37.76);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.58, 38.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.58, 38.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.77, 38.20) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.96, 38.25) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.11, 38.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.92, 38.85) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.53, 39.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.13, 38.90) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.85, 38.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.94, 37.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.39, 37.47) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.00, 37.42) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.61, 37.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.86, 38.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.62, 39.31) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.70, 39.81) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.81, 39.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.13, 38.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.11, 37.76) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.51, 29.60) rectangle (163.91, 48.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.74, 16.52) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.74, 87.96) {samples};
\end{scope}
\begin{scope}
\path[clip] (248.02,  8.88) rectangle (316.34, 99.52);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.02,  8.88) rectangle (316.34, 99.52);
\end{scope}
\begin{scope}
\path[clip] (250.87, 29.60) rectangle (316.24, 86.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (250.87, 29.60) rectangle (316.24, 86.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.87, 40.67) --
	(316.24, 40.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.87, 54.38) --
	(316.24, 54.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.87, 68.08) --
	(316.24, 68.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.87, 81.79) --
	(316.24, 81.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.08, 29.60) --
	(253.08, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.22, 29.60) --
	(270.22, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.35, 29.60) --
	(287.35, 86.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.48, 29.60) --
	(304.48, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.87, 33.82) --
	(316.24, 33.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.87, 47.52) --
	(316.24, 47.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.87, 61.23) --
	(316.24, 61.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.87, 74.94) --
	(316.24, 74.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.65, 29.60) --
	(261.65, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 29.60) --
	(278.78, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.92, 29.60) --
	(295.92, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.05, 29.60) --
	(313.05, 86.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (278.78, 61.23) --
	(279.13, 61.27) --
	(279.45, 61.41) --
	(279.74, 61.63) --
	(279.98, 61.92) --
	(280.15, 62.29) --
	(280.25, 62.70) --
	(280.25, 63.16) --
	(280.16, 63.63) --
	(279.96, 64.11) --
	(279.66, 64.58) --
	(279.26, 65.01) --
	(278.76, 65.38) --
	(278.17, 65.69) --
	(277.50, 65.90) --
	(276.77, 66.01) --
	(275.98, 66.01) --
	(275.17, 65.87) --
	(274.34, 65.60) --
	(273.53, 65.19) --
	(272.76, 64.64) --
	(272.04, 63.95) --
	(271.41, 63.13) --
	(270.88, 62.19) --
	(270.48, 61.15) --
	(270.22, 60.01) --
	(270.12, 58.81) --
	(270.19, 57.56) --
	(270.45, 56.29) --
	(270.89, 55.02) --
	(271.53, 53.80) --
	(272.36, 52.63) --
	(273.37, 51.56) --
	(274.56, 50.62) --
	(275.90, 49.82) --
	(277.38, 49.20) --
	(278.97, 48.77) --
	(280.65, 48.56) --
	(282.39, 48.58) --
	(284.15, 48.84) --
	(285.90, 49.35) --
	(287.61, 50.12) --
	(289.24, 51.13) --
	(290.75, 52.38) --
	(292.11, 53.86) --
	(293.28, 55.54) --
	(294.24, 57.40) --
	(294.95, 59.42) --
	(295.39, 61.56) --
	(295.55, 63.78) --
	(295.40, 66.05) --
	(294.94, 68.33) --
	(294.17, 70.56) --
	(293.09, 72.71) --
	(291.70, 74.74) --
	(290.02, 76.59) --
	(288.08, 78.23) --
	(285.90, 79.63) --
	(283.51, 80.74) --
	(280.95, 81.53) --
	(278.27, 81.99) --
	(275.50, 82.09) --
	(272.70, 81.81) --
	(269.92, 81.15) --
	(267.20, 80.11) --
	(264.61, 78.70) --
	(262.19, 76.94) --
	(260.00, 74.83) --
	(258.08, 72.42) --
	(256.47, 69.74) --
	(255.21, 66.82) --
	(254.33, 63.72) --
	(253.87, 60.49) --
	(253.84, 57.18) --
	(254.26, 53.85) --
	(255.12, 50.56) --
	(256.43, 47.37) --
	(258.17, 44.34) --
	(260.32, 41.53) --
	(262.85, 39.00) --
	(265.74, 36.80) --
	(268.93, 34.98) --
	(272.37, 33.58) --
	(276.01, 32.63) --
	(279.79, 32.17) --
	(283.64, 32.21) --
	(287.50, 32.77) --
	(291.30, 33.84) --
	(294.96, 35.42) --
	(298.42, 37.50) --
	(301.61, 40.04) --
	(304.47, 43.01) --
	(306.94, 46.37) --
	(308.97, 50.06) --
	(310.51, 54.04) --
	(311.53, 58.22) --
	(311.98, 62.55) --
	(311.87, 66.94) --
	(311.16, 71.33) --
	(309.88, 75.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.94, 66.94) --
	(285.31, 64.06) --
	(281.47, 61.40) --
	(279.03, 58.94) --
	(277.64, 56.63) --
	(277.05, 54.31) --
	(277.10, 52.01) --
	(277.55, 50.12) --
	(278.34, 48.53) --
	(279.53, 47.16) --
	(281.19, 45.93) --
	(283.37, 44.87) --
	(285.54, 44.17) --
	(287.62, 43.83) --
	(289.66, 43.83) --
	(291.73, 44.17) --
	(293.85, 44.85) --
	(295.82, 45.83) --
	(297.56, 47.07) --
	(299.12, 48.59) --
	(300.53, 50.46) --
	(301.79, 52.73) --
	(302.82, 55.21) --
	(303.51, 57.64) --
	(303.89, 60.03) --
	(303.97, 62.43) --
	(303.75, 64.87) --
	(303.24, 67.32) --
	(302.49, 69.59) --
	(301.50, 71.70) --
	(300.26, 73.68) --
	(298.74, 75.56) --
	(296.94, 77.35) --
	(294.97, 78.91) --
	(292.87, 80.25) --
	(290.61, 81.38) --
	(288.14, 82.30) --
	(285.46, 83.01) --
	(282.76, 83.47) --
	(280.16, 83.68) --
	(277.63, 83.64) --
	(275.15, 83.36) --
	(272.69, 82.84) --
	(270.31, 82.09) --
	(268.11, 81.16) --
	(266.05, 80.03) --
	(264.12, 78.70) --
	(262.30, 77.16) --
	(260.60, 75.41) --
	(259.10, 73.59) --
	(257.81, 71.70) --
	(256.69, 69.73) --
	(255.76, 67.65) --
	(255.00, 65.47) --
	(254.44, 63.30) --
	(254.10, 61.17) --
	(253.95, 59.06) --
	(254.00, 56.96) --
	(254.25, 54.83) --
	(254.66, 52.76) --
	(255.22, 50.76) --
	(255.92, 48.84) --
	(256.76, 46.97) --
	(257.76, 45.15) --
	(258.90, 43.41) --
	(260.18, 41.79) --
	(261.60, 40.29) --
	(263.17, 38.89) --
	(264.92, 37.59) --
	(266.81, 36.39) --
	(268.75, 35.35) --
	(270.71, 34.46) --
	(272.70, 33.73) --
	(274.74, 33.15) --
	(276.84, 32.71) --
	(278.95, 32.41) --
	(281.08, 32.27) --
	(283.22, 32.29) --
	(285.40, 32.45) --
	(287.62, 32.77) --
	(289.83, 33.26) --
	(291.99, 33.92) --
	(294.12, 34.75) --
	(296.22, 35.78) --
	(298.31, 37.00) --
	(300.34, 38.41) --
	(302.22, 39.99) --
	(303.96, 41.74) --
	(305.58, 43.68) --
	(307.08, 45.83) --
	(308.45, 48.18) --
	(309.65, 50.60) --
	(310.67, 53.07) --
	(311.52, 55.61) --
	(312.21, 58.22) --
	(312.72, 60.92) --
	(313.07, 63.67) --
	(313.26, 66.46) --
	(313.27, 69.32) --
	(313.11, 72.23) --
	(312.78, 75.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.87, 29.60) rectangle (316.24, 86.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (283.56, 16.52) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.56, 87.96) {Mean estimate};
\end{scope}
\begin{scope}
\path[clip] (316.34,  8.88) rectangle (399.21, 99.52);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.34,  8.88) rectangle (399.21, 99.52);
\end{scope}
\begin{scope}
\path[clip] (319.09, 71.87) rectangle (332.26, 85.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.09, 71.87) rectangle (332.26, 85.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 73.69) --
	(332.26, 73.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 76.50) --
	(332.26, 76.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 79.30) --
	(332.26, 79.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 82.10) --
	(332.26, 82.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 84.91) --
	(332.26, 84.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.34, 71.87) --
	(321.34, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.14, 71.87) --
	(324.14, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.94, 71.87) --
	(326.94, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75, 71.87) --
	(329.75, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 72.29) --
	(332.26, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 75.09) --
	(332.26, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 77.90) --
	(332.26, 77.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 80.70) --
	(332.26, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 83.51) --
	(332.26, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.93, 71.87) --
	(319.93, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74, 71.87) --
	(322.74, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.54, 71.87) --
	(325.54, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.35, 71.87) --
	(328.35, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.15, 71.87) --
	(331.15, 85.74);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.77, 76.89) --
	(327.21, 78.08) --
	(324.87, 79.35) --
	(324.12, 75.60) --
	(329.06, 76.26) --
	(326.59, 81.65) --
	(321.16, 77.44);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.77, 76.89) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.21, 78.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.87, 79.35) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.12, 75.60) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.06, 76.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.59, 81.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.16, 77.44) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.09, 71.87) rectangle (332.26, 85.74);
\end{scope}
\begin{scope}
\path[clip] (319.09, 57.95) rectangle (332.26, 71.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.09, 57.95) rectangle (332.26, 71.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 59.77) --
	(332.26, 59.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 62.57) --
	(332.26, 62.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 65.38) --
	(332.26, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 68.18) --
	(332.26, 68.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 70.99) --
	(332.26, 70.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.34, 57.95) --
	(321.34, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.14, 57.95) --
	(324.14, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.94, 57.95) --
	(326.94, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75, 57.95) --
	(329.75, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 58.37) --
	(332.26, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 61.17) --
	(332.26, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 63.98) --
	(332.26, 63.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 66.78) --
	(332.26, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 69.58) --
	(332.26, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.93, 57.95) --
	(319.93, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74, 57.95) --
	(322.74, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.54, 57.95) --
	(325.54, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.35, 57.95) --
	(328.35, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.15, 57.95) --
	(331.15, 71.82);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.07, 63.95) --
	(325.48, 64.82) --
	(325.16, 63.13) --
	(327.24, 64.04) --
	(324.72, 65.66) --
	(324.58, 62.25);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.07, 63.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.48, 64.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.16, 63.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.24, 64.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.72, 65.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.58, 62.25) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.09, 57.95) rectangle (332.26, 71.82);
\end{scope}
\begin{scope}
\path[clip] (319.09, 44.03) rectangle (332.26, 57.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.09, 44.03) rectangle (332.26, 57.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 45.85) --
	(332.26, 45.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 48.65) --
	(332.26, 48.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 51.45) --
	(332.26, 51.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 54.26) --
	(332.26, 54.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 57.06) --
	(332.26, 57.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.34, 44.03) --
	(321.34, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.14, 44.03) --
	(324.14, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.94, 44.03) --
	(326.94, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75, 44.03) --
	(329.75, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 44.44) --
	(332.26, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 47.25) --
	(332.26, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 50.05) --
	(332.26, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 52.86) --
	(332.26, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 55.66) --
	(332.26, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.93, 44.03) --
	(319.93, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74, 44.03) --
	(322.74, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.54, 44.03) --
	(325.54, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.35, 44.03) --
	(328.35, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.15, 44.03) --
	(331.15, 57.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59, 49.09) --
	(323.47, 51.16) --
	(330.75, 48.71) --
	(320.35, 51.24);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.59, 49.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.47, 51.16) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.75, 48.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.35, 51.24) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.09, 44.03) rectangle (332.26, 57.90);
\end{scope}
\begin{scope}
\path[clip] (319.09, 30.11) rectangle (332.26, 43.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.09, 30.11) rectangle (332.26, 43.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 31.92) --
	(332.26, 31.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 34.73) --
	(332.26, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 37.53) --
	(332.26, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 40.34) --
	(332.26, 40.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.09, 43.14) --
	(332.26, 43.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.34, 30.11) --
	(321.34, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.14, 30.11) --
	(324.14, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.94, 30.11) --
	(326.94, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75, 30.11) --
	(329.75, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 30.52) --
	(332.26, 30.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 33.33) --
	(332.26, 33.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 36.13) --
	(332.26, 36.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 38.93) --
	(332.26, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 41.74) --
	(332.26, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.93, 30.11) --
	(319.93, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74, 30.11) --
	(322.74, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.54, 30.11) --
	(325.54, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.35, 30.11) --
	(328.35, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.15, 30.11) --
	(331.15, 43.97);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.13, 35.07) --
	(327.33, 37.39) --
	(322.98, 36.39) --
	(327.70, 32.39) --
	(328.97, 39.98) --
	(320.15, 35.56);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.13, 35.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.33, 37.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (322.98, 36.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.70, 32.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.97, 39.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (320.15, 35.56) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.09, 30.11) rectangle (332.26, 43.97);
\end{scope}
\begin{scope}
\path[clip] (332.33, 71.87) rectangle (345.50, 85.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.33, 71.87) rectangle (345.50, 85.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 73.69) --
	(345.50, 73.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 76.50) --
	(345.50, 76.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 79.30) --
	(345.50, 79.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 82.10) --
	(345.50, 82.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 84.91) --
	(345.50, 84.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.57, 71.87) --
	(334.57, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.38, 71.87) --
	(337.38, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.18, 71.87) --
	(340.18, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.98, 71.87) --
	(342.98, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 72.29) --
	(345.50, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 75.09) --
	(345.50, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 77.90) --
	(345.50, 77.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 80.70) --
	(345.50, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 83.51) --
	(345.50, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17, 71.87) --
	(333.17, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.97, 71.87) --
	(335.97, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.78, 71.87) --
	(338.78, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.58, 71.87) --
	(341.58, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.39, 71.87) --
	(344.39, 85.74);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.25, 78.97) --
	(336.82, 78.87) --
	(340.05, 75.83) --
	(340.30, 81.98) --
	(333.81, 77.72) --
	(342.44, 74.01);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.25, 78.97) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.82, 78.87) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.05, 75.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.30, 81.98) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (333.81, 77.72) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (342.44, 74.01) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.33, 71.87) rectangle (345.50, 85.74);
\end{scope}
\begin{scope}
\path[clip] (332.33, 57.95) rectangle (345.50, 71.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.33, 57.95) rectangle (345.50, 71.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 59.77) --
	(345.50, 59.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 62.57) --
	(345.50, 62.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 65.38) --
	(345.50, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 68.18) --
	(345.50, 68.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 70.99) --
	(345.50, 70.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.57, 57.95) --
	(334.57, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.38, 57.95) --
	(337.38, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.18, 57.95) --
	(340.18, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.98, 57.95) --
	(342.98, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 58.37) --
	(345.50, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 61.17) --
	(345.50, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 63.98) --
	(345.50, 63.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 66.78) --
	(345.50, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 69.58) --
	(345.50, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17, 57.95) --
	(333.17, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.97, 57.95) --
	(335.97, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.78, 57.95) --
	(338.78, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.58, 57.95) --
	(341.58, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.39, 57.95) --
	(344.39, 71.82);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.17, 63.55) --
	(338.98, 64.67) --
	(338.32, 62.95) --
	(340.36, 64.54) --
	(337.06, 64.17);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.17, 63.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.98, 64.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.32, 62.95) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.36, 64.54) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.06, 64.17) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.33, 57.95) rectangle (345.50, 71.82);
\end{scope}
\begin{scope}
\path[clip] (332.33, 44.03) rectangle (345.50, 57.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.33, 44.03) rectangle (345.50, 57.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 45.85) --
	(345.50, 45.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 48.65) --
	(345.50, 48.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 51.45) --
	(345.50, 51.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 54.26) --
	(345.50, 54.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 57.06) --
	(345.50, 57.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.57, 44.03) --
	(334.57, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.38, 44.03) --
	(337.38, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.18, 44.03) --
	(340.18, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.98, 44.03) --
	(342.98, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 44.44) --
	(345.50, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 47.25) --
	(345.50, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 50.05) --
	(345.50, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 52.86) --
	(345.50, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 55.66) --
	(345.50, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17, 44.03) --
	(333.17, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.97, 44.03) --
	(335.97, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.78, 44.03) --
	(338.78, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.58, 44.03) --
	(341.58, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.39, 44.03) --
	(344.39, 57.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.11, 49.75) --
	(338.94, 50.50) --
	(338.53, 49.28) --
	(339.77, 50.70) --
	(337.54, 50.03);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.11, 49.75) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.94, 50.50) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.53, 49.28) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.77, 50.70) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.54, 50.03) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.33, 44.03) rectangle (345.50, 57.90);
\end{scope}
\begin{scope}
\path[clip] (332.33, 30.11) rectangle (345.50, 43.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.33, 30.11) rectangle (345.50, 43.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 31.92) --
	(345.50, 31.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 34.73) --
	(345.50, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 37.53) --
	(345.50, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 40.34) --
	(345.50, 40.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.33, 43.14) --
	(345.50, 43.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.57, 30.11) --
	(334.57, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.38, 30.11) --
	(337.38, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.18, 30.11) --
	(340.18, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.98, 30.11) --
	(342.98, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 30.52) --
	(345.50, 30.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 33.33) --
	(345.50, 33.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 36.13) --
	(345.50, 36.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 38.93) --
	(345.50, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33, 41.74) --
	(345.50, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17, 30.11) --
	(333.17, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.97, 30.11) --
	(335.97, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.78, 30.11) --
	(338.78, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.58, 30.11) --
	(341.58, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.39, 30.11) --
	(344.39, 43.97);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.16, 36.13) --
	(336.85, 39.16) --
	(340.95, 31.29) --
	(342.00, 43.34) --
	(332.93, 30.74);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.16, 36.13) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.85, 39.16) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.95, 31.29) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (342.00, 43.34) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.93, 30.74) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.33, 30.11) rectangle (345.50, 43.97);
\end{scope}
\begin{scope}
\path[clip] (345.57, 71.87) rectangle (358.74, 85.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.57, 71.87) rectangle (358.74, 85.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 73.69) --
	(358.74, 73.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 76.50) --
	(358.74, 76.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 79.30) --
	(358.74, 79.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 82.10) --
	(358.74, 82.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 84.91) --
	(358.74, 84.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.81, 71.87) --
	(347.81, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.61, 71.87) --
	(350.61, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.42, 71.87) --
	(353.42, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.22, 71.87) --
	(356.22, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 72.29) --
	(358.74, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 75.09) --
	(358.74, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 77.90) --
	(358.74, 77.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 80.70) --
	(358.74, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 83.51) --
	(358.74, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.41, 71.87) --
	(346.41, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.21, 71.87) --
	(349.21, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.02, 71.87) --
	(352.02, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.82, 71.87) --
	(354.82, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 71.87) --
	(357.62, 85.74);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.01, 77.09) --
	(351.11, 78.77) --
	(354.21, 76.07) --
	(349.74, 79.66);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.01, 77.09) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.11, 78.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (354.21, 76.07) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (349.74, 79.66) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.57, 71.87) rectangle (358.74, 85.74);
\end{scope}
\begin{scope}
\path[clip] (345.57, 57.95) rectangle (358.74, 71.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.57, 57.95) rectangle (358.74, 71.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 59.77) --
	(358.74, 59.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 62.57) --
	(358.74, 62.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 65.38) --
	(358.74, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 68.18) --
	(358.74, 68.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 70.99) --
	(358.74, 70.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.81, 57.95) --
	(347.81, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.61, 57.95) --
	(350.61, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.42, 57.95) --
	(353.42, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.22, 57.95) --
	(356.22, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 58.37) --
	(358.74, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 61.17) --
	(358.74, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 63.98) --
	(358.74, 63.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 66.78) --
	(358.74, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 69.58) --
	(358.74, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.41, 57.95) --
	(346.41, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.21, 57.95) --
	(349.21, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.02, 57.95) --
	(352.02, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.82, 57.95) --
	(354.82, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 57.95) --
	(357.62, 71.82);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.26, 63.77) --
	(351.81, 64.23) --
	(352.60, 63.56) --
	(351.40, 64.34);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.26, 63.77) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.81, 64.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.60, 63.56) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.40, 64.34) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.57, 57.95) rectangle (358.74, 71.82);
\end{scope}
\begin{scope}
\path[clip] (345.57, 44.03) rectangle (358.74, 57.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.57, 44.03) rectangle (358.74, 57.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 45.85) --
	(358.74, 45.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 48.65) --
	(358.74, 48.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 51.45) --
	(358.74, 51.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 54.26) --
	(358.74, 54.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 57.06) --
	(358.74, 57.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.81, 44.03) --
	(347.81, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.61, 44.03) --
	(350.61, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.42, 44.03) --
	(353.42, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.22, 44.03) --
	(356.22, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 44.44) --
	(358.74, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 47.25) --
	(358.74, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 50.05) --
	(358.74, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 52.86) --
	(358.74, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 55.66) --
	(358.74, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.41, 44.03) --
	(346.41, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.21, 44.03) --
	(349.21, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.02, 44.03) --
	(352.02, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.82, 44.03) --
	(354.82, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 44.03) --
	(357.62, 57.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.44, 49.02) --
	(351.78, 51.18) --
	(353.15, 47.67) --
	(350.69, 52.33);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.44, 49.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.78, 51.18) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.15, 47.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (350.69, 52.33) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.57, 44.03) rectangle (358.74, 57.90);
\end{scope}
\begin{scope}
\path[clip] (345.57, 30.11) rectangle (358.74, 43.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.57, 30.11) rectangle (358.74, 43.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 31.92) --
	(358.74, 31.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 34.73) --
	(358.74, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 37.53) --
	(358.74, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 40.34) --
	(358.74, 40.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.57, 43.14) --
	(358.74, 43.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.81, 30.11) --
	(347.81, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.61, 30.11) --
	(350.61, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.42, 30.11) --
	(353.42, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.22, 30.11) --
	(356.22, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 30.52) --
	(358.74, 30.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 33.33) --
	(358.74, 33.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 36.13) --
	(358.74, 36.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 38.93) --
	(358.74, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.57, 41.74) --
	(358.74, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.41, 30.11) --
	(346.41, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.21, 30.11) --
	(349.21, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.02, 30.11) --
	(352.02, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.82, 30.11) --
	(354.82, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.62, 30.11) --
	(357.62, 43.97);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.93, 35.05) --
	(352.51, 37.19) --
	(351.83, 33.57) --
	(351.79, 38.71);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.93, 35.05) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (352.51, 37.19) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.83, 33.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.79, 38.71) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.57, 30.11) rectangle (358.74, 43.97);
\end{scope}
\begin{scope}
\path[clip] (358.80, 71.87) rectangle (371.97, 85.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.80, 71.87) rectangle (371.97, 85.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 73.69) --
	(371.97, 73.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 76.50) --
	(371.97, 76.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 79.30) --
	(371.97, 79.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 82.10) --
	(371.97, 82.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 84.91) --
	(371.97, 84.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.05, 71.87) --
	(361.05, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.85, 71.87) --
	(363.85, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.65, 71.87) --
	(366.65, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.46, 71.87) --
	(369.46, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 72.29) --
	(371.97, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 75.09) --
	(371.97, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 77.90) --
	(371.97, 77.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 80.70) --
	(371.97, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 83.51) --
	(371.97, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.64, 71.87) --
	(359.64, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.45, 71.87) --
	(362.45, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 71.87) --
	(365.25, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.06, 71.87) --
	(368.06, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.86, 71.87) --
	(370.86, 85.74);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.49, 76.88) --
	(367.01, 77.53) --
	(364.86, 79.49) --
	(363.40, 76.08) --
	(368.55, 75.63) --
	(366.59, 81.67) --
	(360.87, 78.01);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.49, 76.88) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.01, 77.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.86, 79.49) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.40, 76.08) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.55, 75.63) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.59, 81.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (360.87, 78.01) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.80, 71.87) rectangle (371.97, 85.74);
\end{scope}
\begin{scope}
\path[clip] (358.80, 57.95) rectangle (371.97, 71.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.80, 57.95) rectangle (371.97, 71.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 59.77) --
	(371.97, 59.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 62.57) --
	(371.97, 62.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 65.38) --
	(371.97, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 68.18) --
	(371.97, 68.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 70.99) --
	(371.97, 70.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.05, 57.95) --
	(361.05, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.85, 57.95) --
	(363.85, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.65, 57.95) --
	(366.65, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.46, 57.95) --
	(369.46, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 58.37) --
	(371.97, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 61.17) --
	(371.97, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 63.98) --
	(371.97, 63.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 66.78) --
	(371.97, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 69.58) --
	(371.97, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.64, 57.95) --
	(359.64, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.45, 57.95) --
	(362.45, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 57.95) --
	(365.25, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.06, 57.95) --
	(368.06, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.86, 57.95) --
	(370.86, 71.82);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.76, 63.39) --
	(363.87, 64.82) --
	(368.86, 62.73) --
	(361.52, 64.96);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.76, 63.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.87, 64.82) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (368.86, 62.73) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.52, 64.96) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.80, 57.95) rectangle (371.97, 71.82);
\end{scope}
\begin{scope}
\path[clip] (358.80, 44.03) rectangle (371.97, 57.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.80, 44.03) rectangle (371.97, 57.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 45.85) --
	(371.97, 45.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 48.65) --
	(371.97, 48.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 51.45) --
	(371.97, 51.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 54.26) --
	(371.97, 54.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 57.06) --
	(371.97, 57.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.05, 44.03) --
	(361.05, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.85, 44.03) --
	(363.85, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.65, 44.03) --
	(366.65, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.46, 44.03) --
	(369.46, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 44.44) --
	(371.97, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 47.25) --
	(371.97, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 50.05) --
	(371.97, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 52.86) --
	(371.97, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 55.66) --
	(371.97, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.64, 44.03) --
	(359.64, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.45, 44.03) --
	(362.45, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 44.03) --
	(365.25, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.06, 44.03) --
	(368.06, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.86, 44.03) --
	(370.86, 57.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.60, 50.41) --
	(364.74, 50.66) --
	(365.13, 49.23) --
	(366.56, 50.55) --
	(363.92, 51.23) --
	(365.57, 48.25);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.60, 50.41) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.74, 50.66) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.13, 49.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.56, 50.55) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.92, 51.23) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.57, 48.25) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.80, 44.03) rectangle (371.97, 57.90);
\end{scope}
\begin{scope}
\path[clip] (358.80, 30.11) rectangle (371.97, 43.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.80, 30.11) rectangle (371.97, 43.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 31.92) --
	(371.97, 31.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 34.73) --
	(371.97, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 37.53) --
	(371.97, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 40.34) --
	(371.97, 40.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.80, 43.14) --
	(371.97, 43.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.05, 30.11) --
	(361.05, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.85, 30.11) --
	(363.85, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.65, 30.11) --
	(366.65, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.46, 30.11) --
	(369.46, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 30.52) --
	(371.97, 30.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 33.33) --
	(371.97, 33.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 36.13) --
	(371.97, 36.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 38.93) --
	(371.97, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 41.74) --
	(371.97, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.64, 30.11) --
	(359.64, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.45, 30.11) --
	(362.45, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.25, 30.11) --
	(365.25, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.06, 30.11) --
	(368.06, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.86, 30.11) --
	(370.86, 43.97);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.62, 35.39) --
	(366.38, 36.78) --
	(363.93, 36.57) --
	(366.35, 33.94) --
	(367.17, 38.24) --
	(362.06, 35.86);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.62, 35.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.38, 36.78) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (363.93, 36.57) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.35, 33.94) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (367.17, 38.24) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (362.06, 35.86) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.80, 30.11) rectangle (371.97, 43.97);
\end{scope}
\begin{scope}
\path[clip] (372.04, 71.87) rectangle (385.21, 85.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.04, 71.87) rectangle (385.21, 85.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 73.69) --
	(385.21, 73.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 76.50) --
	(385.21, 76.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 79.30) --
	(385.21, 79.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 82.10) --
	(385.21, 82.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 84.91) --
	(385.21, 84.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.28, 71.87) --
	(374.28, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.09, 71.87) --
	(377.09, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.89, 71.87) --
	(379.89, 85.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (382.70, 71.87) --
	(382.70, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 72.29) --
	(385.21, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 75.09) --
	(385.21, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 77.90) --
	(385.21, 77.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 80.70) --
	(385.21, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 83.51) --
	(385.21, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.88, 71.87) --
	(372.88, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.69, 71.87) --
	(375.69, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.49, 71.87) --
	(378.49, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.29, 71.87) --
	(381.29, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.10, 71.87) --
	(384.10, 85.74);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.32, 76.96) --
	(379.90, 77.02) --
	(378.97, 79.58) --
	(376.01, 77.26) --
	(379.95, 74.43) --
	(381.82, 80.16) --
	(374.44, 79.87);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.32, 76.96) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.90, 77.02) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.97, 79.58) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.01, 77.26) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.95, 74.43) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (381.82, 80.16) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.44, 79.87) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.04, 71.87) rectangle (385.21, 85.74);
\end{scope}
\begin{scope}
\path[clip] (372.04, 57.95) rectangle (385.21, 71.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.04, 57.95) rectangle (385.21, 71.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 59.77) --
	(385.21, 59.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 62.57) --
	(385.21, 62.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 65.38) --
	(385.21, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 68.18) --
	(385.21, 68.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 70.99) --
	(385.21, 70.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.28, 57.95) --
	(374.28, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.09, 57.95) --
	(377.09, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.89, 57.95) --
	(379.89, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (382.70, 57.95) --
	(382.70, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 58.37) --
	(385.21, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 61.17) --
	(385.21, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 63.98) --
	(385.21, 63.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 66.78) --
	(385.21, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 69.58) --
	(385.21, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.88, 57.95) --
	(372.88, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.69, 57.95) --
	(375.69, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.49, 57.95) --
	(378.49, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.29, 57.95) --
	(381.29, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.10, 57.95) --
	(384.10, 71.82);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51, 62.04) --
	(379.52, 66.39) --
	(376.06, 60.65) --
	(384.61, 64.53) --
	(372.75, 66.27);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.51, 62.04) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.52, 66.39) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.06, 60.65) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (384.61, 64.53) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.75, 66.27) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.04, 57.95) rectangle (385.21, 71.82);
\end{scope}
\begin{scope}
\path[clip] (372.04, 44.03) rectangle (385.21, 57.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.04, 44.03) rectangle (385.21, 57.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 45.85) --
	(385.21, 45.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 48.65) --
	(385.21, 48.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 51.45) --
	(385.21, 51.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 54.26) --
	(385.21, 54.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 57.06) --
	(385.21, 57.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.28, 44.03) --
	(374.28, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.09, 44.03) --
	(377.09, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.89, 44.03) --
	(379.89, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (382.70, 44.03) --
	(382.70, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 44.44) --
	(385.21, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 47.25) --
	(385.21, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 50.05) --
	(385.21, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 52.86) --
	(385.21, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 55.66) --
	(385.21, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.88, 44.03) --
	(372.88, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.69, 44.03) --
	(375.69, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.49, 44.03) --
	(378.49, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.29, 44.03) --
	(381.29, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.10, 44.03) --
	(384.10, 57.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.51, 49.67) --
	(377.71, 52.52) --
	(379.21, 46.12) --
	(382.11, 54.71) --
	(372.91, 47.23);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.51, 49.67) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.71, 52.52) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.21, 46.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.11, 54.71) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.91, 47.23) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.04, 44.03) rectangle (385.21, 57.90);
\end{scope}
\begin{scope}
\path[clip] (372.04, 30.11) rectangle (385.21, 43.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.04, 30.11) rectangle (385.21, 43.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 31.92) --
	(385.21, 31.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 34.73) --
	(385.21, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 37.53) --
	(385.21, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 40.34) --
	(385.21, 40.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 43.14) --
	(385.21, 43.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.28, 30.11) --
	(374.28, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.09, 30.11) --
	(377.09, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.89, 30.11) --
	(379.89, 43.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (382.70, 30.11) --
	(382.70, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 30.52) --
	(385.21, 30.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 33.33) --
	(385.21, 33.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 36.13) --
	(385.21, 36.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 38.93) --
	(385.21, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 41.74) --
	(385.21, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.88, 30.11) --
	(372.88, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.69, 30.11) --
	(375.69, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.49, 30.11) --
	(378.49, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.29, 30.11) --
	(381.29, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.10, 30.11) --
	(384.10, 43.97);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.66, 35.79) --
	(379.18, 36.21) --
	(378.16, 36.83) --
	(377.88, 35.12) --
	(380.06, 35.61) --
	(378.93, 37.79) --
	(376.56, 35.55);
\definecolor{drawColor}{RGB}{102,102,102}
\definecolor{fillColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.66, 35.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (379.18, 36.21) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.16, 36.83) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.88, 35.12) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.06, 35.61) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (378.93, 37.79) circle (  0.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (376.56, 35.55) circle (  0.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.04, 30.11) rectangle (385.21, 43.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (352.15, 17.03) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,108.41);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.15, 87.96) {samples};
\end{scope}
\end{tikzpicture}


==> figures/tongues.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-17 07:46:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00, 14.88) rectangle (289.08,201.93);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 14.88) rectangle (289.08,201.93);
\end{scope}
\begin{scope}
\path[clip] ( 13.83, 93.67) rectangle (143.42,148.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.83, 93.67) rectangle (143.42,148.56);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] (137.53,100.88) --
	(136.85,102.00) --
	(136.17,103.10) --
	(135.47,104.19) --
	(134.76,105.26) --
	(134.04,106.31) --
	(133.31,107.35) --
	(132.57,108.37) --
	(131.82,109.38) --
	(131.05,110.37) --
	(130.26,111.35) --
	(129.45,112.32) --
	(128.62,113.27) --
	(127.76,114.20) --
	(126.87,115.12) --
	(125.96,116.03) --
	(125.03,116.93) --
	(124.06,117.81) --
	(123.07,118.67) --
	(122.04,119.52) --
	(120.98,120.34) --
	(119.89,121.14) --
	(118.76,121.92) --
	(117.59,122.69) --
	(116.39,123.43) --
	(115.14,124.16) --
	(113.88,124.85) --
	(112.60,125.51) --
	(111.30,126.13) --
	(110.00,126.71) --
	(108.68,127.26) --
	(107.35,127.77) --
	(106.00,128.24) --
	(104.63,128.68) --
	(103.25,129.08) --
	(101.87,129.44) --
	(100.50,129.75) --
	( 99.12,130.02) --
	( 97.74,130.24) --
	( 96.35,130.42) --
	( 94.96,130.56) --
	( 93.57,130.65) --
	( 92.16,130.70) --
	( 90.77,130.73) --
	( 89.37,130.74) --
	( 87.98,130.73) --
	( 86.60,130.70) --
	( 85.22,130.65) --
	( 83.85,130.59) --
	( 82.48,130.51) --
	( 81.11,130.41) --
	( 79.75,130.29) --
	( 78.39,130.14) --
	( 77.04,129.98) --
	( 75.70,129.80) --
	( 74.36,129.59) --
	( 73.02,129.36) --
	( 71.69,129.11) --
	( 70.36,128.84) --
	( 69.04,128.54) --
	( 67.72,128.23) --
	( 66.40,127.90) --
	( 65.08,127.55) --
	( 63.77,127.19) --
	( 62.46,126.80) --
	( 61.16,126.39) --
	( 59.85,125.97) --
	( 58.55,125.52) --
	( 57.26,125.06) --
	( 55.97,124.57) --
	( 54.70,124.05) --
	( 53.43,123.51) --
	( 52.18,122.94) --
	( 50.93,122.35) --
	( 49.69,121.73) --
	( 48.45,121.09) --
	( 47.23,120.42) --
	( 46.01,119.74) --
	( 44.80,119.03) --
	( 43.61,118.30) --
	( 42.42,117.56) --
	( 41.24,116.79) --
	( 40.07,116.00) --
	( 38.91,115.19) --
	( 37.75,114.36) --
	( 36.60,113.53) --
	( 35.45,112.69) --
	( 34.31,111.85) --
	( 33.17,111.01) --
	( 32.03,110.17) --
	( 30.90,109.32) --
	( 29.77,108.47) --
	( 28.64,107.62) --
	( 27.52,106.77) --
	( 26.40,105.92) --
	( 25.28,105.07) --
	( 24.16,104.23) --
	( 23.05,103.39) --
	( 21.94,102.55) --
	( 20.83,101.71) --
	( 19.72,100.88);
\definecolor{drawColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53,100.88) --
	(133.22,103.59) --
	(129.08,106.20) --
	(125.12,109.13) --
	(121.44,112.25) --
	(117.04,114.54) --
	(112.82,116.83) --
	(108.31,118.79) --
	(103.89,120.61) --
	( 99.29,122.22) --
	( 94.64,123.31) --
	( 89.81,124.04) --
	( 84.98,124.04) --
	( 80.09,123.78) --
	( 75.26,122.54) --
	( 70.48,121.08) --
	( 65.95,119.35) --
	( 61.54,118.35) --
	( 57.32,117.53) --
	( 53.07,116.70) --
	( 48.95,116.00) --
	( 44.78,115.19) --
	( 40.81,113.92) --
	( 36.85,112.37) --
	( 33.10,110.63) --
	( 29.43,108.54) --
	( 25.87,106.64) --
	( 22.57,103.99) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53,100.88) --
	(133.59,104.12) --
	(129.42,106.89) --
	(125.26,109.74) --
	(121.38,112.72) --
	(117.52,115.93) --
	(113.22,118.30) --
	(108.73,120.53) --
	(104.15,122.26) --
	( 99.32,123.62) --
	( 94.45,124.38) --
	( 89.41,124.68) --
	( 84.76,125.54) --
	( 79.90,125.75) --
	( 75.08,125.26) --
	( 70.26,124.56) --
	( 65.59,123.12) --
	( 61.00,121.86) --
	( 56.64,120.39) --
	( 52.30,119.74) --
	( 48.09,119.25) --
	( 43.81,118.74) --
	( 39.67,117.89) --
	( 35.55,116.62) --
	( 31.82,114.33) --
	( 28.49,110.78) --
	( 25.51,107.18) --
	( 22.51,103.96) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53,100.88) --
	(133.46,103.92) --
	(129.55,106.89) --
	(125.55,109.89) --
	(121.69,112.87) --
	(117.80,116.05) --
	(113.87,119.03) --
	(109.81,122.10) --
	(105.58,124.73) --
	(100.71,126.25) --
	( 95.80,127.23) --
	( 90.56,127.30) --
	( 85.60,127.46) --
	( 80.52,127.12) --
	( 75.47,125.66) --
	( 70.54,124.25) --
	( 65.88,122.69) --
	( 61.34,122.09) --
	( 56.97,121.34) --
	( 52.55,120.76) --
	( 48.29,119.98) --
	( 43.97,119.17) --
	( 39.85,117.94) --
	( 35.66,116.72) --
	( 32.08,113.78) --
	( 28.83,110.02) --
	( 25.70,106.86) --
	( 22.58,103.89) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53,100.88) --
	(133.77,104.31) --
	(129.83,107.35) --
	(125.95,110.59) --
	(122.32,113.98) --
	(118.42,117.28) --
	(114.20,119.91) --
	(109.55,122.02) --
	(104.41,122.80) --
	( 99.00,122.90) --
	( 93.64,122.33) --
	( 88.55,122.18) --
	( 83.72,121.99) --
	( 78.94,121.84) --
	( 74.21,120.89) --
	( 69.59,120.15) --
	( 65.17,119.26) --
	( 60.83,119.15) --
	( 56.61,118.81) --
	( 52.33,118.57) --
	( 48.16,118.26) --
	( 43.91,117.87) --
	( 39.84,116.88) --
	( 35.78,115.50) --
	( 32.25,112.64) --
	( 28.97,109.21) --
	( 26.17,105.30) --
	( 22.99,102.76) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53,100.88) --
	(133.78,104.44) --
	(129.99,107.77) --
	(125.96,110.96) --
	(122.12,114.18) --
	(118.13,117.41) --
	(113.92,120.12) --
	(109.49,122.68) --
	(104.81,124.54) --
	(100.13,126.51) --
	( 95.42,128.09) --
	( 90.55,129.46) --
	( 85.40,129.48) --
	( 80.04,128.66) --
	( 74.76,126.83) --
	( 69.62,124.85) --
	( 64.83,122.83) --
	( 60.26,121.53) --
	( 55.96,120.66) --
	( 51.67,120.28) --
	( 47.52,119.52) --
	( 43.35,118.52) --
	( 39.37,117.26) --
	( 35.47,115.35) --
	( 31.81,113.31) --
	( 28.35,110.59) --
	( 25.35,107.18) --
	( 22.39,104.06) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53,100.88) --
	(133.74,104.39) --
	(130.24,108.01) --
	(126.13,111.13) --
	(122.09,114.09) --
	(117.96,117.11) --
	(113.79,119.86) --
	(109.15,122.03) --
	(104.52,123.90) --
	(100.26,126.68) --
	( 95.84,128.94) --
	( 90.83,130.05) --
	( 85.84,130.63) --
	( 80.36,129.56) --
	( 75.03,127.67) --
	( 69.79,125.36) --
	( 65.00,123.43) --
	( 60.39,122.09) --
	( 56.07,121.22) --
	( 51.74,120.29) --
	( 47.57,119.76) --
	( 43.39,118.69) --
	( 39.41,117.31) --
	( 35.52,115.30) --
	( 31.99,112.63) --
	( 28.59,109.77) --
	( 25.49,106.80) --
	( 22.34,104.20) --
	( 19.72,100.88);
\definecolor{drawColor}{RGB}{255,128,128}
\definecolor{fillColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.22,103.59) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.08,106.20) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.12,109.13) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.44,112.25) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.04,114.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.82,116.83) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (108.31,118.79) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.89,120.61) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.29,122.22) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.64,123.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.81,124.04) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.98,124.04) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.09,123.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.26,122.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.48,121.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.95,119.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.54,118.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.32,117.53) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.07,116.70) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.95,116.00) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.78,115.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.81,113.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 36.85,112.37) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 33.10,110.63) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.43,108.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.87,106.64) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.57,103.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.59,104.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.42,106.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.26,109.74) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.38,112.72) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.52,115.93) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.22,118.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (108.73,120.53) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.15,122.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.32,123.62) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.45,124.38) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.41,124.68) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.76,125.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.90,125.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.08,125.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.26,124.56) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.59,123.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.00,121.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.64,120.39) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.30,119.74) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.09,119.25) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.81,118.74) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.67,117.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.55,116.62) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.82,114.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.49,110.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.51,107.18) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.51,103.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.46,103.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.55,106.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.55,109.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.69,112.87) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.80,116.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.87,119.03) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.81,122.10) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.58,124.73) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.71,126.25) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.80,127.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.56,127.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.60,127.46) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.52,127.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.47,125.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.54,124.25) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.88,122.69) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.34,122.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.97,121.34) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.55,120.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.29,119.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.97,119.17) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.85,117.94) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.66,116.72) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.08,113.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.83,110.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.70,106.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.58,103.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.77,104.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.83,107.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.95,110.59) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.32,113.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.42,117.28) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.20,119.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.55,122.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.41,122.80) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.00,122.90) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.64,122.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.55,122.18) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.72,121.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.94,121.84) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.21,120.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.59,120.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17,119.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.83,119.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.61,118.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.33,118.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.16,118.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.91,117.87) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.84,116.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.78,115.50) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.25,112.64) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.97,109.21) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 26.17,105.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.99,102.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.78,104.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.99,107.77) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.96,110.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.12,114.18) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.13,117.41) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.92,120.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.49,122.68) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.81,124.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.13,126.51) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.42,128.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.55,129.46) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.40,129.48) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.04,128.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.76,126.83) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.62,124.85) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.83,122.83) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.26,121.53) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.96,120.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.67,120.28) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.52,119.52) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.35,118.52) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.37,117.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.47,115.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.81,113.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.35,110.59) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.35,107.18) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.39,104.06) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.74,104.39) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.24,108.01) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.13,111.13) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.09,114.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.96,117.11) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.79,119.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.15,122.03) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.52,123.90) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.26,126.68) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.84,128.94) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.83,130.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.84,130.63) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.36,129.56) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.03,127.67) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.79,125.36) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.00,123.43) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.39,122.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.07,121.22) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.74,120.29) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.57,119.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.39,118.69) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.41,117.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.52,115.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.99,112.63) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.59,109.77) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.49,106.80) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.34,104.20) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72,100.88) circle (  0.46);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53,100.88) --
	(136.46,101.72) --
	(135.38,102.47) --
	(134.28,103.14) --
	(133.17,103.72) --
	(132.02,104.23) --
	(130.85,104.67) --
	(129.65,105.03) --
	(128.41,105.32) --
	(127.13,105.56) --
	(125.86,105.81) --
	(124.60,106.07) --
	(123.34,106.35) --
	(122.09,106.65) --
	(120.85,106.96) --
	(119.61,107.29) --
	(118.38,107.63) --
	(117.16,107.99) --
	(115.93,108.35) --
	(114.71,108.73) --
	(113.49,109.11) --
	(112.28,109.49) --
	(111.06,109.88) --
	(109.84,110.28) --
	(108.63,110.69) --
	(107.42,111.10) --
	(106.21,111.52) --
	(104.99,111.94) --
	(103.78,112.36) --
	(102.57,112.78) --
	(101.35,113.21) --
	(100.14,113.63) --
	( 98.92,114.06) --
	( 97.71,114.49) --
	( 96.49,114.92) --
	( 95.27,115.33) --
	( 94.05,115.72) --
	( 92.82,116.09) --
	( 91.59,116.44) --
	( 90.35,116.77) --
	( 89.11,117.08) --
	( 87.86,117.37) --
	( 86.61,117.65) --
	( 85.35,117.91) --
	( 84.09,118.18) --
	( 82.84,118.44) --
	( 81.58,118.71) --
	( 80.32,118.97) --
	( 79.06,119.22) --
	( 77.81,119.48) --
	( 76.55,119.73) --
	( 75.29,119.98) --
	( 74.02,120.22) --
	( 72.76,120.44) --
	( 71.49,120.66) --
	( 70.23,120.86) --
	( 68.96,121.05) --
	( 67.68,121.23) --
	( 66.41,121.40) --
	( 65.13,121.56) --
	( 63.86,121.69) --
	( 62.58,121.78) --
	( 61.30,121.85) --
	( 60.03,121.89) --
	( 58.75,121.90) --
	( 57.46,121.88) --
	( 56.18,121.83) --
	( 54.89,121.76) --
	( 53.61,121.64) --
	( 52.33,121.49) --
	( 51.07,121.29) --
	( 49.81,121.06) --
	( 48.56,120.79) --
	( 47.32,120.48) --
	( 46.07,120.12) --
	( 44.83,119.73) --
	( 43.61,119.30) --
	( 42.42,118.82) --
	( 41.25,118.30) --
	( 40.11,117.73) --
	( 38.99,117.13) --
	( 37.89,116.47) --
	( 36.82,115.78) --
	( 35.76,115.03) --
	( 34.72,114.25) --
	( 33.68,113.45) --
	( 32.66,112.66) --
	( 31.63,111.87) --
	( 30.62,111.07) --
	( 29.61,110.27) --
	( 28.61,109.46) --
	( 27.62,108.66) --
	( 26.63,107.85) --
	( 25.67,107.03) --
	( 24.73,106.19) --
	( 23.83,105.34) --
	( 22.96,104.48) --
	( 22.11,103.60) --
	( 21.29,102.71) --
	( 20.49,101.80) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53,100.88) --
	(136.26,101.25) --
	(134.98,101.62) --
	(133.70,101.99) --
	(132.41,102.35) --
	(131.13,102.71) --
	(129.84,103.06) --
	(128.55,103.41) --
	(127.25,103.75) --
	(125.96,104.09) --
	(124.67,104.45) --
	(123.39,104.84) --
	(122.12,105.24) --
	(120.86,105.66) --
	(119.60,106.11) --
	(118.35,106.57) --
	(117.11,107.06) --
	(115.87,107.56) --
	(114.65,108.10) --
	(113.45,108.66) --
	(112.26,109.26) --
	(111.09,109.89) --
	(109.93,110.55) --
	(108.79,111.25) --
	(107.66,111.98) --
	(106.54,112.74) --
	(105.42,113.52) --
	(104.30,114.28) --
	(103.17,115.03) --
	(102.04,115.76) --
	(100.90,116.49) --
	( 99.76,117.20) --
	( 98.61,117.89) --
	( 97.45,118.58) --
	( 96.29,119.25) --
	( 95.12,119.92) --
	( 93.94,120.58) --
	( 92.76,121.23) --
	( 91.57,121.88) --
	( 90.38,122.52) --
	( 89.17,123.16) --
	( 87.96,123.79) --
	( 86.74,124.41) --
	( 85.53,124.97) --
	( 84.31,125.48) --
	( 83.09,125.92) --
	( 81.86,126.29) --
	( 80.63,126.61) --
	( 79.38,126.87) --
	( 78.12,127.07) --
	( 76.85,127.21) --
	( 75.56,127.32) --
	( 74.27,127.41) --
	( 72.96,127.49) --
	( 71.65,127.56) --
	( 70.33,127.62) --
	( 69.00,127.66) --
	( 67.66,127.69) --
	( 66.32,127.71) --
	( 64.97,127.71) --
	( 63.63,127.68) --
	( 62.30,127.61) --
	( 60.99,127.51) --
	( 59.69,127.38) --
	( 58.40,127.22) --
	( 57.12,127.02) --
	( 55.85,126.79) --
	( 54.59,126.53) --
	( 53.35,126.22) --
	( 52.13,125.85) --
	( 50.93,125.42) --
	( 49.75,124.94) --
	( 48.57,124.39) --
	( 47.41,123.78) --
	( 46.26,123.11) --
	( 45.11,122.38) --
	( 43.97,121.61) --
	( 42.83,120.84) --
	( 41.70,120.08) --
	( 40.57,119.32) --
	( 39.46,118.56) --
	( 38.34,117.81) --
	( 37.23,117.06) --
	( 36.13,116.31) --
	( 35.04,115.56) --
	( 33.97,114.78) --
	( 32.92,113.98) --
	( 31.90,113.16) --
	( 30.89,112.31) --
	( 29.91,111.43) --
	( 28.94,110.53) --
	( 28.00,109.60) --
	( 27.07,108.64) --
	( 26.15,107.68) --
	( 25.22,106.71) --
	( 24.30,105.74) --
	( 23.38,104.77) --
	( 22.47,103.80) --
	( 21.55,102.83) --
	( 20.64,101.85) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53,100.88) --
	(136.54,101.76) --
	(135.56,102.65) --
	(134.57,103.54) --
	(133.58,104.43) --
	(132.60,105.33) --
	(131.62,106.23) --
	(130.63,107.14) --
	(129.65,108.05) --
	(128.67,108.96) --
	(127.68,109.87) --
	(126.69,110.77) --
	(125.69,111.66) --
	(124.68,112.55) --
	(123.67,113.43) --
	(122.65,114.30) --
	(121.63,115.17) --
	(120.59,116.03) --
	(119.55,116.87) --
	(118.49,117.68) --
	(117.41,118.46) --
	(116.32,119.21) --
	(115.22,119.94) --
	(114.10,120.65) --
	(112.96,121.33) --
	(111.80,121.99) --
	(110.63,122.62) --
	(109.43,123.23) --
	(108.23,123.82) --
	(107.00,124.39) --
	(105.76,124.93) --
	(104.49,125.46) --
	(103.21,125.97) --
	(101.91,126.45) --
	(100.59,126.91) --
	( 99.28,127.32) --
	( 97.97,127.69) --
	( 96.65,128.01) --
	( 95.34,128.28) --
	( 94.03,128.51) --
	( 92.71,128.69) --
	( 91.39,128.83) --
	( 90.06,128.93) --
	( 88.74,128.99) --
	( 87.41,129.01) --
	( 86.08,128.99) --
	( 84.75,128.94) --
	( 83.41,128.84) --
	( 82.07,128.71) --
	( 80.73,128.54) --
	( 79.37,128.34) --
	( 78.02,128.11) --
	( 76.66,127.89) --
	( 75.31,127.68) --
	( 73.96,127.47) --
	( 72.61,127.27) --
	( 71.26,127.07) --
	( 69.91,126.88) --
	( 68.56,126.70) --
	( 67.21,126.52) --
	( 65.87,126.31) --
	( 64.54,126.09) --
	( 63.21,125.85) --
	( 61.89,125.59) --
	( 60.57,125.30) --
	( 59.26,125.00) --
	( 57.95,124.67) --
	( 56.65,124.33) --
	( 55.36,123.95) --
	( 54.09,123.54) --
	( 52.84,123.09) --
	( 51.61,122.60) --
	( 50.39,122.08) --
	( 49.18,121.52) --
	( 47.99,120.93) --
	( 46.81,120.29) --
	( 45.64,119.63) --
	( 44.48,118.95) --
	( 43.33,118.26) --
	( 42.20,117.55) --
	( 41.07,116.83) --
	( 39.95,116.08) --
	( 38.85,115.33) --
	( 37.75,114.55) --
	( 36.66,113.76) --
	( 35.58,112.97) --
	( 34.50,112.17) --
	( 33.43,111.36) --
	( 32.37,110.55) --
	( 31.32,109.74) --
	( 30.27,108.92) --
	( 29.23,108.09) --
	( 28.19,107.26) --
	( 27.15,106.44) --
	( 26.11,105.62) --
	( 25.06,104.81) --
	( 24.00,104.01) --
	( 22.94,103.22) --
	( 21.87,102.43) --
	( 20.80,101.65) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53,100.88) --
	(136.42,101.45) --
	(135.31,102.02) --
	(134.19,102.58) --
	(133.07,103.14) --
	(131.94,103.70) --
	(130.82,104.25) --
	(129.68,104.80) --
	(128.55,105.34) --
	(127.41,105.88) --
	(126.27,106.40) --
	(125.12,106.91) --
	(123.96,107.39) --
	(122.80,107.86) --
	(121.64,108.31) --
	(120.46,108.74) --
	(119.29,109.16) --
	(118.10,109.55) --
	(116.91,109.92) --
	(115.72,110.25) --
	(114.52,110.55) --
	(113.32,110.81) --
	(112.12,111.05) --
	(110.90,111.24) --
	(109.68,111.41) --
	(108.45,111.54) --
	(107.21,111.65) --
	(105.97,111.74) --
	(104.74,111.82) --
	(103.50,111.88) --
	(102.26,111.92) --
	(101.02,111.95) --
	( 99.78,111.96) --
	( 98.54,111.96) --
	( 97.30,111.95) --
	( 96.05,111.94) --
	( 94.81,111.95) --
	( 93.57,111.97) --
	( 92.33,112.00) --
	( 91.10,112.05) --
	( 89.86,112.10) --
	( 88.62,112.17) --
	( 87.38,112.25) --
	( 86.15,112.34) --
	( 84.91,112.45) --
	( 83.68,112.57) --
	( 82.45,112.70) --
	( 81.23,112.84) --
	( 80.00,113.00) --
	( 78.78,113.17) --
	( 77.55,113.36) --
	( 76.33,113.55) --
	( 75.11,113.74) --
	( 73.88,113.93) --
	( 72.66,114.12) --
	( 71.43,114.30) --
	( 70.21,114.48) --
	( 68.98,114.66) --
	( 67.75,114.84) --
	( 66.52,115.02) --
	( 65.30,115.18) --
	( 64.07,115.33) --
	( 62.84,115.47) --
	( 61.61,115.59) --
	( 60.38,115.70) --
	( 59.15,115.80) --
	( 57.91,115.89) --
	( 56.68,115.97) --
	( 55.45,116.01) --
	( 54.22,116.02) --
	( 52.99,115.99) --
	( 51.76,115.93) --
	( 50.53,115.83) --
	( 49.29,115.69) --
	( 48.05,115.52) --
	( 46.81,115.32) --
	( 45.57,115.08) --
	( 44.34,114.81) --
	( 43.13,114.52) --
	( 41.92,114.20) --
	( 40.72,113.85) --
	( 39.54,113.47) --
	( 38.36,113.07) --
	( 37.19,112.64) --
	( 36.02,112.18) --
	( 34.89,111.69) --
	( 33.77,111.16) --
	( 32.67,110.61) --
	( 31.59,110.01) --
	( 30.53,109.39) --
	( 29.48,108.73) --
	( 28.45,108.03) --
	( 27.44,107.30) --
	( 26.43,106.55) --
	( 25.44,105.79) --
	( 24.46,105.01) --
	( 23.49,104.21) --
	( 22.54,103.40) --
	( 21.59,102.58) --
	( 20.65,101.74) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53,100.88) --
	(136.52,101.72) --
	(135.50,102.55) --
	(134.48,103.38) --
	(133.46,104.21) --
	(132.43,105.03) --
	(131.39,105.84) --
	(130.35,106.65) --
	(129.31,107.46) --
	(128.26,108.26) --
	(127.22,109.07) --
	(126.17,109.87) --
	(125.12,110.68) --
	(124.07,111.49) --
	(123.02,112.31) --
	(121.97,113.12) --
	(120.92,113.94) --
	(119.87,114.75) --
	(118.81,115.55) --
	(117.73,116.32) --
	(116.64,117.06) --
	(115.53,117.78) --
	(114.41,118.47) --
	(113.27,119.14) --
	(112.12,119.79) --
	(110.94,120.41) --
	(109.76,121.00) --
	(108.57,121.56) --
	(107.37,122.10) --
	(106.17,122.60) --
	(104.96,123.08) --
	(103.74,123.52) --
	(102.51,123.94) --
	(101.27,124.33) --
	(100.02,124.69) --
	( 98.76,125.02) --
	( 97.49,125.31) --
	( 96.21,125.58) --
	( 94.91,125.81) --
	( 93.60,126.01) --
	( 92.27,126.17) --
	( 90.92,126.30) --
	( 89.56,126.40) --
	( 88.20,126.46) --
	( 86.86,126.48) --
	( 85.53,126.45) --
	( 84.21,126.38) --
	( 82.89,126.27) --
	( 81.59,126.12) --
	( 80.29,125.92) --
	( 78.99,125.68) --
	( 77.70,125.41) --
	( 76.41,125.12) --
	( 75.13,124.81) --
	( 73.85,124.48) --
	( 72.58,124.13) --
	( 71.31,123.75) --
	( 70.04,123.36) --
	( 68.77,122.94) --
	( 67.51,122.52) --
	( 66.25,122.11) --
	( 64.97,121.74) --
	( 63.70,121.40) --
	( 62.42,121.08) --
	( 61.13,120.79) --
	( 59.83,120.53) --
	( 58.53,120.30) --
	( 57.21,120.09) --
	( 55.90,119.89) --
	( 54.58,119.69) --
	( 53.25,119.49) --
	( 51.92,119.29) --
	( 50.59,119.09) --
	( 49.25,118.89) --
	( 47.91,118.69) --
	( 46.57,118.49) --
	( 45.23,118.27) --
	( 43.93,118.00) --
	( 42.66,117.69) --
	( 41.41,117.33) --
	( 40.18,116.92) --
	( 38.98,116.47) --
	( 37.79,115.97) --
	( 36.63,115.42) --
	( 35.48,114.83) --
	( 34.36,114.19) --
	( 33.27,113.51) --
	( 32.21,112.79) --
	( 31.18,112.02) --
	( 30.17,111.21) --
	( 29.18,110.34) --
	( 28.22,109.43) --
	( 27.28,108.47) --
	( 26.34,107.51) --
	( 25.39,106.54) --
	( 24.45,105.59) --
	( 23.51,104.64) --
	( 22.56,103.69) --
	( 21.62,102.75) --
	( 20.67,101.81) --
	( 19.72,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53,100.88) --
	(136.51,101.67) --
	(135.50,102.48) --
	(134.49,103.29) --
	(133.49,104.11) --
	(132.49,104.94) --
	(131.50,105.77) --
	(130.52,106.61) --
	(129.54,107.46) --
	(128.56,108.32) --
	(127.57,109.16) --
	(126.57,109.98) --
	(125.56,110.79) --
	(124.54,111.59) --
	(123.51,112.38) --
	(122.47,113.15) --
	(121.42,113.91) --
	(120.36,114.65) --
	(119.28,115.36) --
	(118.18,116.04) --
	(117.06,116.69) --
	(115.92,117.30) --
	(114.76,117.89) --
	(113.57,118.44) --
	(112.37,118.95) --
	(111.13,119.44) --
	(109.89,119.88) --
	(108.65,120.25) --
	(107.40,120.55) --
	(106.16,120.79) --
	(104.91,120.97) --
	(103.65,121.09) --
	(102.38,121.14) --
	(101.09,121.13) --
	( 99.79,121.07) --
	( 98.49,121.01) --
	( 97.20,120.94) --
	( 95.91,120.88) --
	( 94.62,120.81) --
	( 93.34,120.74) --
	( 92.06,120.67) --
	( 90.78,120.60) --
	( 89.50,120.53) --
	( 88.23,120.48) --
	( 86.95,120.46) --
	( 85.67,120.46) --
	( 84.39,120.50) --
	( 83.11,120.56) --
	( 81.81,120.65) --
	( 80.52,120.77) --
	( 79.22,120.91) --
	( 77.91,121.06) --
	( 76.62,121.17) --
	( 75.33,121.26) --
	( 74.04,121.31) --
	( 72.76,121.33) --
	( 71.47,121.32) --
	( 70.20,121.28) --
	( 68.92,121.21) --
	( 67.64,121.12) --
	( 66.37,121.00) --
	( 65.09,120.87) --
	( 63.81,120.72) --
	( 62.53,120.55) --
	( 61.25,120.36) --
	( 59.97,120.16) --
	( 58.68,119.94) --
	( 57.40,119.70) --
	( 56.12,119.44) --
	( 54.86,119.15) --
	( 53.61,118.84) --
	( 52.37,118.50) --
	( 51.14,118.14) --
	( 49.92,117.75) --
	( 48.72,117.34) --
	( 47.52,116.90) --
	( 46.32,116.44) --
	( 45.14,115.96) --
	( 43.95,115.47) --
	( 42.78,114.96) --
	( 41.61,114.43) --
	( 40.44,113.89) --
	( 39.28,113.33) --
	( 38.12,112.75) --
	( 36.96,112.16) --
	( 35.82,111.55) --
	( 34.68,110.93) --
	( 33.56,110.30) --
	( 32.44,109.66) --
	( 31.33,109.01) --
	( 30.23,108.34) --
	( 29.13,107.66) --
	( 28.05,106.96) --
	( 26.97,106.26) --
	( 25.91,105.53) --
	( 24.85,104.80) --
	( 23.81,104.04) --
	( 22.77,103.28) --
	( 21.75,102.49) --
	( 20.73,101.69) --
	( 19.72,100.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (137.53,100.88) --
	(136.52,101.72) --
	(135.50,102.55) --
	(134.48,103.38) --
	(133.46,104.21) --
	(132.43,105.03) --
	(131.39,105.84) --
	(130.35,106.65) --
	(129.31,107.46) --
	(128.26,108.26) --
	(127.22,109.07) --
	(126.17,109.87) --
	(125.12,110.68) --
	(124.07,111.49) --
	(123.02,112.31) --
	(121.97,113.12) --
	(120.92,113.94) --
	(119.87,114.75) --
	(118.81,115.55) --
	(117.73,116.32) --
	(116.64,117.06) --
	(115.53,117.78) --
	(114.41,118.47) --
	(113.27,119.14) --
	(112.12,119.79) --
	(110.94,120.41) --
	(109.76,121.00) --
	(108.57,121.56) --
	(107.37,122.10) --
	(106.17,122.60) --
	(104.96,123.08) --
	(103.74,123.52) --
	(102.51,123.94) --
	(101.27,124.33) --
	(100.02,124.69) --
	( 98.76,125.02) --
	( 97.49,125.31) --
	( 96.21,125.58) --
	( 94.91,125.81) --
	( 93.60,126.01) --
	( 92.27,126.17) --
	( 90.92,126.30) --
	( 89.56,126.40) --
	( 88.20,126.46) --
	( 86.86,126.48) --
	( 85.53,126.45) --
	( 84.21,126.38) --
	( 82.89,126.27) --
	( 81.59,126.12) --
	( 80.29,125.92) --
	( 78.99,125.68) --
	( 77.70,125.41) --
	( 76.41,125.12) --
	( 75.13,124.81) --
	( 73.85,124.48) --
	( 72.58,124.13) --
	( 71.31,123.75) --
	( 70.04,123.36) --
	( 68.77,122.94) --
	( 67.51,122.52) --
	( 66.25,122.11) --
	( 64.97,121.74) --
	( 63.70,121.40) --
	( 62.42,121.08) --
	( 61.13,120.79) --
	( 59.83,120.53) --
	( 58.53,120.30) --
	( 57.21,120.09) --
	( 55.90,119.89) --
	( 54.58,119.69) --
	( 53.25,119.49) --
	( 51.92,119.29) --
	( 50.59,119.09) --
	( 49.25,118.89) --
	( 47.91,118.69) --
	( 46.57,118.49) --
	( 45.23,118.27) --
	( 43.93,118.00) --
	( 42.66,117.69) --
	( 41.41,117.33) --
	( 40.18,116.92) --
	( 38.98,116.47) --
	( 37.79,115.97) --
	( 36.63,115.42) --
	( 35.48,114.83) --
	( 34.36,114.19) --
	( 33.27,113.51) --
	( 32.21,112.79) --
	( 31.18,112.02) --
	( 30.17,111.21) --
	( 29.18,110.34) --
	( 28.22,109.43) --
	( 27.28,108.47) --
	( 26.34,107.51) --
	( 25.39,106.54) --
	( 24.45,105.59) --
	( 23.51,104.64) --
	( 22.56,103.69) --
	( 21.62,102.75) --
	( 20.67,101.81) --
	( 19.72,100.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (137.53,100.88) --
	(136.46,101.59) --
	(135.38,102.29) --
	(134.30,102.98) --
	(133.21,103.66) --
	(132.12,104.32) --
	(131.02,104.97) --
	(129.92,105.61) --
	(128.81,106.24) --
	(127.70,106.85) --
	(126.59,107.47) --
	(125.47,108.08) --
	(124.34,108.69) --
	(123.22,109.30) --
	(122.09,109.90) --
	(120.95,110.50) --
	(119.81,111.10) --
	(118.67,111.69) --
	(117.53,112.28) --
	(116.37,112.85) --
	(115.22,113.42) --
	(114.06,113.97) --
	(112.89,114.51) --
	(111.72,115.04) --
	(110.54,115.56) --
	(109.36,116.07) --
	(108.17,116.56) --
	(106.98,117.03) --
	(105.78,117.47) --
	(104.58,117.89) --
	(103.38,118.29) --
	(102.17,118.66) --
	(100.95,119.01) --
	( 99.73,119.34) --
	( 98.50,119.64) --
	( 97.26,119.93) --
	( 96.02,120.20) --
	( 94.77,120.46) --
	( 93.52,120.70) --
	( 92.27,120.92) --
	( 91.00,121.13) --
	( 89.73,121.32) --
	( 88.46,121.50) --
	( 87.18,121.66) --
	( 85.90,121.81) --
	( 84.62,121.95) --
	( 83.34,122.08) --
	( 82.06,122.20) --
	( 80.78,122.30) --
	( 79.50,122.39) --
	( 78.21,122.47) --
	( 76.93,122.53) --
	( 75.64,122.58) --
	( 74.36,122.62) --
	( 73.07,122.64) --
	( 71.78,122.65) --
	( 70.49,122.65) --
	( 69.20,122.63) --
	( 67.91,122.60) --
	( 66.61,122.56) --
	( 65.32,122.50) --
	( 64.03,122.42) --
	( 62.74,122.33) --
	( 61.45,122.22) --
	( 60.16,122.09) --
	( 58.88,121.95) --
	( 57.59,121.79) --
	( 56.30,121.61) --
	( 55.03,121.41) --
	( 53.76,121.18) --
	( 52.50,120.92) --
	( 51.26,120.63) --
	( 50.02,120.31) --
	( 48.79,119.95) --
	( 47.56,119.57) --
	( 46.34,119.16) --
	( 45.14,118.71) --
	( 43.94,118.24) --
	( 42.76,117.74) --
	( 41.60,117.21) --
	( 40.44,116.64) --
	( 39.30,116.05) --
	( 38.17,115.42) --
	( 37.05,114.76) --
	( 35.94,114.07) --
	( 34.84,113.36) --
	( 33.75,112.64) --
	( 32.68,111.89) --
	( 31.62,111.13) --
	( 30.57,110.34) --
	( 29.54,109.54) --
	( 28.51,108.72) --
	( 27.50,107.88) --
	( 26.49,107.03) --
	( 25.50,106.17) --
	( 24.51,105.31) --
	( 23.54,104.44) --
	( 22.57,103.56) --
	( 21.61,102.67) --
	( 20.66,101.78) --
	( 19.72,100.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.72,100.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.53,100.88) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.83, 93.67) rectangle (143.42,148.56);
\end{scope}
\begin{scope}
\path[clip] ( 13.83, 37.78) rectangle (143.42, 92.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.83, 37.78) rectangle (143.42, 92.67);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] (137.53, 44.99) --
	(136.85, 46.11) --
	(136.17, 47.21) --
	(135.47, 48.29) --
	(134.76, 49.36) --
	(134.04, 50.42) --
	(133.31, 51.46) --
	(132.57, 52.48) --
	(131.82, 53.49) --
	(131.05, 54.48) --
	(130.26, 55.46) --
	(129.45, 56.42) --
	(128.62, 57.37) --
	(127.76, 58.31) --
	(126.87, 59.23) --
	(125.96, 60.14) --
	(125.03, 61.04) --
	(124.06, 61.92) --
	(123.07, 62.78) --
	(122.04, 63.62) --
	(120.98, 64.45) --
	(119.89, 65.25) --
	(118.76, 66.03) --
	(117.59, 66.80) --
	(116.39, 67.54) --
	(115.14, 68.27) --
	(113.88, 68.96) --
	(112.60, 69.62) --
	(111.30, 70.24) --
	(110.00, 70.82) --
	(108.68, 71.37) --
	(107.35, 71.88) --
	(106.00, 72.35) --
	(104.63, 72.79) --
	(103.25, 73.19) --
	(101.87, 73.55) --
	(100.50, 73.86) --
	( 99.12, 74.13) --
	( 97.74, 74.35) --
	( 96.35, 74.53) --
	( 94.96, 74.66) --
	( 93.57, 74.76) --
	( 92.16, 74.81) --
	( 90.77, 74.84) --
	( 89.37, 74.85) --
	( 87.98, 74.84) --
	( 86.60, 74.81) --
	( 85.22, 74.76) --
	( 83.85, 74.70) --
	( 82.48, 74.62) --
	( 81.11, 74.51) --
	( 79.75, 74.39) --
	( 78.39, 74.25) --
	( 77.04, 74.09) --
	( 75.70, 73.90) --
	( 74.36, 73.70) --
	( 73.02, 73.47) --
	( 71.69, 73.22) --
	( 70.36, 72.95) --
	( 69.04, 72.65) --
	( 67.72, 72.34) --
	( 66.40, 72.01) --
	( 65.08, 71.66) --
	( 63.77, 71.29) --
	( 62.46, 70.91) --
	( 61.16, 70.50) --
	( 59.85, 70.08) --
	( 58.55, 69.63) --
	( 57.26, 69.17) --
	( 55.97, 68.67) --
	( 54.70, 68.16) --
	( 53.43, 67.62) --
	( 52.18, 67.05) --
	( 50.93, 66.46) --
	( 49.69, 65.84) --
	( 48.45, 65.20) --
	( 47.23, 64.53) --
	( 46.01, 63.85) --
	( 44.80, 63.14) --
	( 43.61, 62.41) --
	( 42.42, 61.66) --
	( 41.24, 60.90) --
	( 40.07, 60.11) --
	( 38.91, 59.30) --
	( 37.75, 58.47) --
	( 36.60, 57.64) --
	( 35.45, 56.80) --
	( 34.31, 55.96) --
	( 33.17, 55.12) --
	( 32.03, 54.28) --
	( 30.90, 53.43) --
	( 29.77, 52.58) --
	( 28.64, 51.73) --
	( 27.52, 50.88) --
	( 26.40, 50.03) --
	( 25.28, 49.18) --
	( 24.16, 48.34) --
	( 23.05, 47.50) --
	( 21.94, 46.66) --
	( 20.83, 45.82) --
	( 19.72, 44.99);
\definecolor{drawColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(133.08, 47.69) --
	(128.65, 50.08) --
	(124.27, 52.55) --
	(119.34, 53.97) --
	(114.32, 55.16) --
	(109.95, 56.92) --
	(105.52, 58.62) --
	(101.08, 59.97) --
	( 96.71, 61.55) --
	( 92.41, 62.95) --
	( 87.86, 63.88) --
	( 83.37, 64.45) --
	( 78.67, 64.31) --
	( 74.04, 63.40) --
	( 69.47, 62.57) --
	( 65.13, 61.66) --
	( 60.85, 61.46) --
	( 56.71, 61.32) --
	( 52.50, 60.85) --
	( 48.42, 60.15) --
	( 44.35, 59.00) --
	( 40.44, 57.76) --
	( 36.54, 56.29) --
	( 32.95, 54.21) --
	( 29.44, 51.92) --
	( 26.20, 49.42) --
	( 22.96, 47.01) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(133.29, 47.78) --
	(129.24, 50.51) --
	(125.06, 53.19) --
	(120.30, 54.78) --
	(115.35, 56.03) --
	(111.10, 58.00) --
	(106.39, 59.25) --
	(101.64, 59.92) --
	( 96.60, 59.84) --
	( 91.74, 59.43) --
	( 86.84, 58.60) --
	( 82.41, 58.45) --
	( 77.95, 58.02) --
	( 73.72, 57.76) --
	( 69.45, 57.12) --
	( 65.41, 56.99) --
	( 61.31, 56.98) --
	( 57.32, 57.31) --
	( 53.20, 57.61) --
	( 49.12, 57.97) --
	( 44.94, 57.93) --
	( 40.76, 58.09) --
	( 36.50, 57.78) --
	( 32.51, 56.71) --
	( 28.92, 54.12) --
	( 25.68, 51.19) --
	( 22.64, 47.93) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(133.47, 48.21) --
	(129.32, 51.09) --
	(124.85, 53.66) --
	(120.28, 55.80) --
	(115.62, 57.81) --
	(111.09, 59.66) --
	(106.34, 61.19) --
	(101.85, 62.75) --
	( 97.14, 63.98) --
	( 92.29, 64.37) --
	( 87.51, 64.86) --
	( 82.68, 64.52) --
	( 77.95, 64.35) --
	( 73.50, 64.35) --
	( 69.05, 64.48) --
	( 64.74, 64.42) --
	( 60.38, 64.35) --
	( 56.16, 64.27) --
	( 51.87, 64.04) --
	( 47.68, 64.04) --
	( 43.45, 63.24) --
	( 39.41, 62.08) --
	( 35.43, 60.33) --
	( 31.82, 57.77) --
	( 28.44, 54.61) --
	( 25.46, 51.10) --
	( 22.49, 47.97) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(132.91, 47.78) --
	(127.70, 49.64) --
	(122.92, 51.83) --
	(118.21, 53.70) --
	(113.75, 55.87) --
	(109.27, 57.66) --
	(105.02, 59.84) --
	(100.70, 61.62) --
	( 96.23, 63.22) --
	( 91.93, 64.81) --
	( 87.39, 66.01) --
	( 82.86, 66.76) --
	( 78.40, 67.91) --
	( 74.00, 68.75) --
	( 69.52, 69.63) --
	( 65.09, 70.16) --
	( 60.57, 70.65) --
	( 56.11, 70.54) --
	( 51.58, 70.05) --
	( 47.21, 68.99) --
	( 42.85, 67.61) --
	( 38.70, 66.14) --
	( 34.72, 63.52) --
	( 31.23, 59.83) --
	( 27.89, 56.26) --
	( 25.08, 52.02) --
	( 22.19, 48.67) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(133.25, 48.05) --
	(129.00, 50.86) --
	(124.77, 53.72) --
	(120.59, 56.39) --
	(116.36, 59.10) --
	(112.10, 61.50) --
	(107.53, 63.56) --
	(102.66, 64.70) --
	( 97.40, 65.04) --
	( 92.10, 64.57) --
	( 87.02, 64.33) --
	( 82.35, 64.43) --
	( 77.77, 64.77) --
	( 73.45, 65.43) --
	( 69.05, 66.00) --
	( 64.74, 66.31) --
	( 60.28, 65.97) --
	( 56.03, 66.13) --
	( 51.68, 66.44) --
	( 47.42, 66.24) --
	( 43.10, 65.74) --
	( 38.97, 64.58) --
	( 34.84, 63.15) --
	( 31.25, 59.99) --
	( 27.81, 56.74) --
	( 24.70, 53.38) --
	( 22.05, 49.09) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(132.36, 47.06) --
	(127.70, 49.23) --
	(122.87, 51.15) --
	(118.35, 53.06) --
	(113.78, 54.90) --
	(109.94, 57.51) --
	(105.90, 60.01) --
	(101.87, 62.34) --
	( 97.63, 64.51) --
	( 93.22, 66.01) --
	( 88.45, 66.76) --
	( 83.68, 66.87) --
	( 78.74, 66.31) --
	( 73.99, 65.33) --
	( 69.39, 64.84) --
	( 65.02, 64.62) --
	( 60.65, 64.59) --
	( 56.39, 64.42) --
	( 52.07, 64.16) --
	( 47.86, 63.86) --
	( 43.60, 63.25) --
	( 39.48, 62.41) --
	( 35.40, 60.96) --
	( 31.60, 59.02) --
	( 28.00, 56.34) --
	( 25.05, 52.49) --
	( 22.13, 48.96) --
	( 19.72, 44.99);
\definecolor{drawColor}{RGB}{255,128,128}
\definecolor{fillColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.08, 47.69) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.65, 50.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.27, 52.55) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.34, 53.97) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.32, 55.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.95, 56.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.52, 58.62) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.08, 59.97) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.71, 61.55) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.41, 62.95) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.86, 63.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.37, 64.45) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.67, 64.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.04, 63.40) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.47, 62.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.13, 61.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.85, 61.46) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.71, 61.32) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.50, 60.85) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.42, 60.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.35, 59.00) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.44, 57.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 36.54, 56.29) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.95, 54.21) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.44, 51.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 26.20, 49.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.96, 47.01) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.29, 47.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.24, 50.51) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.06, 53.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.30, 54.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.35, 56.03) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.10, 58.00) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.39, 59.25) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.64, 59.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.60, 59.84) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.74, 59.43) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.84, 58.60) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.41, 58.45) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.95, 58.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.72, 57.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.45, 57.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.41, 56.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.31, 56.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.32, 57.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.20, 57.61) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.12, 57.97) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.94, 57.93) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 40.76, 58.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 36.50, 57.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.51, 56.71) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.92, 54.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.68, 51.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.64, 47.93) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.47, 48.21) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.32, 51.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.85, 53.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.28, 55.80) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.62, 57.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.09, 59.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.34, 61.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.85, 62.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.14, 63.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.29, 64.37) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.51, 64.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.68, 64.52) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.95, 64.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.50, 64.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.05, 64.48) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.74, 64.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.38, 64.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.16, 64.27) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.87, 64.04) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.68, 64.04) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.45, 63.24) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.41, 62.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.43, 60.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.82, 57.77) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.44, 54.61) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.46, 51.10) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.49, 47.97) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.91, 47.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.70, 49.64) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.92, 51.83) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.21, 53.70) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.75, 55.87) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.27, 57.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.02, 59.84) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.70, 61.62) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.23, 63.22) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.93, 64.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.39, 66.01) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.86, 66.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.40, 67.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.00, 68.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.52, 69.63) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.09, 70.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.57, 70.65) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.11, 70.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.58, 70.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.21, 68.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.85, 67.61) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.70, 66.14) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.72, 63.52) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.23, 59.83) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 27.89, 56.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.08, 52.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.19, 48.67) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.25, 48.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.00, 50.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.77, 53.72) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.59, 56.39) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (116.36, 59.10) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.10, 61.50) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.53, 63.56) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.66, 64.70) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.40, 65.04) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.10, 64.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.02, 64.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.35, 64.43) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.77, 64.77) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.45, 65.43) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.05, 66.00) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.74, 66.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.28, 65.97) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.03, 66.13) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.68, 66.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.42, 66.24) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.10, 65.74) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 38.97, 64.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.84, 63.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.25, 59.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 27.81, 56.74) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 24.70, 53.38) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.05, 49.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.53, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.36, 47.06) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.70, 49.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.87, 51.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.35, 53.06) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.78, 54.90) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.94, 57.51) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.90, 60.01) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.87, 62.34) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.63, 64.51) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.22, 66.01) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.45, 66.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.68, 66.87) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.74, 66.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.99, 65.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.39, 64.84) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.02, 64.62) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.65, 64.59) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.39, 64.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.07, 64.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.86, 63.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.60, 63.25) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 39.48, 62.41) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.40, 60.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 31.60, 59.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 28.00, 56.34) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 25.05, 52.49) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 22.13, 48.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 19.72, 44.99) circle (  0.46);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(136.31, 45.49) --
	(135.08, 45.98) --
	(133.86, 46.46) --
	(132.63, 46.93) --
	(131.40, 47.39) --
	(130.16, 47.85) --
	(128.93, 48.29) --
	(127.69, 48.71) --
	(126.45, 49.14) --
	(125.22, 49.57) --
	(123.99, 50.01) --
	(122.76, 50.45) --
	(121.53, 50.91) --
	(120.30, 51.37) --
	(119.08, 51.84) --
	(117.86, 52.31) --
	(116.65, 52.80) --
	(115.44, 53.30) --
	(114.23, 53.81) --
	(113.03, 54.35) --
	(111.83, 54.89) --
	(110.64, 55.46) --
	(109.45, 56.04) --
	(108.27, 56.64) --
	(107.09, 57.25) --
	(105.92, 57.86) --
	(104.74, 58.47) --
	(103.56, 59.06) --
	(102.37, 59.64) --
	(101.19, 60.21) --
	(100.00, 60.77) --
	( 98.81, 61.31) --
	( 97.62, 61.85) --
	( 96.42, 62.37) --
	( 95.22, 62.89) --
	( 94.01, 63.39) --
	( 92.80, 63.89) --
	( 91.58, 64.38) --
	( 90.36, 64.86) --
	( 89.13, 65.33) --
	( 87.89, 65.79) --
	( 86.65, 66.25) --
	( 85.41, 66.68) --
	( 84.16, 67.10) --
	( 82.90, 67.49) --
	( 81.64, 67.86) --
	( 80.38, 68.21) --
	( 79.11, 68.53) --
	( 77.83, 68.84) --
	( 76.55, 69.13) --
	( 75.26, 69.38) --
	( 73.97, 69.60) --
	( 72.68, 69.78) --
	( 71.38, 69.92) --
	( 70.07, 70.03) --
	( 68.76, 70.10) --
	( 67.45, 70.13) --
	( 66.12, 70.12) --
	( 64.79, 70.08) --
	( 63.46, 70.01) --
	( 62.14, 69.91) --
	( 60.82, 69.78) --
	( 59.50, 69.63) --
	( 58.19, 69.45) --
	( 56.88, 69.24) --
	( 55.57, 69.00) --
	( 54.26, 68.73) --
	( 52.97, 68.42) --
	( 51.70, 68.08) --
	( 50.45, 67.71) --
	( 49.22, 67.29) --
	( 48.00, 66.84) --
	( 46.79, 66.35) --
	( 45.60, 65.83) --
	( 44.43, 65.26) --
	( 43.26, 64.66) --
	( 42.12, 64.03) --
	( 41.00, 63.38) --
	( 39.90, 62.69) --
	( 38.81, 61.98) --
	( 37.74, 61.23) --
	( 36.69, 60.45) --
	( 35.65, 59.64) --
	( 34.63, 58.81) --
	( 33.62, 57.96) --
	( 32.62, 57.12) --
	( 31.62, 56.26) --
	( 30.64, 55.40) --
	( 29.67, 54.53) --
	( 28.70, 53.66) --
	( 27.75, 52.78) --
	( 26.80, 51.90) --
	( 25.87, 51.02) --
	( 24.95, 50.14) --
	( 24.05, 49.27) --
	( 23.16, 48.40) --
	( 22.28, 47.54) --
	( 21.41, 46.68) --
	( 20.56, 45.83) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(136.43, 45.95) --
	(135.31, 46.80) --
	(134.18, 47.55) --
	(133.04, 48.20) --
	(131.86, 48.75) --
	(130.66, 49.21) --
	(129.42, 49.59) --
	(128.14, 49.88) --
	(126.82, 50.10) --
	(125.50, 50.27) --
	(124.18, 50.39) --
	(122.86, 50.47) --
	(121.54, 50.50) --
	(120.21, 50.49) --
	(118.87, 50.44) --
	(117.53, 50.34) --
	(116.18, 50.20) --
	(114.85, 50.09) --
	(113.55, 50.04) --
	(112.27, 50.03) --
	(111.02, 50.08) --
	(109.80, 50.17) --
	(108.59, 50.32) --
	(107.39, 50.51) --
	(106.22, 50.75) --
	(105.06, 51.05) --
	(103.91, 51.41) --
	(102.78, 51.83) --
	(101.66, 52.33) --
	(100.55, 52.89) --
	( 99.43, 53.53) --
	( 98.32, 54.25) --
	( 97.21, 55.04) --
	( 96.10, 55.89) --
	( 94.97, 56.70) --
	( 93.83, 57.45) --
	( 92.67, 58.16) --
	( 91.50, 58.81) --
	( 90.31, 59.42) --
	( 89.10, 59.98) --
	( 87.87, 60.50) --
	( 86.62, 60.97) --
	( 85.37, 61.42) --
	( 84.11, 61.86) --
	( 82.86, 62.29) --
	( 81.60, 62.70) --
	( 80.35, 63.10) --
	( 79.09, 63.48) --
	( 77.83, 63.86) --
	( 76.57, 64.22) --
	( 75.31, 64.57) --
	( 74.06, 64.93) --
	( 72.80, 65.30) --
	( 71.54, 65.67) --
	( 70.28, 66.05) --
	( 69.02, 66.44) --
	( 67.77, 66.82) --
	( 66.51, 67.22) --
	( 65.26, 67.60) --
	( 64.00, 67.93) --
	( 62.74, 68.19) --
	( 61.47, 68.39) --
	( 60.20, 68.53) --
	( 58.91, 68.60) --
	( 57.60, 68.62) --
	( 56.28, 68.57) --
	( 54.94, 68.46) --
	( 53.61, 68.31) --
	( 52.30, 68.10) --
	( 51.01, 67.85) --
	( 49.73, 67.56) --
	( 48.46, 67.23) --
	( 47.21, 66.84) --
	( 45.97, 66.42) --
	( 44.73, 65.94) --
	( 43.52, 65.43) --
	( 42.33, 64.87) --
	( 41.16, 64.28) --
	( 40.02, 63.66) --
	( 38.90, 62.99) --
	( 37.80, 62.29) --
	( 36.72, 61.55) --
	( 35.66, 60.77) --
	( 34.61, 59.95) --
	( 33.58, 59.12) --
	( 32.56, 58.27) --
	( 31.56, 57.42) --
	( 30.56, 56.55) --
	( 29.58, 55.66) --
	( 28.61, 54.77) --
	( 27.66, 53.85) --
	( 26.72, 52.93) --
	( 25.79, 51.99) --
	( 24.88, 51.04) --
	( 23.98, 50.07) --
	( 23.10, 49.09) --
	( 22.23, 48.09) --
	( 21.38, 47.07) --
	( 20.54, 46.04) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(136.53, 46.00) --
	(135.49, 46.95) --
	(134.43, 47.83) --
	(133.34, 48.64) --
	(132.20, 49.39) --
	(131.03, 50.08) --
	(129.82, 50.71) --
	(128.57, 51.28) --
	(127.28, 51.82) --
	(126.02, 52.39) --
	(124.78, 52.99) --
	(123.56, 53.62) --
	(122.37, 54.28) --
	(121.20, 54.99) --
	(120.05, 55.72) --
	(118.92, 56.49) --
	(117.81, 57.30) --
	(116.69, 58.10) --
	(115.56, 58.88) --
	(114.42, 59.64) --
	(113.27, 60.38) --
	(112.10, 61.10) --
	(110.92, 61.81) --
	(109.72, 62.50) --
	(108.51, 63.16) --
	(107.29, 63.83) --
	(106.08, 64.51) --
	(104.87, 65.19) --
	(103.66, 65.88) --
	(102.46, 66.59) --
	(101.27, 67.30) --
	(100.07, 68.03) --
	( 98.89, 68.76) --
	( 97.70, 69.50) --
	( 96.50, 70.21) --
	( 95.29, 70.89) --
	( 94.07, 71.55) --
	( 92.84, 72.18) --
	( 91.59, 72.78) --
	( 90.33, 73.36) --
	( 89.06, 73.91) --
	( 87.77, 74.44) --
	( 86.47, 74.92) --
	( 85.17, 75.34) --
	( 83.85, 75.72) --
	( 82.52, 76.05) --
	( 81.17, 76.33) --
	( 79.81, 76.57) --
	( 78.42, 76.75) --
	( 77.02, 76.89) --
	( 75.60, 76.99) --
	( 74.19, 77.07) --
	( 72.78, 77.14) --
	( 71.37, 77.19) --
	( 69.97, 77.22) --
	( 68.57, 77.24) --
	( 67.16, 77.23) --
	( 65.76, 77.21) --
	( 64.37, 77.17) --
	( 62.99, 77.07) --
	( 61.62, 76.93) --
	( 60.27, 76.73) --
	( 58.93, 76.49) --
	( 57.59, 76.19) --
	( 56.27, 75.84) --
	( 54.95, 75.44) --
	( 53.63, 74.98) --
	( 52.34, 74.47) --
	( 51.10, 73.91) --
	( 49.89, 73.30) --
	( 48.71, 72.64) --
	( 47.56, 71.92) --
	( 46.44, 71.14) --
	( 45.34, 70.31) --
	( 44.27, 69.42) --
	( 43.22, 68.48) --
	( 42.19, 67.53) --
	( 41.18, 66.57) --
	( 40.19, 65.58) --
	( 39.23, 64.58) --
	( 38.28, 63.56) --
	( 37.35, 62.51) --
	( 36.44, 61.45) --
	( 35.55, 60.38) --
	( 34.64, 59.32) --
	( 33.72, 58.28) --
	( 32.79, 57.26) --
	( 31.84, 56.25) --
	( 30.88, 55.26) --
	( 29.90, 54.28) --
	( 28.91, 53.32) --
	( 27.91, 52.38) --
	( 26.90, 51.44) --
	( 25.88, 50.50) --
	( 24.87, 49.57) --
	( 23.84, 48.65) --
	( 22.82, 47.72) --
	( 21.79, 46.81) --
	( 20.76, 45.90) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(136.18, 44.77) --
	(134.87, 44.65) --
	(133.59, 44.62) --
	(132.34, 44.67) --
	(131.12, 44.81) --
	(129.92, 45.02) --
	(128.73, 45.33) --
	(127.54, 45.72) --
	(126.36, 46.18) --
	(125.18, 46.62) --
	(123.99, 47.06) --
	(122.80, 47.47) --
	(121.61, 47.88) --
	(120.42, 48.26) --
	(119.22, 48.64) --
	(118.02, 48.99) --
	(116.82, 49.34) --
	(115.61, 49.66) --
	(114.40, 49.97) --
	(113.19, 50.26) --
	(111.97, 50.54) --
	(110.74, 50.79) --
	(109.52, 51.03) --
	(108.28, 51.25) --
	(107.04, 51.46) --
	(105.80, 51.66) --
	(104.56, 51.87) --
	(103.32, 52.09) --
	(102.08, 52.32) --
	(100.84, 52.55) --
	( 99.60, 52.80) --
	( 98.37, 53.06) --
	( 97.13, 53.33) --
	( 95.90, 53.60) --
	( 94.67, 53.87) --
	( 93.43, 54.14) --
	( 92.20, 54.41) --
	( 90.97, 54.68) --
	( 89.73, 54.94) --
	( 88.50, 55.20) --
	( 87.26, 55.46) --
	( 86.02, 55.72) --
	( 84.79, 55.98) --
	( 83.55, 56.24) --
	( 82.32, 56.51) --
	( 81.08, 56.78) --
	( 79.85, 57.05) --
	( 78.61, 57.33) --
	( 77.37, 57.61) --
	( 76.14, 57.90) --
	( 74.91, 58.18) --
	( 73.67, 58.47) --
	( 72.44, 58.77) --
	( 71.21, 59.06) --
	( 69.99, 59.36) --
	( 68.76, 59.67) --
	( 67.53, 59.97) --
	( 66.31, 60.28) --
	( 65.09, 60.59) --
	( 63.87, 60.88) --
	( 62.64, 61.14) --
	( 61.41, 61.37) --
	( 60.17, 61.59) --
	( 58.94, 61.78) --
	( 57.69, 61.94) --
	( 56.44, 62.08) --
	( 55.19, 62.20) --
	( 53.94, 62.29) --
	( 52.68, 62.34) --
	( 51.43, 62.36) --
	( 50.18, 62.35) --
	( 48.92, 62.30) --
	( 47.66, 62.22) --
	( 46.40, 62.10) --
	( 45.13, 61.95) --
	( 43.88, 61.76) --
	( 42.64, 61.52) --
	( 41.44, 61.23) --
	( 40.25, 60.89) --
	( 39.09, 60.51) --
	( 37.94, 60.08) --
	( 36.81, 59.59) --
	( 35.69, 59.06) --
	( 34.58, 58.48) --
	( 33.51, 57.86) --
	( 32.45, 57.21) --
	( 31.42, 56.52) --
	( 30.42, 55.79) --
	( 29.43, 55.02) --
	( 28.47, 54.21) --
	( 27.52, 53.35) --
	( 26.60, 52.46) --
	( 25.69, 51.55) --
	( 24.79, 50.63) --
	( 23.91, 49.71) --
	( 23.04, 48.78) --
	( 22.19, 47.84) --
	( 21.35, 46.90) --
	( 20.53, 45.95) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(136.45, 45.68) --
	(135.35, 46.37) --
	(134.25, 47.04) --
	(133.15, 47.70) --
	(132.04, 48.35) --
	(130.92, 48.99) --
	(129.80, 49.62) --
	(128.66, 50.24) --
	(127.53, 50.85) --
	(126.38, 51.44) --
	(125.23, 52.02) --
	(124.08, 52.59) --
	(122.92, 53.15) --
	(121.75, 53.69) --
	(120.58, 54.22) --
	(119.40, 54.73) --
	(118.21, 55.23) --
	(117.02, 55.74) --
	(115.83, 56.24) --
	(114.64, 56.75) --
	(113.45, 57.27) --
	(112.27, 57.79) --
	(111.08, 58.31) --
	(109.89, 58.84) --
	(108.70, 59.37) --
	(107.51, 59.88) --
	(106.31, 60.37) --
	(105.11, 60.83) --
	(103.91, 61.26) --
	(102.70, 61.66) --
	(101.49, 62.03) --
	(100.27, 62.37) --
	( 99.04, 62.69) --
	( 97.81, 62.98) --
	( 96.57, 63.23) --
	( 95.33, 63.46) --
	( 94.08, 63.66) --
	( 92.83, 63.83) --
	( 91.56, 63.97) --
	( 90.29, 64.08) --
	( 89.01, 64.16) --
	( 87.72, 64.21) --
	( 86.43, 64.25) --
	( 85.14, 64.29) --
	( 83.85, 64.31) --
	( 82.56, 64.32) --
	( 81.27, 64.33) --
	( 79.98, 64.33) --
	( 78.69, 64.32) --
	( 77.40, 64.30) --
	( 76.11, 64.28) --
	( 74.82, 64.25) --
	( 73.53, 64.23) --
	( 72.23, 64.20) --
	( 70.94, 64.17) --
	( 69.65, 64.14) --
	( 68.35, 64.11) --
	( 67.05, 64.08) --
	( 65.76, 64.04) --
	( 64.46, 64.02) --
	( 63.16, 63.99) --
	( 61.85, 63.97) --
	( 60.54, 63.95) --
	( 59.23, 63.94) --
	( 57.92, 63.93) --
	( 56.60, 63.93) --
	( 55.28, 63.93) --
	( 53.96, 63.91) --
	( 52.65, 63.87) --
	( 51.34, 63.80) --
	( 50.03, 63.71) --
	( 48.72, 63.60) --
	( 47.42, 63.47) --
	( 46.12, 63.32) --
	( 44.82, 63.14) --
	( 43.54, 62.92) --
	( 42.29, 62.66) --
	( 41.08, 62.35) --
	( 39.89, 61.99) --
	( 38.73, 61.59) --
	( 37.59, 61.13) --
	( 36.48, 60.63) --
	( 35.38, 60.08) --
	( 34.30, 59.48) --
	( 33.26, 58.84) --
	( 32.23, 58.15) --
	( 31.23, 57.42) --
	( 30.26, 56.64) --
	( 29.30, 55.82) --
	( 28.36, 54.94) --
	( 27.45, 54.01) --
	( 26.55, 53.03) --
	( 25.66, 52.04) --
	( 24.78, 51.04) --
	( 23.91, 50.04) --
	( 23.06, 49.04) --
	( 22.21, 48.03) --
	( 21.37, 47.02) --
	( 20.54, 46.00) --
	( 19.72, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(136.26, 45.51) --
	(135.02, 46.07) --
	(133.82, 46.68) --
	(132.64, 47.33) --
	(131.49, 48.03) --
	(130.37, 48.77) --
	(129.27, 49.57) --
	(128.19, 50.42) --
	(127.14, 51.30) --
	(126.10, 52.21) --
	(125.08, 53.13) --
	(124.08, 54.07) --
	(123.09, 55.02) --
	(122.12, 55.99) --
	(121.17, 56.98) --
	(120.23, 57.98) --
	(119.31, 59.00) --
	(118.37, 60.00) --
	(117.41, 60.97) --
	(116.42, 61.92) --
	(115.41, 62.84) --
	(114.37, 63.74) --
	(113.30, 64.62) --
	(112.20, 65.47) --
	(111.07, 66.30) --
	(109.93, 67.09) --
	(108.76, 67.82) --
	(107.58, 68.50) --
	(106.39, 69.11) --
	(105.17, 69.68) --
	(103.92, 70.19) --
	(102.66, 70.65) --
	(101.36, 71.06) --
	(100.04, 71.42) --
	( 98.72, 71.76) --
	( 97.39, 72.06) --
	( 96.05, 72.34) --
	( 94.72, 72.59) --
	( 93.37, 72.81) --
	( 92.02, 73.00) --
	( 90.66, 73.17) --
	( 89.30, 73.31) --
	( 87.93, 73.45) --
	( 86.57, 73.59) --
	( 85.20, 73.73) --
	( 83.83, 73.88) --
	( 82.46, 74.04) --
	( 81.10, 74.19) --
	( 79.73, 74.35) --
	( 78.36, 74.51) --
	( 77.00, 74.65) --
	( 75.64, 74.73) --
	( 74.29, 74.75) --
	( 72.95, 74.72) --
	( 71.61, 74.63) --
	( 70.26, 74.48) --
	( 68.92, 74.28) --
	( 67.57, 74.02) --
	( 66.21, 73.71) --
	( 64.86, 73.40) --
	( 63.51, 73.09) --
	( 62.16, 72.78) --
	( 60.81, 72.46) --
	( 59.46, 72.15) --
	( 58.12, 71.84) --
	( 56.77, 71.53) --
	( 55.43, 71.22) --
	( 54.12, 70.87) --
	( 52.82, 70.49) --
	( 51.55, 70.06) --
	( 50.31, 69.59) --
	( 49.08, 69.07) --
	( 47.87, 68.52) --
	( 46.68, 67.92) --
	( 45.51, 67.27) --
	( 44.35, 66.59) --
	( 43.20, 65.89) --
	( 42.07, 65.15) --
	( 40.95, 64.39) --
	( 39.84, 63.60) --
	( 38.75, 62.79) --
	( 37.67, 61.94) --
	( 36.60, 61.07) --
	( 35.54, 60.17) --
	( 34.49, 59.26) --
	( 33.44, 58.35) --
	( 32.41, 57.43) --
	( 31.39, 56.50) --
	( 30.38, 55.57) --
	( 29.38, 54.64) --
	( 28.39, 53.70) --
	( 27.40, 52.75) --
	( 26.43, 51.80) --
	( 25.45, 50.84) --
	( 24.49, 49.88) --
	( 23.52, 48.91) --
	( 22.57, 47.94) --
	( 21.61, 46.96) --
	( 20.67, 45.97) --
	( 19.72, 44.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (137.53, 44.99) --
	(136.45, 45.68) --
	(135.35, 46.37) --
	(134.25, 47.04) --
	(133.15, 47.70) --
	(132.04, 48.35) --
	(130.92, 48.99) --
	(129.80, 49.62) --
	(128.66, 50.24) --
	(127.53, 50.85) --
	(126.38, 51.44) --
	(125.23, 52.02) --
	(124.08, 52.59) --
	(122.92, 53.15) --
	(121.75, 53.69) --
	(120.58, 54.22) --
	(119.40, 54.73) --
	(118.21, 55.23) --
	(117.02, 55.74) --
	(115.83, 56.24) --
	(114.64, 56.75) --
	(113.45, 57.27) --
	(112.27, 57.79) --
	(111.08, 58.31) --
	(109.89, 58.84) --
	(108.70, 59.37) --
	(107.51, 59.88) --
	(106.31, 60.37) --
	(105.11, 60.83) --
	(103.91, 61.26) --
	(102.70, 61.66) --
	(101.49, 62.03) --
	(100.27, 62.37) --
	( 99.04, 62.69) --
	( 97.81, 62.98) --
	( 96.57, 63.23) --
	( 95.33, 63.46) --
	( 94.08, 63.66) --
	( 92.83, 63.83) --
	( 91.56, 63.97) --
	( 90.29, 64.08) --
	( 89.01, 64.16) --
	( 87.72, 64.21) --
	( 86.43, 64.25) --
	( 85.14, 64.29) --
	( 83.85, 64.31) --
	( 82.56, 64.32) --
	( 81.27, 64.33) --
	( 79.98, 64.33) --
	( 78.69, 64.32) --
	( 77.40, 64.30) --
	( 76.11, 64.28) --
	( 74.82, 64.25) --
	( 73.53, 64.23) --
	( 72.23, 64.20) --
	( 70.94, 64.17) --
	( 69.65, 64.14) --
	( 68.35, 64.11) --
	( 67.05, 64.08) --
	( 65.76, 64.04) --
	( 64.46, 64.02) --
	( 63.16, 63.99) --
	( 61.85, 63.97) --
	( 60.54, 63.95) --
	( 59.23, 63.94) --
	( 57.92, 63.93) --
	( 56.60, 63.93) --
	( 55.28, 63.93) --
	( 53.96, 63.91) --
	( 52.65, 63.87) --
	( 51.34, 63.80) --
	( 50.03, 63.71) --
	( 48.72, 63.60) --
	( 47.42, 63.47) --
	( 46.12, 63.32) --
	( 44.82, 63.14) --
	( 43.54, 62.92) --
	( 42.29, 62.66) --
	( 41.08, 62.35) --
	( 39.89, 61.99) --
	( 38.73, 61.59) --
	( 37.59, 61.13) --
	( 36.48, 60.63) --
	( 35.38, 60.08) --
	( 34.30, 59.48) --
	( 33.26, 58.84) --
	( 32.23, 58.15) --
	( 31.23, 57.42) --
	( 30.26, 56.64) --
	( 29.30, 55.82) --
	( 28.36, 54.94) --
	( 27.45, 54.01) --
	( 26.55, 53.03) --
	( 25.66, 52.04) --
	( 24.78, 51.04) --
	( 23.91, 50.04) --
	( 23.06, 49.04) --
	( 22.21, 48.03) --
	( 21.37, 47.02) --
	( 20.54, 46.00) --
	( 19.72, 44.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (137.53, 44.99) --
	(136.37, 45.52) --
	(135.21, 46.06) --
	(134.05, 46.59) --
	(132.88, 47.12) --
	(131.71, 47.65) --
	(130.54, 48.18) --
	(129.37, 48.71) --
	(128.19, 49.24) --
	(127.01, 49.77) --
	(125.84, 50.29) --
	(124.66, 50.81) --
	(123.49, 51.33) --
	(122.31, 51.84) --
	(121.14, 52.35) --
	(119.97, 52.85) --
	(118.80, 53.34) --
	(117.63, 53.84) --
	(116.46, 54.33) --
	(115.29, 54.83) --
	(114.12, 55.34) --
	(112.94, 55.84) --
	(111.76, 56.36) --
	(110.58, 56.87) --
	(109.40, 57.39) --
	(108.22, 57.92) --
	(107.03, 58.44) --
	(105.84, 58.97) --
	(104.65, 59.49) --
	(103.45, 60.01) --
	(102.26, 60.53) --
	(101.05, 61.05) --
	( 99.85, 61.57) --
	( 98.64, 62.09) --
	( 97.43, 62.60) --
	( 96.21, 63.09) --
	( 94.99, 63.55) --
	( 93.75, 63.99) --
	( 92.51, 64.41) --
	( 91.26, 64.80) --
	( 89.99, 65.16) --
	( 88.72, 65.51) --
	( 87.44, 65.83) --
	( 86.15, 66.13) --
	( 84.86, 66.43) --
	( 83.56, 66.72) --
	( 82.27, 67.00) --
	( 80.97, 67.26) --
	( 79.66, 67.52) --
	( 78.36, 67.77) --
	( 77.05, 68.00) --
	( 75.73, 68.22) --
	( 74.42, 68.42) --
	( 73.11, 68.60) --
	( 71.81, 68.75) --
	( 70.50, 68.88) --
	( 69.19, 68.99) --
	( 67.88, 69.07) --
	( 66.57, 69.14) --
	( 65.26, 69.18) --
	( 63.95, 69.20) --
	( 62.64, 69.19) --
	( 61.34, 69.15) --
	( 60.03, 69.10) --
	( 58.73, 69.01) --
	( 57.42, 68.90) --
	( 56.12, 68.77) --
	( 54.81, 68.61) --
	( 53.52, 68.42) --
	( 52.25, 68.18) --
	( 51.00, 67.91) --
	( 49.76, 67.61) --
	( 48.54, 67.26) --
	( 47.33, 66.88) --
	( 46.13, 66.45) --
	( 44.95, 65.99) --
	( 43.78, 65.49) --
	( 42.63, 64.95) --
	( 41.51, 64.37) --
	( 40.40, 63.75) --
	( 39.31, 63.08) --
	( 38.24, 62.37) --
	( 37.18, 61.62) --
	( 36.14, 60.82) --
	( 35.11, 59.98) --
	( 34.08, 59.12) --
	( 33.07, 58.25) --
	( 32.07, 57.37) --
	( 31.07, 56.47) --
	( 30.08, 55.55) --
	( 29.10, 54.62) --
	( 28.13, 53.68) --
	( 27.17, 52.72) --
	( 26.21, 51.75) --
	( 25.26, 50.79) --
	( 24.32, 49.82) --
	( 23.39, 48.85) --
	( 22.46, 47.89) --
	( 21.54, 46.92) --
	( 20.63, 45.95) --
	( 19.72, 44.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.72, 44.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.53, 44.99) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.83, 37.78) rectangle (143.42, 92.67);
\end{scope}
\begin{scope}
\path[clip] (144.42, 93.67) rectangle (274.02,148.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.42, 93.67) rectangle (274.02,148.56);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] (268.12,100.88) --
	(267.45,102.00) --
	(266.76,103.10) --
	(266.06,104.19) --
	(265.35,105.26) --
	(264.63,106.31) --
	(263.90,107.35) --
	(263.16,108.37) --
	(262.41,109.38) --
	(261.64,110.37) --
	(260.86,111.35) --
	(260.05,112.32) --
	(259.21,113.27) --
	(258.35,114.20) --
	(257.47,115.12) --
	(256.55,116.03) --
	(255.62,116.93) --
	(254.65,117.81) --
	(253.66,118.67) --
	(252.63,119.52) --
	(251.57,120.34) --
	(250.48,121.14) --
	(249.35,121.92) --
	(248.18,122.69) --
	(246.98,123.43) --
	(245.74,124.16) --
	(244.47,124.85) --
	(243.19,125.51) --
	(241.90,126.13) --
	(240.59,126.71) --
	(239.27,127.26) --
	(237.94,127.77) --
	(236.59,128.24) --
	(235.23,128.68) --
	(233.85,129.08) --
	(232.47,129.44) --
	(231.09,129.75) --
	(229.71,130.02) --
	(228.33,130.24) --
	(226.94,130.42) --
	(225.55,130.56) --
	(224.16,130.65) --
	(222.76,130.70) --
	(221.36,130.73) --
	(219.96,130.74) --
	(218.58,130.73) --
	(217.19,130.70) --
	(215.81,130.65) --
	(214.44,130.59) --
	(213.07,130.51) --
	(211.70,130.41) --
	(210.34,130.29) --
	(208.99,130.14) --
	(207.64,129.98) --
	(206.29,129.80) --
	(204.95,129.59) --
	(203.62,129.36) --
	(202.28,129.11) --
	(200.96,128.84) --
	(199.63,128.54) --
	(198.31,128.23) --
	(196.99,127.90) --
	(195.68,127.55) --
	(194.36,127.19) --
	(193.06,126.80) --
	(191.75,126.39) --
	(190.44,125.97) --
	(189.14,125.52) --
	(187.85,125.06) --
	(186.56,124.57) --
	(185.29,124.05) --
	(184.02,123.51) --
	(182.77,122.94) --
	(181.52,122.35) --
	(180.28,121.73) --
	(179.04,121.09) --
	(177.82,120.42) --
	(176.60,119.74) --
	(175.40,119.03) --
	(174.20,118.30) --
	(173.01,117.56) --
	(171.83,116.79) --
	(170.66,116.00) --
	(169.50,115.19) --
	(168.35,114.36) --
	(167.19,113.53) --
	(166.05,112.69) --
	(164.90,111.85) --
	(163.76,111.01) --
	(162.63,110.17) --
	(161.49,109.32) --
	(160.36,108.47) --
	(159.24,107.62) --
	(158.11,106.77) --
	(156.99,105.92) --
	(155.87,105.07) --
	(154.76,104.23) --
	(153.64,103.39) --
	(152.53,102.55) --
	(151.42,101.71) --
	(150.31,100.88);
\definecolor{drawColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.61,106.98) --
	(266.61,112.90) --
	(266.44,119.84) --
	(263.66,125.00) --
	(260.23,129.89) --
	(256.05,133.96) --
	(250.50,136.79) --
	(245.00,139.21) --
	(239.31,141.35) --
	(233.43,142.75) --
	(226.95,143.08) --
	(220.49,142.65) --
	(213.10,140.09) --
	(205.99,136.66) --
	(199.04,132.50) --
	(193.16,129.20) --
	(187.30,124.77) --
	(182.52,121.84) --
	(177.94,118.53) --
	(174.03,116.28) --
	(170.27,113.71) --
	(166.88,111.37) --
	(163.71,109.85) --
	(160.75,107.88) --
	(157.90,105.87) --
	(155.27,104.17) --
	(152.67,102.80) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.91,107.28) --
	(266.28,112.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (267.15,128.54) --
	(263.58,133.65) --
	(258.91,137.54) --
	(253.36,140.58) --
	(247.20,142.44) --
	(239.88,142.58) --
	(231.21,139.79) --
	(221.10,133.62) --
	(213.73,130.30) --
	(207.23,127.69) --
	(201.84,126.22) --
	(196.63,124.62) --
	(191.85,123.08) --
	(187.22,121.44) --
	(183.07,120.33) --
	(178.93,118.78) --
	(175.14,117.60) --
	(171.38,116.07) --
	(167.86,114.32) --
	(164.44,112.29) --
	(161.29,109.67) --
	(158.30,106.93) --
	(155.54,104.70) --
	(152.84,102.72) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.31,106.81) --
	(266.62,112.92) --
	(266.85,120.16) --
	(266.00,126.87) --
	(262.71,132.06) --
	(258.13,135.96) --
	(252.87,139.26) --
	(247.00,141.50) --
	(240.27,142.57) --
	(231.84,140.60) --
	(221.83,135.44) --
	(214.36,132.55) --
	(208.17,131.06) --
	(203.24,131.02) --
	(198.04,130.15) --
	(193.20,129.19) --
	(188.46,128.13) --
	(183.91,126.54) --
	(179.31,124.10) --
	(175.11,121.67) --
	(170.96,118.19) --
	(167.30,115.16) --
	(163.87,112.09) --
	(160.79,109.29) --
	(157.91,106.45) --
	(155.26,104.47) --
	(152.69,102.69) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.80,107.12) --
	(267.07,113.27) --
	(267.06,120.41) --
	(265.68,126.75) --
	(262.59,132.12) --
	(258.35,136.33) --
	(253.18,139.75) --
	(247.73,142.49) --
	(240.37,142.81) --
	(231.94,140.78) --
	(221.78,135.24) --
	(213.58,131.02) --
	(206.85,128.30) --
	(201.70,127.49) --
	(196.98,127.27) --
	(192.31,126.42) --
	(187.68,125.25) --
	(183.27,123.73) --
	(179.04,122.32) --
	(175.00,120.29) --
	(170.92,116.81) --
	(167.36,114.31) --
	(163.95,111.16) --
	(160.90,108.76) --
	(157.99,106.64) --
	(155.29,104.86) --
	(152.70,102.86) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12,100.88) --
	(266.88,106.58) --
	(266.47,112.92) --
	(265.79,119.58) --
	(264.04,125.58) --
	(261.25,131.11) --
	(257.60,135.82) --
	(253.12,139.91) --
	(247.62,142.59) --
	(241.56,144.52) --
	(234.82,144.92) --
	(227.53,144.11) --
	(219.93,141.70) --
	(212.84,139.40) --
	(205.92,136.07) --
	(199.44,132.68) --
	(193.64,129.43) --
	(188.06,125.72) --
	(183.23,122.71) --
	(178.83,120.31) --
	(174.75,117.64) --
	(170.94,115.36) --
	(167.45,112.97) --
	(164.11,110.65) --
	(161.06,108.49) --
	(158.13,106.45) --
	(155.40,104.65) --
	(152.84,102.21) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.43,106.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (267.74,121.16) --
	(266.02,127.35) --
	(263.62,133.44) --
	(259.64,138.02) --
	(254.42,141.51) --
	(248.86,144.23) --
	(242.14,145.43) --
	(233.88,143.67) --
	(223.97,138.46) --
	(215.28,133.43) --
	(207.63,128.99) --
	(201.53,126.15) --
	(196.32,124.58) --
	(191.65,123.35) --
	(187.24,122.48) --
	(183.17,121.79) --
	(179.04,120.58) --
	(175.19,119.39) --
	(171.40,118.10) --
	(167.81,116.23) --
	(164.30,113.56) --
	(161.12,110.56) --
	(158.14,107.53) --
	(155.41,105.12) --
	(152.77,102.89) --
	(150.31,100.88);
\definecolor{drawColor}{RGB}{255,128,128}
\definecolor{fillColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.61,106.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.61,112.90) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.44,119.84) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.66,125.00) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.23,129.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.05,133.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.50,136.79) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.00,139.21) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.31,141.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.43,142.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (226.95,143.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.49,142.65) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.10,140.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.99,136.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.04,132.50) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.16,129.20) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.30,124.77) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.52,121.84) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.94,118.53) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.03,116.28) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.27,113.71) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.88,111.37) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.71,109.85) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.75,107.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.90,105.87) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.27,104.17) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.67,102.80) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.91,107.28) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.28,112.87) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.15,128.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.58,133.65) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.91,137.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.36,140.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.20,142.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.88,142.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.21,139.79) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.10,133.62) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.73,130.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (207.23,127.69) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (201.84,126.22) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (196.63,124.62) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.85,123.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.22,121.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.07,120.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.93,118.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.14,117.60) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.38,116.07) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.86,114.32) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.44,112.29) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.29,109.67) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.30,106.93) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.54,104.70) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.84,102.72) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.31,106.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.62,112.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.85,120.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.00,126.87) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.71,132.06) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.13,135.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.87,139.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.00,141.50) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.27,142.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.84,140.60) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.83,135.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (214.36,132.55) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (208.17,131.06) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (203.24,131.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (198.04,130.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.20,129.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.46,128.13) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.91,126.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.31,124.10) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.11,121.67) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.96,118.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.30,115.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.87,112.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.79,109.29) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.91,106.45) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.26,104.47) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.69,102.69) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.80,107.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.07,113.27) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.06,120.41) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.68,126.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.59,132.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.35,136.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.18,139.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.73,142.49) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.37,142.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.94,140.78) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.78,135.24) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.58,131.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.85,128.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (201.70,127.49) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (196.98,127.27) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.31,126.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.68,125.25) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.27,123.73) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.04,122.32) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.00,120.29) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.92,116.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.36,114.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.95,111.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.90,108.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.99,106.64) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.29,104.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.70,102.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.88,106.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.47,112.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.79,119.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.04,125.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.25,131.11) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.60,135.82) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.12,139.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.62,142.59) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.56,144.52) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.82,144.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.53,144.11) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.93,141.70) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (212.84,139.40) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.92,136.07) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.44,132.68) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.64,129.43) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.06,125.72) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.23,122.71) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.83,120.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.75,117.64) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.94,115.36) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.45,112.97) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.11,110.65) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.06,108.49) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.13,106.45) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.40,104.65) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.84,102.21) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12,100.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.43,106.94) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.74,121.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (266.02,127.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.62,133.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.64,138.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.42,141.51) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.86,144.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.14,145.43) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.88,143.67) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.97,138.46) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.28,133.43) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (207.63,128.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (201.53,126.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (196.32,124.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.65,123.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.24,122.48) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.17,121.79) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.04,120.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.19,119.39) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (171.40,118.10) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.81,116.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.30,113.56) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.12,110.56) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.14,107.53) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.41,105.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.77,102.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31,100.88) circle (  0.46);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.34,102.15) --
	(266.56,103.42) --
	(265.78,104.70) --
	(265.00,105.97) --
	(264.21,107.25) --
	(263.43,108.52) --
	(262.64,109.79) --
	(261.86,111.07) --
	(261.07,112.34) --
	(260.29,113.63) --
	(259.52,114.93) --
	(258.76,116.23) --
	(258.00,117.55) --
	(257.26,118.87) --
	(256.52,120.20) --
	(255.78,121.55) --
	(255.06,122.90) --
	(254.30,124.22) --
	(253.52,125.49) --
	(252.70,126.72) --
	(251.84,127.90) --
	(250.95,129.05) --
	(250.02,130.16) --
	(249.05,131.23) --
	(248.05,132.27) --
	(247.00,133.25) --
	(245.91,134.15) --
	(244.78,134.97) --
	(243.60,135.72) --
	(242.37,136.40) --
	(241.07,137.00) --
	(239.71,137.54) --
	(238.28,138.02) --
	(236.79,138.42) --
	(235.30,138.76) --
	(233.82,139.05) --
	(232.34,139.28) --
	(230.87,139.45) --
	(229.39,139.57) --
	(227.90,139.62) --
	(226.42,139.63) --
	(224.92,139.58) --
	(223.43,139.49) --
	(221.95,139.36) --
	(220.47,139.21) --
	(219.00,139.02) --
	(217.53,138.79) --
	(216.07,138.54) --
	(214.61,138.25) --
	(213.15,137.93) --
	(211.70,137.57) --
	(210.28,137.17) --
	(208.88,136.73) --
	(207.50,136.25) --
	(206.15,135.73) --
	(204.81,135.17) --
	(203.49,134.56) --
	(202.18,133.92) --
	(200.90,133.23) --
	(199.62,132.52) --
	(198.36,131.78) --
	(197.12,131.01) --
	(195.89,130.21) --
	(194.67,129.38) --
	(193.46,128.52) --
	(192.27,127.63) --
	(191.08,126.71) --
	(189.90,125.78) --
	(188.72,124.86) --
	(187.55,123.95) --
	(186.37,123.03) --
	(185.19,122.12) --
	(184.01,121.22) --
	(182.84,120.32) --
	(181.66,119.42) --
	(180.49,118.53) --
	(179.32,117.64) --
	(178.16,116.74) --
	(177.00,115.85) --
	(175.84,114.96) --
	(174.69,114.07) --
	(173.54,113.19) --
	(172.40,112.30) --
	(171.25,111.42) --
	(170.09,110.57) --
	(168.90,109.76) --
	(167.68,108.98) --
	(166.44,108.22) --
	(165.17,107.50) --
	(163.88,106.81) --
	(162.56,106.15) --
	(161.20,105.52) --
	(159.85,104.90) --
	(158.49,104.29) --
	(157.13,103.70) --
	(155.77,103.11) --
	(154.40,102.54) --
	(153.04,101.97) --
	(151.68,101.42) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.59,102.37) --
	(267.10,103.87) --
	(266.65,105.39) --
	(266.25,106.91) --
	(265.90,108.46) --
	(265.58,110.01) --
	(265.32,111.59) --
	(265.10,113.19) --
	(264.90,114.80) --
	(264.67,116.39) --
	(264.39,117.97) --
	(264.08,119.53) --
	(263.72,121.08) --
	(263.32,122.62) --
	(262.88,124.15) --
	(262.39,125.67) --
	(261.86,127.18) --
	(261.27,128.64) --
	(260.60,130.05) --
	(259.86,131.41) --
	(259.05,132.73) --
	(258.16,134.01) --
	(257.19,135.25) --
	(256.14,136.45) --
	(254.99,137.63) --
	(253.79,138.74) --
	(252.55,139.73) --
	(251.29,140.63) --
	(249.99,141.43) --
	(248.65,142.13) --
	(247.26,142.75) --
	(245.82,143.28) --
	(244.32,143.73) --
	(242.77,144.09) --
	(241.21,144.40) --
	(239.65,144.64) --
	(238.08,144.83) --
	(236.51,144.96) --
	(234.92,145.02) --
	(233.32,145.03) --
	(231.71,144.98) --
	(230.09,144.88) --
	(228.46,144.73) --
	(226.85,144.56) --
	(225.25,144.37) --
	(223.65,144.14) --
	(222.07,143.89) --
	(220.49,143.61) --
	(218.92,143.31) --
	(217.36,142.97) --
	(215.81,142.61) --
	(214.28,142.22) --
	(212.76,141.79) --
	(211.25,141.33) --
	(209.76,140.84) --
	(208.27,140.31) --
	(206.80,139.75) --
	(205.34,139.16) --
	(203.89,138.54) --
	(202.46,137.88) --
	(201.05,137.18) --
	(199.65,136.45) --
	(198.26,135.68) --
	(196.89,134.87) --
	(195.53,134.02) --
	(194.18,133.14) --
	(192.85,132.22) --
	(191.52,131.28) --
	(190.19,130.34) --
	(188.88,129.39) --
	(187.57,128.44) --
	(186.27,127.49) --
	(184.97,126.52) --
	(183.68,125.55) --
	(182.39,124.58) --
	(181.11,123.60) --
	(179.85,122.61) --
	(178.59,121.60) --
	(177.35,120.59) --
	(176.11,119.56) --
	(174.88,118.52) --
	(173.67,117.47) --
	(172.46,116.41) --
	(171.26,115.35) --
	(170.04,114.30) --
	(168.82,113.26) --
	(167.59,112.24) --
	(166.34,111.24) --
	(165.08,110.26) --
	(163.81,109.29) --
	(162.53,108.34) --
	(161.23,107.40) --
	(159.93,106.49) --
	(158.60,105.61) --
	(157.26,104.75) --
	(155.91,103.92) --
	(154.53,103.12) --
	(153.15,102.35) --
	(151.74,101.60) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.62,102.29) --
	(267.11,103.70) --
	(266.60,105.11) --
	(266.09,106.52) --
	(265.58,107.94) --
	(265.07,109.37) --
	(264.55,110.79) --
	(264.04,112.22) --
	(263.52,113.65) --
	(262.98,115.08) --
	(262.43,116.50) --
	(261.86,117.92) --
	(261.28,119.33) --
	(260.68,120.75) --
	(260.06,122.15) --
	(259.42,123.56) --
	(258.77,124.95) --
	(258.07,126.30) --
	(257.31,127.58) --
	(256.50,128.81) --
	(255.63,129.98) --
	(254.71,131.10) --
	(253.72,132.17) --
	(252.66,133.20) --
	(251.54,134.19) --
	(250.37,135.12) --
	(249.17,135.97) --
	(247.92,136.76) --
	(246.64,137.48) --
	(245.32,138.14) --
	(243.95,138.73) --
	(242.53,139.26) --
	(241.05,139.73) --
	(239.54,140.13) --
	(238.04,140.43) --
	(236.56,140.65) --
	(235.10,140.77) --
	(233.64,140.81) --
	(232.19,140.76) --
	(230.73,140.63) --
	(229.27,140.40) --
	(227.80,140.09) --
	(226.33,139.74) --
	(224.88,139.34) --
	(223.43,138.91) --
	(222.00,138.45) --
	(220.57,137.95) --
	(219.15,137.41) --
	(217.74,136.83) --
	(216.34,136.22) --
	(214.94,135.59) --
	(213.54,134.96) --
	(212.15,134.33) --
	(210.75,133.71) --
	(209.36,133.08) --
	(207.98,132.47) --
	(206.59,131.85) --
	(205.21,131.23) --
	(203.83,130.62) --
	(202.46,130.00) --
	(201.09,129.36) --
	(199.73,128.71) --
	(198.38,128.05) --
	(197.03,127.38) --
	(195.69,126.70) --
	(194.35,126.01) --
	(193.02,125.31) --
	(191.70,124.60) --
	(190.38,123.88) --
	(189.06,123.15) --
	(187.75,122.42) --
	(186.44,121.68) --
	(185.14,120.93) --
	(183.84,120.18) --
	(182.54,119.42) --
	(181.24,118.65) --
	(179.95,117.89) --
	(178.65,117.14) --
	(177.35,116.38) --
	(176.05,115.63) --
	(174.75,114.89) --
	(173.44,114.15) --
	(172.14,113.41) --
	(170.83,112.67) --
	(169.53,111.93) --
	(168.23,111.19) --
	(166.94,110.44) --
	(165.65,109.68) --
	(164.36,108.92) --
	(163.07,108.16) --
	(161.79,107.39) --
	(160.51,106.62) --
	(159.23,105.86) --
	(157.96,105.11) --
	(156.68,104.38) --
	(155.41,103.65) --
	(154.13,102.94) --
	(152.86,102.24) --
	(151.59,101.55) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.11,108.60) --
	(268.05,110.16) --
	(267.96,111.72) --
	(267.85,113.30) --
	(267.70,114.87) --
	(267.49,116.40) --
	(267.21,117.91) --
	(266.86,119.38) --
	(266.45,120.84) --
	(265.96,122.27) --
	(265.40,123.68) --
	(264.77,125.07) --
	(264.07,126.45) --
	(263.30,127.78) --
	(262.46,129.03) --
	(261.55,130.23) --
	(260.56,131.36) --
	(259.50,132.45) --
	(258.36,133.48) --
	(257.12,134.47) --
	(255.79,135.41) --
	(254.41,136.29) --
	(253.02,137.10) --
	(251.62,137.84) --
	(250.21,138.51) --
	(248.78,139.11) --
	(247.34,139.65) --
	(245.87,140.12) --
	(244.39,140.53) --
	(242.88,140.88) --
	(241.38,141.14) --
	(239.89,141.31) --
	(238.39,141.41) --
	(236.89,141.43) --
	(235.38,141.36) --
	(233.86,141.22) --
	(232.32,140.99) --
	(230.76,140.68) --
	(229.20,140.33) --
	(227.65,139.97) --
	(226.12,139.58) --
	(224.59,139.18) --
	(223.08,138.76) --
	(221.57,138.32) --
	(220.07,137.86) --
	(218.59,137.38) --
	(217.11,136.88) --
	(215.65,136.36) --
	(214.19,135.82) --
	(212.74,135.26) --
	(211.30,134.68) --
	(209.87,134.08) --
	(208.45,133.45) --
	(207.04,132.81) --
	(205.63,132.14) --
	(204.23,131.48) --
	(202.82,130.81) --
	(201.42,130.13) --
	(200.01,129.46) --
	(198.61,128.77) --
	(197.21,128.09) --
	(195.81,127.40) --
	(194.41,126.71) --
	(193.01,126.01) --
	(191.61,125.32) --
	(190.22,124.62) --
	(188.83,123.93) --
	(187.45,123.23) --
	(186.06,122.53) --
	(184.69,121.83) --
	(183.31,121.13) --
	(181.94,120.43) --
	(180.57,119.71) --
	(179.20,118.98) --
	(177.84,118.24) --
	(176.48,117.49) --
	(175.12,116.73) --
	(173.77,115.96) --
	(172.43,115.18) --
	(171.08,114.38) --
	(169.74,113.58) --
	(168.41,112.77) --
	(167.09,111.96) --
	(165.77,111.14) --
	(164.46,110.31) --
	(163.16,109.47) --
	(161.86,108.63) --
	(160.57,107.77) --
	(159.28,106.92) --
	(157.99,106.06) --
	(156.71,105.21) --
	(155.42,104.35) --
	(154.14,103.48) --
	(152.86,102.62) --
	(151.59,101.75) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.83,102.50) --
	(267.58,104.12) --
	(267.37,105.74) --
	(267.20,107.36) --
	(267.07,108.99) --
	(266.98,110.62) --
	(266.94,112.25) --
	(266.93,113.90) --
	(266.93,115.53) --
	(266.87,117.13) --
	(266.72,118.70) --
	(266.50,120.23) --
	(266.20,121.73) --
	(265.82,123.21) --
	(265.37,124.67) --
	(264.84,126.11) --
	(264.22,127.54) --
	(263.53,128.91) --
	(262.76,130.20) --
	(261.91,131.44) --
	(260.97,132.61) --
	(259.93,133.74) --
	(258.81,134.81) --
	(257.57,135.84) --
	(256.23,136.83) --
	(254.82,137.75) --
	(253.40,138.60) --
	(251.97,139.37) --
	(250.52,140.07) --
	(249.06,140.70) --
	(247.57,141.25) --
	(246.06,141.74) --
	(244.52,142.17) --
	(242.97,142.52) --
	(241.44,142.77) --
	(239.93,142.93) --
	(238.44,142.99) --
	(236.95,142.97) --
	(235.47,142.85) --
	(233.99,142.64) --
	(232.50,142.34) --
	(231.00,141.95) --
	(229.51,141.50) --
	(228.03,141.01) --
	(226.56,140.47) --
	(225.11,139.90) --
	(223.66,139.28) --
	(222.22,138.62) --
	(220.79,137.91) --
	(219.37,137.16) --
	(217.95,136.39) --
	(216.53,135.66) --
	(215.09,134.95) --
	(213.66,134.27) --
	(212.22,133.62) --
	(210.77,133.00) --
	(209.32,132.40) --
	(207.85,131.82) --
	(206.39,131.27) --
	(204.92,130.73) --
	(203.45,130.20) --
	(201.98,129.68) --
	(200.50,129.17) --
	(199.03,128.67) --
	(197.55,128.18) --
	(196.07,127.70) --
	(194.59,127.23) --
	(193.11,126.75) --
	(191.64,126.25) --
	(190.17,125.74) --
	(188.71,125.20) --
	(187.24,124.65) --
	(185.78,124.08) --
	(184.33,123.50) --
	(182.88,122.89) --
	(181.43,122.27) --
	(180.01,121.61) --
	(178.60,120.93) --
	(177.20,120.22) --
	(175.82,119.49) --
	(174.46,118.73) --
	(173.10,117.94) --
	(171.77,117.12) --
	(170.44,116.27) --
	(169.13,115.40) --
	(167.83,114.51) --
	(166.55,113.60) --
	(165.28,112.67) --
	(164.02,111.71) --
	(162.78,110.74) --
	(161.55,109.74) --
	(160.33,108.72) --
	(159.11,107.71) --
	(157.87,106.70) --
	(156.64,105.70) --
	(155.39,104.72) --
	(154.13,103.74) --
	(152.87,102.78) --
	(151.59,101.82) --
	(150.31,100.88);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.02,114.19) --
	(267.66,115.62) --
	(267.23,117.00) --
	(266.71,118.35) --
	(266.12,119.67) --
	(265.44,120.95) --
	(264.68,122.22) --
	(263.83,123.47) --
	(262.89,124.69) --
	(261.90,125.83) --
	(260.87,126.87) --
	(259.81,127.82) --
	(258.70,128.69) --
	(257.54,129.47) --
	(256.33,130.17) --
	(255.06,130.81) --
	(253.72,131.36) --
	(252.36,131.84) --
	(250.98,132.22) --
	(249.61,132.52) --
	(248.22,132.73) --
	(246.81,132.86) --
	(245.38,132.90) --
	(243.92,132.85) --
	(242.43,132.72) --
	(240.92,132.51) --
	(239.41,132.27) --
	(237.91,132.01) --
	(236.43,131.73) --
	(234.96,131.43) --
	(233.50,131.11) --
	(232.05,130.77) --
	(230.62,130.41) --
	(229.19,130.02) --
	(227.76,129.65) --
	(226.33,129.29) --
	(224.90,128.95) --
	(223.47,128.62) --
	(222.03,128.31) --
	(220.59,128.02) --
	(219.15,127.74) --
	(217.71,127.47) --
	(216.26,127.22) --
	(214.82,126.96) --
	(213.37,126.70) --
	(211.93,126.44) --
	(210.49,126.18) --
	(209.05,125.91) --
	(207.61,125.64) --
	(206.17,125.37) --
	(204.73,125.10) --
	(203.29,124.80) --
	(201.86,124.49) --
	(200.43,124.16) --
	(199.00,123.82) --
	(197.57,123.45) --
	(196.15,123.07) --
	(194.72,122.67) --
	(193.30,122.26) --
	(191.88,121.83) --
	(190.47,121.40) --
	(189.07,120.97) --
	(187.68,120.53) --
	(186.29,120.08) --
	(184.91,119.64) --
	(183.54,119.18) --
	(182.18,118.72) --
	(180.82,118.25) --
	(179.47,117.74) --
	(178.13,117.21) --
	(176.80,116.64) --
	(175.47,116.04) --
	(174.15,115.42) --
	(172.83,114.76) --
	(171.52,114.06) --
	(170.22,113.34) --
	(168.92,112.62) --
	(167.62,111.88) --
	(166.34,111.14) --
	(165.06,110.40) --
	(163.79,109.65) --
	(162.52,108.89) --
	(161.27,108.13) --
	(160.02,107.36) --
	(158.77,106.58) --
	(157.54,105.80) --
	(156.31,105.00) --
	(155.10,104.19) --
	(153.89,103.38) --
	(152.69,102.56) --
	(151.50,101.72) --
	(150.31,100.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (268.12,100.88) --
	(267.83,102.50) --
	(267.58,104.12) --
	(267.37,105.74) --
	(267.20,107.36) --
	(267.07,108.99) --
	(266.98,110.62) --
	(266.94,112.25) --
	(266.93,113.90) --
	(266.93,115.53) --
	(266.87,117.13) --
	(266.72,118.70) --
	(266.50,120.23) --
	(266.20,121.73) --
	(265.82,123.21) --
	(265.37,124.67) --
	(264.84,126.11) --
	(264.22,127.54) --
	(263.53,128.91) --
	(262.76,130.20) --
	(261.91,131.44) --
	(260.97,132.61) --
	(259.93,133.74) --
	(258.81,134.81) --
	(257.57,135.84) --
	(256.23,136.83) --
	(254.82,137.75) --
	(253.40,138.60) --
	(251.97,139.37) --
	(250.52,140.07) --
	(249.06,140.70) --
	(247.57,141.25) --
	(246.06,141.74) --
	(244.52,142.17) --
	(242.97,142.52) --
	(241.44,142.77) --
	(239.93,142.93) --
	(238.44,142.99) --
	(236.95,142.97) --
	(235.47,142.85) --
	(233.99,142.64) --
	(232.50,142.34) --
	(231.00,141.95) --
	(229.51,141.50) --
	(228.03,141.01) --
	(226.56,140.47) --
	(225.11,139.90) --
	(223.66,139.28) --
	(222.22,138.62) --
	(220.79,137.91) --
	(219.37,137.16) --
	(217.95,136.39) --
	(216.53,135.66) --
	(215.09,134.95) --
	(213.66,134.27) --
	(212.22,133.62) --
	(210.77,133.00) --
	(209.32,132.40) --
	(207.85,131.82) --
	(206.39,131.27) --
	(204.92,130.73) --
	(203.45,130.20) --
	(201.98,129.68) --
	(200.50,129.17) --
	(199.03,128.67) --
	(197.55,128.18) --
	(196.07,127.70) --
	(194.59,127.23) --
	(193.11,126.75) --
	(191.64,126.25) --
	(190.17,125.74) --
	(188.71,125.20) --
	(187.24,124.65) --
	(185.78,124.08) --
	(184.33,123.50) --
	(182.88,122.89) --
	(181.43,122.27) --
	(180.01,121.61) --
	(178.60,120.93) --
	(177.20,120.22) --
	(175.82,119.49) --
	(174.46,118.73) --
	(173.10,117.94) --
	(171.77,117.12) --
	(170.44,116.27) --
	(169.13,115.40) --
	(167.83,114.51) --
	(166.55,113.60) --
	(165.28,112.67) --
	(164.02,111.71) --
	(162.78,110.74) --
	(161.55,109.74) --
	(160.33,108.72) --
	(159.11,107.71) --
	(157.87,106.70) --
	(156.64,105.70) --
	(155.39,104.72) --
	(154.13,103.74) --
	(152.87,102.78) --
	(151.59,101.82) --
	(150.31,100.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (268.12,100.88) --
	(267.76,102.31) --
	(267.41,103.74) --
	(267.05,105.18) --
	(266.69,106.63) --
	(266.34,108.08) --
	(265.99,109.54) --
	(265.64,111.00) --
	(265.29,112.48) --
	(264.94,113.95) --
	(264.54,115.41) --
	(264.11,116.86) --
	(263.64,118.29) --
	(263.13,119.71) --
	(262.58,121.13) --
	(261.99,122.53) --
	(261.36,123.92) --
	(260.68,125.31) --
	(259.96,126.64) --
	(259.17,127.90) --
	(258.33,129.10) --
	(257.43,130.25) --
	(256.47,131.34) --
	(255.44,132.39) --
	(254.34,133.39) --
	(253.17,134.34) --
	(251.96,135.23) --
	(250.71,136.04) --
	(249.45,136.77) --
	(248.15,137.43) --
	(246.81,138.02) --
	(245.44,138.53) --
	(244.03,138.97) --
	(242.56,139.35) --
	(241.06,139.65) --
	(239.57,139.88) --
	(238.09,140.04) --
	(236.60,140.14) --
	(235.12,140.16) --
	(233.64,140.12) --
	(232.15,140.01) --
	(230.66,139.83) --
	(229.15,139.58) --
	(227.65,139.29) --
	(226.15,138.98) --
	(224.65,138.65) --
	(223.16,138.29) --
	(221.67,137.91) --
	(220.19,137.50) --
	(218.70,137.07) --
	(217.23,136.61) --
	(215.75,136.13) --
	(214.28,135.64) --
	(212.81,135.14) --
	(211.36,134.63) --
	(209.90,134.10) --
	(208.45,133.56) --
	(207.01,133.00) --
	(205.57,132.43) --
	(204.14,131.85) --
	(202.72,131.26) --
	(201.30,130.65) --
	(199.90,130.03) --
	(198.50,129.39) --
	(197.11,128.74) --
	(195.74,128.07) --
	(194.37,127.40) --
	(193.01,126.70) --
	(191.65,126.00) --
	(190.30,125.30) --
	(188.95,124.59) --
	(187.61,123.88) --
	(186.28,123.16) --
	(184.94,122.43) --
	(183.62,121.71) --
	(182.29,120.97) --
	(180.98,120.23) --
	(179.67,119.47) --
	(178.36,118.70) --
	(177.07,117.92) --
	(175.78,117.12) --
	(174.49,116.31) --
	(173.21,115.49) --
	(171.94,114.65) --
	(170.68,113.79) --
	(169.41,112.95) --
	(168.14,112.11) --
	(166.87,111.27) --
	(165.61,110.43) --
	(164.34,109.61) --
	(163.07,108.78) --
	(161.80,107.96) --
	(160.53,107.15) --
	(159.25,106.34) --
	(157.98,105.54) --
	(156.71,104.74) --
	(155.43,103.96) --
	(154.15,103.18) --
	(152.87,102.40) --
	(151.59,101.64) --
	(150.31,100.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.31,100.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12,100.88) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.42, 93.67) rectangle (274.02,148.56);
\end{scope}
\begin{scope}
\path[clip] (144.42, 37.78) rectangle (274.02, 92.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.42, 37.78) rectangle (274.02, 92.67);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] (268.12, 44.99) --
	(267.45, 46.11) --
	(266.76, 47.21) --
	(266.06, 48.29) --
	(265.35, 49.36) --
	(264.63, 50.42) --
	(263.90, 51.46) --
	(263.16, 52.48) --
	(262.41, 53.49) --
	(261.64, 54.48) --
	(260.86, 55.46) --
	(260.05, 56.42) --
	(259.21, 57.37) --
	(258.35, 58.31) --
	(257.47, 59.23) --
	(256.55, 60.14) --
	(255.62, 61.04) --
	(254.65, 61.92) --
	(253.66, 62.78) --
	(252.63, 63.62) --
	(251.57, 64.45) --
	(250.48, 65.25) --
	(249.35, 66.03) --
	(248.18, 66.80) --
	(246.98, 67.54) --
	(245.74, 68.27) --
	(244.47, 68.96) --
	(243.19, 69.62) --
	(241.90, 70.24) --
	(240.59, 70.82) --
	(239.27, 71.37) --
	(237.94, 71.88) --
	(236.59, 72.35) --
	(235.23, 72.79) --
	(233.85, 73.19) --
	(232.47, 73.55) --
	(231.09, 73.86) --
	(229.71, 74.13) --
	(228.33, 74.35) --
	(226.94, 74.53) --
	(225.55, 74.66) --
	(224.16, 74.76) --
	(222.76, 74.81) --
	(221.36, 74.84) --
	(219.96, 74.85) --
	(218.58, 74.84) --
	(217.19, 74.81) --
	(215.81, 74.76) --
	(214.44, 74.70) --
	(213.07, 74.62) --
	(211.70, 74.51) --
	(210.34, 74.39) --
	(208.99, 74.25) --
	(207.64, 74.09) --
	(206.29, 73.90) --
	(204.95, 73.70) --
	(203.62, 73.47) --
	(202.28, 73.22) --
	(200.96, 72.95) --
	(199.63, 72.65) --
	(198.31, 72.34) --
	(196.99, 72.01) --
	(195.68, 71.66) --
	(194.36, 71.29) --
	(193.06, 70.91) --
	(191.75, 70.50) --
	(190.44, 70.08) --
	(189.14, 69.63) --
	(187.85, 69.17) --
	(186.56, 68.67) --
	(185.29, 68.16) --
	(184.02, 67.62) --
	(182.77, 67.05) --
	(181.52, 66.46) --
	(180.28, 65.84) --
	(179.04, 65.20) --
	(177.82, 64.53) --
	(176.60, 63.85) --
	(175.40, 63.14) --
	(174.20, 62.41) --
	(173.01, 61.66) --
	(171.83, 60.90) --
	(170.66, 60.11) --
	(169.50, 59.30) --
	(168.35, 58.47) --
	(167.19, 57.64) --
	(166.05, 56.80) --
	(164.90, 55.96) --
	(163.76, 55.12) --
	(162.63, 54.28) --
	(161.49, 53.43) --
	(160.36, 52.58) --
	(159.24, 51.73) --
	(158.11, 50.88) --
	(156.99, 50.03) --
	(155.87, 49.18) --
	(154.76, 48.34) --
	(153.64, 47.50) --
	(152.53, 46.66) --
	(151.42, 45.82) --
	(150.31, 44.99);
\definecolor{drawColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(264.32, 48.66) --
	(259.97, 51.96) --
	(256.19, 55.58) --
	(254.11, 60.58) --
	(252.09, 66.04) --
	(249.57, 71.26) --
	(246.08, 75.61) --
	(242.73, 80.09) --
	(238.73, 84.08) --
	(234.00, 87.08) --
	(228.71, 89.10) --
	(223.00, 89.88) --
	(217.11, 90.16) --
	(211.04, 89.54) --
	(205.38, 88.93) --
	(199.84, 88.41) --
	(194.32, 87.23) --
	(188.68, 84.51) --
	(183.35, 81.08) --
	(178.21, 77.05) --
	(173.31, 71.19) --
	(168.93, 64.92) --
	(165.19, 59.07) --
	(161.78, 55.44) --
	(158.67, 51.98) --
	(155.86, 48.89) --
	(153.05, 46.76) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(264.92, 49.09) --
	(261.08, 52.82) --
	(257.91, 57.05) --
	(255.37, 61.75) --
	(253.30, 67.28) --
	(250.74, 72.57) --
	(247.98, 77.93) --
	(244.29, 82.17) --
	(239.46, 85.17) --
	(233.67, 86.58) --
	(227.55, 87.10) --
	(221.07, 86.15) --
	(214.06, 83.58) --
	(207.01, 79.73) --
	(201.01, 76.89) --
	(195.41, 74.35) --
	(190.42, 72.71) --
	(185.48, 70.16) --
	(180.90, 67.33) --
	(176.35, 63.18) --
	(172.30, 59.98) --
	(168.56, 57.02) --
	(165.18, 54.98) --
	(161.93, 51.89) --
	(158.84, 49.94) --
	(155.98, 48.01) --
	(153.11, 46.45) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(264.61, 48.83) --
	(260.65, 52.42) --
	(257.14, 56.31) --
	(253.87, 60.26) --
	(251.32, 65.19) --
	(248.82, 70.42) --
	(246.04, 75.61) --
	(242.72, 80.19) --
	(238.94, 84.58) --
	(234.59, 88.27) --
	(229.13, 90.11) --
	(223.03, 90.18) --
	(216.59, 89.24) --
	(210.06, 87.27) --
	(204.16, 85.63) --
	(198.42, 83.89) --
	(192.72, 81.20) --
	(187.34, 78.31) --
	(182.18, 74.06) --
	(177.37, 69.96) --
	(172.98, 66.14) --
	(168.95, 62.42) --
	(165.33, 59.01) --
	(161.84, 56.81) --
	(158.65, 53.38) --
	(155.68, 50.91) --
	(152.90, 47.89) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(265.58, 49.50) --
	(262.39, 53.70) --
	(259.58, 58.37) --
	(256.38, 62.58) --
	(253.35, 67.34) --
	(249.68, 71.50) --
	(245.66, 75.31) --
	(241.66, 79.05) --
	(236.74, 81.63) --
	(231.13, 82.80) --
	(225.33, 83.23) --
	(219.70, 83.30) --
	(213.84, 82.57) --
	(207.50, 79.51) --
	(201.42, 75.39) --
	(195.74, 71.42) --
	(190.43, 66.98) --
	(185.66, 63.21) --
	(181.40, 59.99) --
	(177.42, 58.32) --
	(173.60, 56.07) --
	(170.01, 52.91) --
	(166.80, 49.21) --
	(163.61, 47.08) --
	(160.41, 45.86) --
	(157.14, 45.57) --
	(153.80, 45.11) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(265.73, 49.68) --
	(262.70, 54.12) --
	(259.66, 58.58) --
	(258.12, 64.30) --
	(256.49, 70.44) --
	(254.03, 76.08) --
	(250.29, 80.53) --
	(245.55, 83.63) --
	(240.39, 86.28) --
	(234.32, 87.42) --
	(228.46, 88.49) --
	(222.56, 88.88) --
	(216.17, 88.03) --
	(209.73, 86.31) --
	(203.50, 83.81) --
	(197.28, 80.49) --
	(191.43, 76.83) --
	(186.14, 73.66) --
	(181.31, 70.44) --
	(176.64, 66.55) --
	(172.39, 62.91) --
	(168.51, 59.54) --
	(165.01, 55.82) --
	(161.72, 53.57) --
	(158.64, 50.91) --
	(155.74, 49.20) --
	(152.98, 46.91) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(265.80, 49.70) --
	(262.71, 54.05) --
	(259.93, 58.75) --
	(256.47, 62.72) --
	(253.73, 67.77) --
	(250.97, 73.07) --
	(247.29, 77.47) --
	(242.72, 80.50) --
	(237.22, 82.26) --
	(231.33, 83.06) --
	(225.28, 83.12) --
	(219.21, 82.28) --
	(213.46, 81.84) --
	(207.54, 80.23) --
	(201.64, 77.27) --
	(195.61, 72.64) --
	(190.29, 68.92) --
	(185.62, 66.76) --
	(181.22, 63.91) --
	(177.03, 61.23) --
	(173.10, 58.92) --
	(169.38, 56.45) --
	(165.91, 54.79) --
	(162.56, 52.36) --
	(159.43, 49.65) --
	(156.34, 48.23) --
	(153.22, 46.88) --
	(150.31, 44.99);
\definecolor{drawColor}{RGB}{255,128,128}
\definecolor{fillColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.32, 48.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.97, 51.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.19, 55.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.11, 60.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.09, 66.04) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.57, 71.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.08, 75.61) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.73, 80.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.73, 84.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.00, 87.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.71, 89.10) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.00, 89.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (217.11, 90.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (211.04, 89.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.38, 88.93) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.84, 88.41) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (194.32, 87.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.68, 84.51) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.35, 81.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.21, 77.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.31, 71.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.93, 64.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.19, 59.07) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.78, 55.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.67, 51.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.86, 48.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.05, 46.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.92, 49.09) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (261.08, 52.82) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.91, 57.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (255.37, 61.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.30, 67.28) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.74, 72.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.98, 77.93) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.29, 82.17) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.46, 85.17) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.67, 86.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.55, 87.10) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.07, 86.15) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (214.06, 83.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (207.01, 79.73) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (201.01, 76.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.41, 74.35) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.42, 72.71) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.48, 70.16) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (180.90, 67.33) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.35, 63.18) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.30, 59.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.56, 57.02) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.18, 54.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.93, 51.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.84, 49.94) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.98, 48.01) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.11, 46.45) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.61, 48.83) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.65, 52.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.14, 56.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.87, 60.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.32, 65.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.82, 70.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.04, 75.61) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.72, 80.19) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.94, 84.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.59, 88.27) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.13, 90.11) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (223.03, 90.18) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (216.59, 89.24) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (210.06, 87.27) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.16, 85.63) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (198.42, 83.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.72, 81.20) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.34, 78.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.18, 74.06) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.37, 69.96) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.98, 66.14) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.95, 62.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.33, 59.01) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.84, 56.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.65, 53.38) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.68, 50.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.90, 47.89) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.58, 49.50) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.39, 53.70) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.58, 58.37) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.38, 62.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.35, 67.34) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.68, 71.50) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.66, 75.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.66, 79.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.74, 81.63) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.13, 82.80) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.33, 83.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.70, 83.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.84, 82.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (207.50, 79.51) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (201.42, 75.39) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.74, 71.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.43, 66.98) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.66, 63.21) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.40, 59.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.42, 58.32) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.60, 56.07) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (170.01, 52.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.80, 49.21) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.61, 47.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.41, 45.86) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.14, 45.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.80, 45.11) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.73, 49.68) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.70, 54.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.66, 58.58) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.12, 64.30) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.49, 70.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.03, 76.08) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.29, 80.53) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.55, 83.63) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.39, 86.28) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.32, 87.42) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.46, 88.49) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (222.56, 88.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (216.17, 88.03) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (209.73, 86.31) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (203.50, 83.81) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (197.28, 80.49) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.43, 76.83) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.14, 73.66) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.31, 70.44) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.64, 66.55) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39, 62.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (168.51, 59.54) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.01, 55.82) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.72, 53.57) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (158.64, 50.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.74, 49.20) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.98, 46.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (268.12, 44.99) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.80, 49.70) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.71, 54.05) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.93, 58.75) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.47, 62.72) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.73, 67.77) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (250.97, 73.07) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.29, 77.47) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.72, 80.50) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.22, 82.26) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.33, 83.06) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.28, 83.12) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (219.21, 82.28) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.46, 81.84) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (207.54, 80.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (201.64, 77.27) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (195.61, 72.64) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.29, 68.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (185.62, 66.76) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.22, 63.91) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (177.03, 61.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.10, 58.92) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.38, 56.45) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (165.91, 54.79) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.56, 52.36) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.43, 49.65) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (156.34, 48.23) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.22, 46.88) circle (  0.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.31, 44.99) circle (  0.46);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(267.21, 46.18) --
	(266.34, 47.39) --
	(265.51, 48.62) --
	(264.71, 49.87) --
	(263.96, 51.15) --
	(263.25, 52.45) --
	(262.58, 53.77) --
	(261.95, 55.13) --
	(261.34, 56.50) --
	(260.72, 57.88) --
	(260.09, 59.25) --
	(259.44, 60.61) --
	(258.78, 61.97) --
	(258.11, 63.33) --
	(257.42, 64.68) --
	(256.72, 66.03) --
	(256.01, 67.38) --
	(255.25, 68.68) --
	(254.46, 69.94) --
	(253.62, 71.15) --
	(252.73, 72.31) --
	(251.79, 73.44) --
	(250.81, 74.53) --
	(249.77, 75.58) --
	(248.68, 76.59) --
	(247.55, 77.56) --
	(246.39, 78.45) --
	(245.19, 79.27) --
	(243.95, 80.03) --
	(242.67, 80.73) --
	(241.34, 81.36) --
	(239.97, 81.94) --
	(238.54, 82.45) --
	(237.07, 82.90) --
	(235.61, 83.29) --
	(234.14, 83.60) --
	(232.69, 83.85) --
	(231.23, 84.04) --
	(229.77, 84.15) --
	(228.30, 84.21) --
	(226.82, 84.20) --
	(225.34, 84.12) --
	(223.86, 83.99) --
	(222.40, 83.82) --
	(220.94, 83.59) --
	(219.50, 83.30) --
	(218.07, 82.97) --
	(216.64, 82.59) --
	(215.22, 82.16) --
	(213.80, 81.67) --
	(212.38, 81.15) --
	(210.95, 80.65) --
	(209.53, 80.15) --
	(208.10, 79.66) --
	(206.67, 79.17) --
	(205.24, 78.69) --
	(203.80, 78.22) --
	(202.36, 77.75) --
	(200.93, 77.28) --
	(199.52, 76.78) --
	(198.13, 76.25) --
	(196.77, 75.69) --
	(195.43, 75.09) --
	(194.12, 74.47) --
	(192.83, 73.81) --
	(191.55, 73.11) --
	(190.29, 72.39) --
	(189.04, 71.64) --
	(187.80, 70.88) --
	(186.55, 70.10) --
	(185.31, 69.31) --
	(184.07, 68.50) --
	(182.83, 67.68) --
	(181.59, 66.84) --
	(180.36, 65.98) --
	(179.13, 65.11) --
	(177.91, 64.23) --
	(176.71, 63.35) --
	(175.52, 62.45) --
	(174.34, 61.55) --
	(173.17, 60.64) --
	(172.01, 59.72) --
	(170.87, 58.80) --
	(169.73, 57.87) --
	(168.59, 56.95) --
	(167.45, 56.04) --
	(166.30, 55.14) --
	(165.15, 54.25) --
	(163.99, 53.38) --
	(162.83, 52.51) --
	(161.67, 51.65) --
	(160.50, 50.81) --
	(159.31, 49.99) --
	(158.10, 49.19) --
	(156.87, 48.43) --
	(155.61, 47.69) --
	(154.33, 46.97) --
	(153.02, 46.28) --
	(151.68, 45.62) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(267.19, 46.17) --
	(266.26, 47.35) --
	(265.32, 48.54) --
	(264.39, 49.72) --
	(263.45, 50.90) --
	(262.52, 52.08) --
	(261.58, 53.25) --
	(260.65, 54.43) --
	(259.72, 55.61) --
	(258.83, 56.82) --
	(257.98, 58.06) --
	(257.17, 59.32) --
	(256.40, 60.61) --
	(255.66, 61.94) --
	(254.95, 63.30) --
	(254.29, 64.69) --
	(253.65, 66.11) --
	(252.99, 67.52) --
	(252.30, 68.90) --
	(251.56, 70.26) --
	(250.79, 71.59) --
	(249.97, 72.89) --
	(249.11, 74.17) --
	(248.21, 75.43) --
	(247.27, 76.67) --
	(246.28, 77.85) --
	(245.27, 78.94) --
	(244.21, 79.94) --
	(243.11, 80.87) --
	(241.97, 81.72) --
	(240.77, 82.51) --
	(239.53, 83.22) --
	(238.23, 83.86) --
	(236.87, 84.44) --
	(235.50, 84.95) --
	(234.10, 85.38) --
	(232.68, 85.74) --
	(231.23, 86.04) --
	(229.75, 86.26) --
	(228.23, 86.41) --
	(226.68, 86.49) --
	(225.08, 86.50) --
	(223.49, 86.46) --
	(221.92, 86.38) --
	(220.36, 86.25) --
	(218.83, 86.09) --
	(217.31, 85.87) --
	(215.81, 85.62) --
	(214.32, 85.33) --
	(212.84, 84.99) --
	(211.38, 84.61) --
	(209.94, 84.21) --
	(208.52, 83.76) --
	(207.11, 83.28) --
	(205.72, 82.77) --
	(204.35, 82.22) --
	(202.99, 81.64) --
	(201.65, 81.02) --
	(200.31, 80.37) --
	(198.99, 79.70) --
	(197.67, 79.01) --
	(196.35, 78.30) --
	(195.04, 77.57) --
	(193.74, 76.82) --
	(192.44, 76.05) --
	(191.14, 75.26) --
	(189.86, 74.45) --
	(188.58, 73.63) --
	(187.31, 72.79) --
	(186.05, 71.94) --
	(184.81, 71.07) --
	(183.58, 70.19) --
	(182.36, 69.29) --
	(181.15, 68.38) --
	(179.95, 67.45) --
	(178.76, 66.51) --
	(177.58, 65.57) --
	(176.40, 64.61) --
	(175.23, 63.65) --
	(174.07, 62.68) --
	(172.92, 61.70) --
	(171.77, 60.72) --
	(170.63, 59.72) --
	(169.50, 58.73) --
	(168.36, 57.74) --
	(167.22, 56.76) --
	(166.08, 55.79) --
	(164.94, 54.83) --
	(163.79, 53.89) --
	(162.64, 52.95) --
	(161.49, 52.02) --
	(160.33, 51.11) --
	(159.16, 50.22) --
	(157.96, 49.37) --
	(156.75, 48.55) --
	(155.51, 47.77) --
	(154.25, 47.03) --
	(152.96, 46.32) --
	(151.65, 45.63) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(267.44, 46.26) --
	(266.73, 47.53) --
	(266.01, 48.78) --
	(265.26, 50.02) --
	(264.50, 51.24) --
	(263.71, 52.46) --
	(262.91, 53.66) --
	(262.09, 54.86) --
	(261.24, 56.04) --
	(260.40, 57.23) --
	(259.55, 58.41) --
	(258.70, 59.59) --
	(257.85, 60.77) --
	(256.99, 61.95) --
	(256.13, 63.12) --
	(255.27, 64.30) --
	(254.41, 65.47) --
	(253.52, 66.62) --
	(252.61, 67.76) --
	(251.67, 68.87) --
	(250.70, 69.96) --
	(249.70, 71.02) --
	(248.68, 72.07) --
	(247.62, 73.10) --
	(246.54, 74.11) --
	(245.43, 75.09) --
	(244.29, 76.02) --
	(243.13, 76.92) --
	(241.93, 77.77) --
	(240.71, 78.59) --
	(239.46, 79.37) --
	(238.18, 80.11) --
	(236.86, 80.82) --
	(235.52, 81.47) --
	(234.19, 82.00) --
	(232.87, 82.42) --
	(231.55, 82.73) --
	(230.23, 82.94) --
	(228.89, 83.04) --
	(227.53, 83.04) --
	(226.14, 82.93) --
	(224.71, 82.72) --
	(223.29, 82.45) --
	(221.87, 82.14) --
	(220.48, 81.79) --
	(219.09, 81.39) --
	(217.71, 80.95) --
	(216.34, 80.47) --
	(214.98, 79.94) --
	(213.62, 79.36) --
	(212.27, 78.76) --
	(210.92, 78.17) --
	(209.57, 77.57) --
	(208.23, 76.98) --
	(206.89, 76.39) --
	(205.56, 75.80) --
	(204.22, 75.21) --
	(202.90, 74.62) --
	(201.57, 74.03) --
	(200.25, 73.45) --
	(198.93, 72.86) --
	(197.60, 72.27) --
	(196.28, 71.69) --
	(194.96, 71.10) --
	(193.64, 70.51) --
	(192.33, 69.93) --
	(191.01, 69.34) --
	(189.70, 68.73) --
	(188.40, 68.11) --
	(187.11, 67.46) --
	(185.83, 66.79) --
	(184.56, 66.10) --
	(183.30, 65.39) --
	(182.04, 64.65) --
	(180.79, 63.89) --
	(179.55, 63.12) --
	(178.32, 62.35) --
	(177.08, 61.57) --
	(175.86, 60.79) --
	(174.63, 60.01) --
	(173.42, 59.23) --
	(172.20, 58.45) --
	(171.00, 57.66) --
	(169.79, 56.87) --
	(168.58, 56.10) --
	(167.37, 55.34) --
	(166.16, 54.59) --
	(164.94, 53.86) --
	(163.72, 53.13) --
	(162.50, 52.42) --
	(161.28, 51.72) --
	(160.05, 51.03) --
	(158.82, 50.34) --
	(157.60, 49.62) --
	(156.38, 48.89) --
	(155.16, 48.14) --
	(153.94, 47.38) --
	(152.73, 46.60) --
	(151.52, 45.80) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(267.56, 46.38) --
	(267.00, 47.78) --
	(266.44, 49.20) --
	(265.90, 50.62) --
	(265.37, 52.05) --
	(264.84, 53.49) --
	(264.33, 54.93) --
	(263.82, 56.39) --
	(263.31, 57.85) --
	(262.77, 59.28) --
	(262.19, 60.69) --
	(261.57, 62.07) --
	(260.92, 63.42) --
	(260.23, 64.75) --
	(259.50, 66.06) --
	(258.73, 67.34) --
	(257.92, 68.61) --
	(257.08, 69.84) --
	(256.19, 71.04) --
	(255.25, 72.21) --
	(254.28, 73.35) --
	(253.25, 74.46) --
	(252.18, 75.55) --
	(251.06, 76.60) --
	(249.89, 77.63) --
	(248.69, 78.62) --
	(247.46, 79.55) --
	(246.20, 80.41) --
	(244.92, 81.23) --
	(243.62, 81.98) --
	(242.28, 82.69) --
	(240.91, 83.34) --
	(239.51, 83.94) --
	(238.07, 84.48) --
	(236.64, 84.94) --
	(235.20, 85.33) --
	(233.76, 85.64) --
	(232.31, 85.88) --
	(230.84, 86.05) --
	(229.36, 86.14) --
	(227.86, 86.16) --
	(226.33, 86.10) --
	(224.81, 85.98) --
	(223.31, 85.81) --
	(221.83, 85.59) --
	(220.36, 85.31) --
	(218.90, 84.97) --
	(217.44, 84.58) --
	(216.00, 84.13) --
	(214.56, 83.63) --
	(213.12, 83.09) --
	(211.70, 82.53) --
	(210.28, 81.96) --
	(208.88, 81.38) --
	(207.48, 80.78) --
	(206.10, 80.17) --
	(204.72, 79.54) --
	(203.35, 78.90) --
	(201.98, 78.25) --
	(200.62, 77.61) --
	(199.26, 76.96) --
	(197.90, 76.32) --
	(196.53, 75.68) --
	(195.17, 75.04) --
	(193.80, 74.40) --
	(192.44, 73.77) --
	(191.08, 73.14) --
	(189.72, 72.50) --
	(188.37, 71.84) --
	(187.03, 71.17) --
	(185.70, 70.48) --
	(184.37, 69.78) --
	(183.06, 69.07) --
	(181.75, 68.34) --
	(180.45, 67.60) --
	(179.16, 66.84) --
	(177.87, 66.06) --
	(176.60, 65.27) --
	(175.33, 64.46) --
	(174.08, 63.64) --
	(172.83, 62.79) --
	(171.60, 61.93) --
	(170.37, 61.06) --
	(169.15, 60.17) --
	(167.93, 59.26) --
	(166.72, 58.36) --
	(165.52, 57.44) --
	(164.33, 56.52) --
	(163.14, 55.58) --
	(161.96, 54.64) --
	(160.78, 53.70) --
	(159.61, 52.74) --
	(158.44, 51.78) --
	(157.28, 50.82) --
	(156.11, 49.85) --
	(154.95, 48.89) --
	(153.79, 47.91) --
	(152.63, 46.94) --
	(151.47, 45.97) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(267.47, 46.28) --
	(266.80, 47.57) --
	(266.13, 48.86) --
	(265.45, 50.15) --
	(264.76, 51.43) --
	(264.06, 52.70) --
	(263.35, 53.98) --
	(262.63, 55.25) --
	(261.91, 56.52) --
	(261.17, 57.78) --
	(260.42, 59.04) --
	(259.67, 60.29) --
	(258.90, 61.54) --
	(258.13, 62.79) --
	(257.34, 64.03) --
	(256.55, 65.26) --
	(255.74, 66.49) --
	(254.90, 67.69) --
	(254.03, 68.86) --
	(253.11, 69.99) --
	(252.16, 71.09) --
	(251.17, 72.16) --
	(250.14, 73.19) --
	(249.07, 74.20) --
	(247.95, 75.18) --
	(246.79, 76.11) --
	(245.61, 76.98) --
	(244.40, 77.78) --
	(243.16, 78.53) --
	(241.89, 79.21) --
	(240.58, 79.84) --
	(239.23, 80.41) --
	(237.84, 80.93) --
	(236.42, 81.38) --
	(235.02, 81.73) --
	(233.63, 82.00) --
	(232.24, 82.17) --
	(230.86, 82.25) --
	(229.47, 82.24) --
	(228.08, 82.14) --
	(226.67, 81.96) --
	(225.25, 81.68) --
	(223.82, 81.37) --
	(222.39, 81.04) --
	(220.97, 80.69) --
	(219.55, 80.32) --
	(218.14, 79.94) --
	(216.72, 79.53) --
	(215.31, 79.11) --
	(213.91, 78.67) --
	(212.50, 78.23) --
	(211.10, 77.79) --
	(209.70, 77.36) --
	(208.29, 76.94) --
	(206.89, 76.53) --
	(205.49, 76.13) --
	(204.09, 75.73) --
	(202.70, 75.35) --
	(201.30, 74.97) --
	(199.91, 74.57) --
	(198.52, 74.16) --
	(197.14, 73.72) --
	(195.77, 73.27) --
	(194.40, 72.81) --
	(193.03, 72.32) --
	(191.67, 71.82) --
	(190.31, 71.30) --
	(188.97, 70.75) --
	(187.65, 70.17) --
	(186.35, 69.55) --
	(185.06, 68.90) --
	(183.79, 68.22) --
	(182.54, 67.49) --
	(181.30, 66.74) --
	(180.08, 65.94) --
	(178.86, 65.13) --
	(177.66, 64.30) --
	(176.46, 63.47) --
	(175.26, 62.63) --
	(174.07, 61.78) --
	(172.89, 60.92) --
	(171.72, 60.05) --
	(170.55, 59.18) --
	(169.38, 58.30) --
	(168.21, 57.42) --
	(167.04, 56.56) --
	(165.87, 55.70) --
	(164.68, 54.85) --
	(163.50, 54.01) --
	(162.31, 53.18) --
	(161.12, 52.35) --
	(159.92, 51.53) --
	(158.72, 50.71) --
	(157.53, 49.90) --
	(156.33, 49.08) --
	(155.12, 48.26) --
	(153.92, 47.44) --
	(152.72, 46.62) --
	(151.52, 45.81) --
	(150.31, 44.99);

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(268.03, 46.53) --
	(267.93, 48.09) --
	(267.83, 49.65) --
	(267.71, 51.21) --
	(267.58, 52.78) --
	(267.44, 54.36) --
	(267.30, 55.94) --
	(267.14, 57.53) --
	(266.96, 59.11) --
	(266.72, 60.67) --
	(266.40, 62.20) --
	(266.02, 63.71) --
	(265.56, 65.19) --
	(265.04, 66.66) --
	(264.44, 68.12) --
	(263.76, 69.57) --
	(263.01, 71.00) --
	(262.20, 72.37) --
	(261.32, 73.65) --
	(260.39, 74.87) --
	(259.38, 76.01) --
	(258.31, 77.09) --
	(257.16, 78.11) --
	(255.94, 79.08) --
	(254.63, 79.99) --
	(253.27, 80.83) --
	(251.89, 81.57) --
	(250.50, 82.23) --
	(249.08, 82.80) --
	(247.64, 83.29) --
	(246.16, 83.70) --
	(244.64, 84.03) --
	(243.09, 84.28) --
	(241.49, 84.46) --
	(239.90, 84.60) --
	(238.32, 84.71) --
	(236.74, 84.79) --
	(235.16, 84.83) --
	(233.59, 84.85) --
	(232.02, 84.83) --
	(230.45, 84.78) --
	(228.88, 84.70) --
	(227.32, 84.60) --
	(225.75, 84.48) --
	(224.19, 84.36) --
	(222.63, 84.21) --
	(221.07, 84.06) --
	(219.51, 83.89) --
	(217.96, 83.70) --
	(216.40, 83.50) --
	(214.85, 83.29) --
	(213.30, 83.05) --
	(211.75, 82.81) --
	(210.20, 82.54) --
	(208.66, 82.26) --
	(207.12, 81.96) --
	(205.58, 81.65) --
	(204.04, 81.32) --
	(202.51, 80.97) --
	(200.99, 80.57) --
	(199.50, 80.13) --
	(198.03, 79.64) --
	(196.58, 79.11) --
	(195.14, 78.54) --
	(193.72, 77.92) --
	(192.31, 77.25) --
	(190.91, 76.53) --
	(189.54, 75.78) --
	(188.19, 75.00) --
	(186.87, 74.18) --
	(185.57, 73.33) --
	(184.30, 72.44) --
	(183.05, 71.52) --
	(181.82, 70.57) --
	(180.61, 69.58) --
	(179.41, 68.57) --
	(178.20, 67.58) --
	(176.98, 66.61) --
	(175.75, 65.64) --
	(174.51, 64.68) --
	(173.27, 63.74) --
	(172.01, 62.81) --
	(170.75, 61.89) --
	(169.48, 60.98) --
	(168.21, 60.06) --
	(166.96, 59.13) --
	(165.71, 58.20) --
	(164.47, 57.26) --
	(163.23, 56.31) --
	(162.01, 55.35) --
	(160.79, 54.38) --
	(159.58, 53.41) --
	(158.38, 52.42) --
	(157.19, 51.41) --
	(156.02, 50.39) --
	(154.85, 49.34) --
	(153.70, 48.28) --
	(152.56, 47.20) --
	(151.43, 46.10) --
	(150.31, 44.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (268.12, 44.99) --
	(267.19, 46.17) --
	(266.26, 47.35) --
	(265.32, 48.54) --
	(264.39, 49.72) --
	(263.45, 50.90) --
	(262.52, 52.08) --
	(261.58, 53.25) --
	(260.65, 54.43) --
	(259.72, 55.61) --
	(258.83, 56.82) --
	(257.98, 58.06) --
	(257.17, 59.32) --
	(256.40, 60.61) --
	(255.66, 61.94) --
	(254.95, 63.30) --
	(254.29, 64.69) --
	(253.65, 66.11) --
	(252.99, 67.52) --
	(252.30, 68.90) --
	(251.56, 70.26) --
	(250.79, 71.59) --
	(249.97, 72.89) --
	(249.11, 74.17) --
	(248.21, 75.43) --
	(247.27, 76.67) --
	(246.28, 77.85) --
	(245.27, 78.94) --
	(244.21, 79.94) --
	(243.11, 80.87) --
	(241.97, 81.72) --
	(240.77, 82.51) --
	(239.53, 83.22) --
	(238.23, 83.86) --
	(236.87, 84.44) --
	(235.50, 84.95) --
	(234.10, 85.38) --
	(232.68, 85.74) --
	(231.23, 86.04) --
	(229.75, 86.26) --
	(228.23, 86.41) --
	(226.68, 86.49) --
	(225.08, 86.50) --
	(223.49, 86.46) --
	(221.92, 86.38) --
	(220.36, 86.25) --
	(218.83, 86.09) --
	(217.31, 85.87) --
	(215.81, 85.62) --
	(214.32, 85.33) --
	(212.84, 84.99) --
	(211.38, 84.61) --
	(209.94, 84.21) --
	(208.52, 83.76) --
	(207.11, 83.28) --
	(205.72, 82.77) --
	(204.35, 82.22) --
	(202.99, 81.64) --
	(201.65, 81.02) --
	(200.31, 80.37) --
	(198.99, 79.70) --
	(197.67, 79.01) --
	(196.35, 78.30) --
	(195.04, 77.57) --
	(193.74, 76.82) --
	(192.44, 76.05) --
	(191.14, 75.26) --
	(189.86, 74.45) --
	(188.58, 73.63) --
	(187.31, 72.79) --
	(186.05, 71.94) --
	(184.81, 71.07) --
	(183.58, 70.19) --
	(182.36, 69.29) --
	(181.15, 68.38) --
	(179.95, 67.45) --
	(178.76, 66.51) --
	(177.58, 65.57) --
	(176.40, 64.61) --
	(175.23, 63.65) --
	(174.07, 62.68) --
	(172.92, 61.70) --
	(171.77, 60.72) --
	(170.63, 59.72) --
	(169.50, 58.73) --
	(168.36, 57.74) --
	(167.22, 56.76) --
	(166.08, 55.79) --
	(164.94, 54.83) --
	(163.79, 53.89) --
	(162.64, 52.95) --
	(161.49, 52.02) --
	(160.33, 51.11) --
	(159.16, 50.22) --
	(157.96, 49.37) --
	(156.75, 48.55) --
	(155.51, 47.77) --
	(154.25, 47.03) --
	(152.96, 46.32) --
	(151.65, 45.63) --
	(150.31, 44.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (268.12, 44.99) --
	(267.45, 46.29) --
	(266.78, 47.59) --
	(266.12, 48.90) --
	(265.46, 50.21) --
	(264.80, 51.52) --
	(264.15, 52.85) --
	(263.50, 54.17) --
	(262.86, 55.50) --
	(262.22, 56.84) --
	(261.56, 58.17) --
	(260.90, 59.50) --
	(260.21, 60.82) --
	(259.52, 62.15) --
	(258.81, 63.47) --
	(258.09, 64.78) --
	(257.35, 66.10) --
	(256.60, 67.40) --
	(255.81, 68.68) --
	(254.99, 69.92) --
	(254.12, 71.11) --
	(253.20, 72.27) --
	(252.25, 73.40) --
	(251.24, 74.49) --
	(250.19, 75.56) --
	(249.09, 76.59) --
	(247.95, 77.57) --
	(246.78, 78.48) --
	(245.58, 79.33) --
	(244.35, 80.11) --
	(243.09, 80.83) --
	(241.78, 81.49) --
	(240.44, 82.09) --
	(239.05, 82.63) --
	(237.62, 83.11) --
	(236.19, 83.51) --
	(234.76, 83.84) --
	(233.32, 84.09) --
	(231.87, 84.26) --
	(230.42, 84.37) --
	(228.94, 84.40) --
	(227.44, 84.35) --
	(225.92, 84.23) --
	(224.41, 84.07) --
	(222.91, 83.86) --
	(221.42, 83.62) --
	(219.94, 83.34) --
	(218.48, 83.02) --
	(217.02, 82.67) --
	(215.57, 82.28) --
	(214.13, 81.84) --
	(212.70, 81.39) --
	(211.27, 80.93) --
	(209.84, 80.46) --
	(208.42, 79.99) --
	(207.00, 79.51) --
	(205.59, 79.03) --
	(204.18, 78.53) --
	(202.77, 78.03) --
	(201.37, 77.53) --
	(199.98, 77.00) --
	(198.59, 76.46) --
	(197.22, 75.90) --
	(195.86, 75.31) --
	(194.51, 74.71) --
	(193.16, 74.09) --
	(191.82, 73.45) --
	(190.50, 72.79) --
	(189.18, 72.11) --
	(187.88, 71.41) --
	(186.59, 70.68) --
	(185.31, 69.94) --
	(184.04, 69.17) --
	(182.78, 68.37) --
	(181.53, 67.55) --
	(180.30, 66.71) --
	(179.07, 65.86) --
	(177.84, 64.99) --
	(176.63, 64.13) --
	(175.41, 63.25) --
	(174.21, 62.37) --
	(173.01, 61.49) --
	(171.81, 60.59) --
	(170.63, 59.70) --
	(169.44, 58.79) --
	(168.26, 57.90) --
	(167.07, 57.00) --
	(165.88, 56.11) --
	(164.69, 55.23) --
	(163.50, 54.35) --
	(162.31, 53.47) --
	(161.12, 52.60) --
	(159.93, 51.73) --
	(158.73, 50.87) --
	(157.54, 50.02) --
	(156.34, 49.17) --
	(155.14, 48.32) --
	(153.93, 47.48) --
	(152.73, 46.64) --
	(151.52, 45.81) --
	(150.31, 44.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.31, 44.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12, 44.99) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.42, 37.78) rectangle (274.02, 92.67);
\end{scope}
\begin{scope}
\path[clip] ( 13.83,148.56) rectangle (143.42,163.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 13.83,148.56) rectangle (143.42,163.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.63,153.34) {$\mathtt{a*a}$};
\end{scope}
\begin{scope}
\path[clip] (144.42,148.56) rectangle (274.02,163.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.42,148.56) rectangle (274.02,163.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.22,153.34) {$\mathtt{i*i}$};
\end{scope}
\begin{scope}
\path[clip] (274.02, 93.67) rectangle (289.08,148.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (274.02, 93.67) rectangle (289.08,148.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.79,121.12) {$\mathtt{d}$};
\end{scope}
\begin{scope}
\path[clip] (274.02, 37.78) rectangle (289.08, 92.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (274.02, 37.78) rectangle (289.08, 92.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.79, 65.23) {$\mathtt{s}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.72, 35.28) --
	( 19.72, 37.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.53, 35.28) --
	(137.53, 37.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.72, 27.77) {root};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.53, 27.77) {tip};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.31, 35.28) --
	(150.31, 37.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (268.12, 35.28) --
	(268.12, 37.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.31, 27.77) {root};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.12, 27.77) {tip};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.92, 16.83) {\small$\Re(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89, 93.17) {\small$\Im(\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.57,163.63) rectangle (253.27,201.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.92,189.05) {\bfseries \small Hierarchical mean tongue shapes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.57,168.63) rectangle ( 54.03,183.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{204,204,204}

\path[draw=drawColor,draw opacity=0.40,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] ( 41.02,175.85) -- ( 52.58,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{204,204,204}

\path[draw=drawColor,draw opacity=0.90,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] ( 41.02,175.85) -- ( 52.58,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] ( 41.02,175.85) -- ( 52.58,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 15pt off 1pt ,line join=round] ( 41.02,175.85) -- ( 52.58,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.93,168.63) rectangle (101.39,183.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.38,175.85) -- ( 99.94,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.38,175.85) -- ( 99.94,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.38,175.85) -- ( 99.94,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.38,175.85) -- ( 99.94,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.52,168.63) rectangle (142.97,183.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (129.96,175.85) -- (141.52,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (129.96,175.85) -- (141.52,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (129.96,175.85) -- (141.52,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.96,175.85) -- (141.52,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.16,168.63) rectangle (214.61,183.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.5pt,line join=round] (201.60,175.85) -- (213.17,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,128,128}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,line join=round] (201.60,175.85) -- (213.17,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (201.60,175.85) -- (213.17,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,128,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.60,175.85) -- (213.17,175.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.03,173.10) {overall};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.39,173.10) {word};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.97,173.10) {speaker/word};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.61,173.10) {example};
\end{scope}
\end{tikzpicture}

